Model Predictive Control and Moving Horizon Estimation using Statistically Weighted Data-Based Ensemble Models

This paper presents a model predictive control (MPC) framework leveraging an ensemble of data-based models to optimally control complex systems under multiple operating conditions. A novel combination rule for ensemble models is proposed, based on the statistical Mahalanobis distance, enabling the ensemble weights to suitably vary across the prediction window based on the system input. In addition, a novel state observer for ensemble models is developed using moving horizon estimation (MHE). The effectiveness of the proposed methodology is demonstrated on a benchmark energy system operating under multiple conditions.

==> Images/tikz/external_inputs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% matplotx's pacoty colourscheme 
\definecolor{C0}{RGB}{90,91,159}  % purple
\definecolor{C1}{RGB}{255,111,97}  % orange
\definecolor{C2}{RGB}{0,148,115}  % green
\definecolor{C3}{RGB}{217,79,112}  % red
\definecolor{C4}{RGB}{123,196,196}  % mint
\definecolor{C5}{RGB}{240,192,90}  % yellow
%
\definecolor{darkslategray}{RGB}{38,38,38}
\definecolor{lavender}{RGB}{234,234,242}
\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=darkslategray},
		ytick style={color=darkslategray},
	},
	every axis title/.style={anchor=south, at={(0.5,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=lavender,
		draw=white,
	}
}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\newcommand{\mh}{0.7*\axisdefaultheight}
\newcommand{\mw}{\axisdefaultwidth}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}, clip=false]
\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-3.59583333333333, xmax=75.5125,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={$P_j^\text{c}$ [kW]},
ymin=89.220712, ymax=363.667368,
ytick style={color=black}
]
\node at (rel axis cs:0.5,1.1) {\textbf{a)} Load profiles};
\addplot [thick, steelblue31119180]
table {%
0 102.874795
0.0833333333333333 102.874795
0.166666666666667 102.874795
0.25 102.874795
0.333333333333333 102.874795
0.416666666666667 102.874795
0.5 102.874795
0.583333333333333 102.874795
0.666666666666667 102.874795
0.75 102.874795
0.833333333333333 102.874795
0.916666666666667 102.874795
1 102.331395
1.08333333333333 102.331395
1.16666666666667 102.331395
1.25 102.331395
1.33333333333333 102.331395
1.41666666666667 102.331395
1.5 102.331395
1.58333333333333 102.331395
1.66666666666667 102.331395
1.75 102.331395
1.83333333333333 102.331395
1.91666666666667 102.331395
2 102.53935
2.08333333333333 102.53935
2.16666666666667 102.53935
2.25 102.53935
2.33333333333333 102.53935
2.41666666666667 102.53935
2.5 102.53935
2.58333333333333 102.53935
2.66666666666667 102.53935
2.75 102.53935
2.83333333333333 102.53935
2.91666666666667 102.53935
3 102.46202
3.08333333333333 102.46202
3.16666666666667 102.46202
3.25 102.46202
3.33333333333333 102.46202
3.41666666666667 102.46202
3.5 102.46202
3.58333333333333 102.46202
3.66666666666667 102.46202
3.75 102.46202
3.83333333333333 102.46202
3.91666666666667 102.46202
4 107.999475
4.08333333333333 107.999475
4.16666666666667 107.999475
4.25 107.999475
4.33333333333333 107.999475
4.41666666666667 107.999475
4.5 107.999475
4.58333333333333 107.999475
4.66666666666667 107.999475
4.75 107.999475
4.83333333333333 107.999475
4.91666666666667 107.999475
5 154.696345
5.08333333333333 154.696345
5.16666666666667 154.696345
5.25 154.696345
5.33333333333333 154.696345
5.41666666666667 154.696345
5.5 154.696345
5.58333333333333 154.696345
5.66666666666667 154.696345
5.75 154.696345
5.83333333333333 154.696345
5.91666666666667 154.696345
6 137.08914
6.08333333333333 137.08914
6.16666666666667 137.08914
6.25 137.08914
6.33333333333333 137.08914
6.41666666666667 137.08914
6.5 137.08914
6.58333333333333 137.08914
6.66666666666667 137.08914
6.75 137.08914
6.83333333333333 137.08914
6.91666666666667 137.08914
7 132.304085
7.08333333333333 132.304085
7.16666666666667 132.304085
7.25 132.304085
7.33333333333333 132.304085
7.41666666666667 132.304085
7.5 132.304085
7.58333333333333 132.304085
7.66666666666667 132.304085
7.75 132.304085
7.83333333333333 132.304085
7.91666666666667 132.304085
8 122.372405
8.08333333333333 122.372405
8.16666666666667 122.372405
8.25 122.372405
8.33333333333333 122.372405
8.41666666666667 122.372405
8.5 122.372405
8.58333333333333 122.372405
8.66666666666667 122.372405
8.75 122.372405
8.83333333333333 122.372405
8.91666666666667 122.372405
9 121.107955
9.08333333333333 121.107955
9.16666666666667 121.107955
9.25 121.107955
9.33333333333333 121.107955
9.41666666666667 121.107955
9.5 121.107955
9.58333333333333 121.107955
9.66666666666667 121.107955
9.75 121.107955
9.83333333333333 121.107955
9.91666666666667 121.107955
10 139.201085
10.0833333333333 139.201085
10.1666666666667 139.201085
10.25 139.201085
10.3333333333333 139.201085
10.4166666666667 139.201085
10.5 139.201085
10.5833333333333 139.201085
10.6666666666667 139.201085
10.75 139.201085
10.8333333333333 139.201085
10.9166666666667 139.201085
11 130.99679
11.0833333333333 130.99679
11.1666666666667 130.99679
11.25 130.99679
11.3333333333333 130.99679
11.4166666666667 130.99679
11.5 130.99679
11.5833333333333 130.99679
11.6666666666667 130.99679
11.75 130.99679
11.8333333333333 130.99679
11.9166666666667 130.99679
12 133.466125
12.0833333333333 133.466125
12.1666666666667 133.466125
12.25 133.466125
12.3333333333333 133.466125
12.4166666666667 133.466125
12.5 133.466125
12.5833333333333 133.466125
12.6666666666667 133.466125
12.75 133.466125
12.8333333333333 133.466125
12.9166666666667 133.466125
13 127.687275
13.0833333333333 127.687275
13.1666666666667 127.687275
13.25 127.687275
13.3333333333333 127.687275
13.4166666666667 127.687275
13.5 127.687275
13.5833333333333 127.687275
13.6666666666667 127.687275
13.75 127.687275
13.8333333333333 127.687275
13.9166666666667 127.687275
14 129.187895
14.0833333333333 129.187895
14.1666666666667 129.187895
14.25 129.187895
14.3333333333333 129.187895
14.4166666666667 129.187895
14.5 129.187895
14.5833333333333 129.187895
14.6666666666667 129.187895
14.75 129.187895
14.8333333333333 129.187895
14.9166666666667 129.187895
15 135.083785
15.0833333333333 135.083785
15.1666666666667 135.083785
15.25 135.083785
15.3333333333333 135.083785
15.4166666666667 135.083785
15.5 135.083785
15.5833333333333 135.083785
15.6666666666667 135.083785
15.75 135.083785
15.8333333333333 135.083785
15.9166666666667 135.083785
16 130.08555
16.0833333333333 130.08555
16.1666666666667 130.08555
16.25 130.08555
16.3333333333333 130.08555
16.4166666666667 130.08555
16.5 130.08555
16.5833333333333 130.08555
16.6666666666667 130.08555
16.75 130.08555
16.8333333333333 130.08555
16.9166666666667 130.08555
17 131.91639
17.0833333333333 131.91639
17.1666666666667 131.91639
17.25 131.91639
17.3333333333333 131.91639
17.4166666666667 131.91639
17.5 131.91639
17.5833333333333 131.91639
17.6666666666667 131.91639
17.75 131.91639
17.8333333333333 131.91639
17.9166666666667 131.91639
18 129.28926
18.0833333333333 129.28926
18.1666666666667 129.28926
18.25 129.28926
18.3333333333333 129.28926
18.4166666666667 129.28926
18.5 129.28926
18.5833333333333 129.28926
18.6666666666667 129.28926
18.75 129.28926
18.8333333333333 129.28926
18.9166666666667 129.28926
19 130.274695
19.0833333333333 130.274695
19.1666666666667 130.274695
19.25 130.274695
19.3333333333333 130.274695
19.4166666666667 130.274695
19.5 130.274695
19.5833333333333 130.274695
19.6666666666667 130.274695
19.75 130.274695
19.8333333333333 130.274695
19.9166666666667 130.274695
20 130.387555
20.0833333333333 130.387555
20.1666666666667 130.387555
20.25 130.387555
20.3333333333333 130.387555
20.4166666666667 130.387555
20.5 130.387555
20.5833333333333 130.387555
20.6666666666667 130.387555
20.75 130.387555
20.8333333333333 130.387555
20.9166666666667 130.387555
21 107.41532
21.0833333333333 107.41532
21.1666666666667 107.41532
21.25 107.41532
21.3333333333333 107.41532
21.4166666666667 107.41532
21.5 107.41532
21.5833333333333 107.41532
21.6666666666667 107.41532
21.75 107.41532
21.8333333333333 107.41532
21.9166666666667 107.41532
22 103.67213
22.0833333333333 103.67213
22.1666666666667 103.67213
22.25 103.67213
22.3333333333333 103.67213
22.4166666666667 103.67213
22.5 103.67213
22.5833333333333 103.67213
22.6666666666667 103.67213
22.75 103.67213
22.8333333333333 103.67213
22.9166666666667 103.67213
23 103.40043
23.0833333333333 103.40043
23.1666666666667 103.40043
23.25 103.40043
23.3333333333333 103.40043
23.4166666666667 103.40043
23.5 103.40043
23.5833333333333 103.40043
23.6666666666667 103.40043
23.75 103.40043
23.8333333333333 103.40043
23.9166666666667 103.40043
24 154.066095
24.0833333333333 154.066095
24.1666666666667 154.066095
24.25 154.066095
24.3333333333333 154.066095
24.4166666666667 154.066095
24.5 154.066095
24.5833333333333 154.066095
24.6666666666667 154.066095
24.75 154.066095
24.8333333333333 154.066095
24.9166666666667 154.066095
25 153.13291
25.0833333333333 153.13291
25.1666666666667 153.13291
25.25 153.13291
25.3333333333333 153.13291
25.4166666666667 153.13291
25.5 153.13291
25.5833333333333 153.13291
25.6666666666667 153.13291
25.75 153.13291
25.8333333333333 153.13291
25.9166666666667 153.13291
26 153.48403
26.0833333333333 153.48403
26.1666666666667 153.48403
26.25 153.48403
26.3333333333333 153.48403
26.4166666666667 153.48403
26.5 153.48403
26.5833333333333 153.48403
26.6666666666667 153.48403
26.75 153.48403
26.8333333333333 153.48403
26.9166666666667 153.48403
27 153.395205
27.0833333333333 153.395205
27.1666666666667 153.395205
27.25 153.395205
27.3333333333333 153.395205
27.4166666666667 153.395205
27.5 153.395205
27.5833333333333 153.395205
27.6666666666667 153.395205
27.75 153.395205
27.8333333333333 153.395205
27.9166666666667 153.395205
28 158.93684
28.0833333333333 158.93684
28.1666666666667 158.93684
28.25 158.93684
28.3333333333333 158.93684
28.4166666666667 158.93684
28.5 158.93684
28.5833333333333 158.93684
28.6666666666667 158.93684
28.75 158.93684
28.8333333333333 158.93684
28.9166666666667 158.93684
29 208.23994
29.0833333333333 208.23994
29.1666666666667 208.23994
29.25 208.23994
29.3333333333333 208.23994
29.4166666666667 208.23994
29.5 208.23994
29.5833333333333 208.23994
29.6666666666667 208.23994
29.75 208.23994
29.8333333333333 208.23994
29.9166666666667 208.23994
30 190.177115
30.0833333333333 190.177115
30.1666666666667 190.177115
30.25 190.177115
30.3333333333333 190.177115
30.4166666666667 190.177115
30.5 190.177115
30.5833333333333 190.177115
30.6666666666667 190.177115
30.75 190.177115
30.8333333333333 190.177115
30.9166666666667 190.177115
31 184.830895
31.0833333333333 184.830895
31.1666666666667 184.830895
31.25 184.830895
31.3333333333333 184.830895
31.4166666666667 184.830895
31.5 184.830895
31.5833333333333 184.830895
31.6666666666667 184.830895
31.75 184.830895
31.8333333333333 184.830895
31.9166666666667 184.830895
32 175.346475
32.0833333333333 175.346475
32.1666666666667 175.346475
32.25 175.346475
32.3333333333333 175.346475
32.4166666666667 175.346475
32.5 175.346475
32.5833333333333 175.346475
32.6666666666667 175.346475
32.75 175.346475
32.8333333333333 175.346475
32.9166666666667 175.346475
33 173.415315
33.0833333333333 173.415315
33.1666666666667 173.415315
33.25 173.415315
33.3333333333333 173.415315
33.4166666666667 173.415315
33.5 173.415315
33.5833333333333 173.415315
33.6666666666667 173.415315
33.75 173.415315
33.8333333333333 173.415315
33.9166666666667 173.415315
34 189.17078
34.0833333333333 189.17078
34.1666666666667 189.17078
34.25 189.17078
34.3333333333333 189.17078
34.4166666666667 189.17078
34.5 189.17078
34.5833333333333 189.17078
34.6666666666667 189.17078
34.75 189.17078
34.8333333333333 189.17078
34.9166666666667 189.17078
35 183.68035
35.0833333333333 183.68035
35.1666666666667 183.68035
35.25 183.68035
35.3333333333333 183.68035
35.4166666666667 183.68035
35.5 183.68035
35.5833333333333 183.68035
35.6666666666667 183.68035
35.75 183.68035
35.8333333333333 183.68035
35.9166666666667 183.68035
36 183.12232
36.0833333333333 183.12232
36.1666666666667 183.12232
36.25 183.12232
36.3333333333333 183.12232
36.4166666666667 183.12232
36.5 183.12232
36.5833333333333 183.12232
36.6666666666667 183.12232
36.75 183.12232
36.8333333333333 183.12232
36.9166666666667 183.12232
37 176.80216
37.0833333333333 176.80216
37.1666666666667 176.80216
37.25 176.80216
37.3333333333333 176.80216
37.4166666666667 176.80216
37.5 176.80216
37.5833333333333 176.80216
37.6666666666667 176.80216
37.75 176.80216
37.8333333333333 176.80216
37.9166666666667 176.80216
38 179.775185
38.0833333333333 179.775185
38.1666666666667 179.775185
38.25 179.775185
38.3333333333333 179.775185
38.4166666666667 179.775185
38.5 179.775185
38.5833333333333 179.775185
38.6666666666667 179.775185
38.75 179.775185
38.8333333333333 179.775185
38.9166666666667 179.775185
39 187.449665
39.0833333333333 187.449665
39.1666666666667 187.449665
39.25 187.449665
39.3333333333333 187.449665
39.4166666666667 187.449665
39.5 187.449665
39.5833333333333 187.449665
39.6666666666667 187.449665
39.75 187.449665
39.8333333333333 187.449665
39.9166666666667 187.449665
40 180.88393
40.0833333333333 180.88393
40.1666666666667 180.88393
40.25 180.88393
40.3333333333333 180.88393
40.4166666666667 180.88393
40.5 180.88393
40.5833333333333 180.88393
40.6666666666667 180.88393
40.75 180.88393
40.8333333333333 180.88393
40.9166666666667 180.88393
41 181.69485
41.0833333333333 181.69485
41.1666666666667 181.69485
41.25 181.69485
41.3333333333333 181.69485
41.4166666666667 181.69485
41.5 181.69485
41.5833333333333 181.69485
41.6666666666667 181.69485
41.75 181.69485
41.8333333333333 181.69485
41.9166666666667 181.69485
42 181.718885
42.0833333333333 181.718885
42.1666666666667 181.718885
42.25 181.718885
42.3333333333333 181.718885
42.4166666666667 181.718885
42.5 181.718885
42.5833333333333 181.718885
42.6666666666667 181.718885
42.75 181.718885
42.8333333333333 181.718885
42.9166666666667 181.718885
43 181.511975
43.0833333333333 181.511975
43.1666666666667 181.511975
43.25 181.511975
43.3333333333333 181.511975
43.4166666666667 181.511975
43.5 181.511975
43.5833333333333 181.511975
43.6666666666667 181.511975
43.75 181.511975
43.8333333333333 181.511975
43.9166666666667 181.511975
44 182.79628
44.0833333333333 182.79628
44.1666666666667 182.79628
44.25 182.79628
44.3333333333333 182.79628
44.4166666666667 182.79628
44.5 182.79628
44.5833333333333 182.79628
44.6666666666667 182.79628
44.75 182.79628
44.8333333333333 182.79628
44.9166666666667 182.79628
45 158.756055
45.0833333333333 158.756055
45.1666666666667 158.756055
45.25 158.756055
45.3333333333333 158.756055
45.4166666666667 158.756055
45.5 158.756055
45.5833333333333 158.756055
45.6666666666667 158.756055
45.75 158.756055
45.8333333333333 158.756055
45.9166666666667 158.756055
46 153.911435
46.0833333333333 153.911435
46.1666666666667 153.911435
46.25 153.911435
46.3333333333333 153.911435
46.4166666666667 153.911435
46.5 153.911435
46.5833333333333 153.911435
46.6666666666667 153.911435
46.75 153.911435
46.8333333333333 153.911435
46.9166666666667 153.911435
47 153.317875
47.0833333333333 153.317875
47.1666666666667 153.317875
47.25 153.317875
47.3333333333333 153.317875
47.4166666666667 153.317875
47.5 153.317875
47.5833333333333 153.317875
47.6666666666667 153.317875
47.75 153.317875
47.8333333333333 153.317875
47.9166666666667 153.317875
48 129.066095
48.0833333333333 129.066095
48.1666666666667 129.066095
48.25 129.066095
48.3333333333333 129.066095
48.4166666666667 129.066095
48.5 129.066095
48.5833333333333 129.066095
48.6666666666667 129.066095
48.75 129.066095
48.8333333333333 129.066095
48.9166666666667 129.066095
49 128.13291
49.0833333333333 128.13291
49.1666666666667 128.13291
49.25 128.13291
49.3333333333333 128.13291
49.4166666666667 128.13291
49.5 128.13291
49.5833333333333 128.13291
49.6666666666667 128.13291
49.75 128.13291
49.8333333333333 128.13291
49.9166666666667 128.13291
50 128.48403
50.0833333333333 128.48403
50.1666666666667 128.48403
50.25 128.48403
50.3333333333333 128.48403
50.4166666666667 128.48403
50.5 128.48403
50.5833333333333 128.48403
50.6666666666667 128.48403
50.75 128.48403
50.8333333333333 128.48403
50.9166666666667 128.48403
51 128.395205
51.0833333333333 128.395205
51.1666666666667 128.395205
51.25 128.395205
51.3333333333333 128.395205
51.4166666666667 128.395205
51.5 128.395205
51.5833333333333 128.395205
51.6666666666667 128.395205
51.75 128.395205
51.8333333333333 128.395205
51.9166666666667 128.395205
52 133.93684
52.0833333333333 133.93684
52.1666666666667 133.93684
52.25 133.93684
52.3333333333333 133.93684
52.4166666666667 133.93684
52.5 133.93684
52.5833333333333 133.93684
52.6666666666667 133.93684
52.75 133.93684
52.8333333333333 133.93684
52.9166666666667 133.93684
53 183.23994
53.0833333333333 183.23994
53.1666666666667 183.23994
53.25 183.23994
53.3333333333333 183.23994
53.4166666666667 183.23994
53.5 183.23994
53.5833333333333 183.23994
53.6666666666667 183.23994
53.75 183.23994
53.8333333333333 183.23994
53.9166666666667 183.23994
54 165.177115
54.0833333333333 165.177115
54.1666666666667 165.177115
54.25 165.177115
54.3333333333333 165.177115
54.4166666666667 165.177115
54.5 165.177115
54.5833333333333 165.177115
54.6666666666667 165.177115
54.75 165.177115
54.8333333333333 165.177115
54.9166666666667 165.177115
55 159.830895
55.0833333333333 159.830895
55.1666666666667 159.830895
55.25 159.830895
55.3333333333333 159.830895
55.4166666666667 159.830895
55.5 159.830895
55.5833333333333 159.830895
55.6666666666667 159.830895
55.75 159.830895
55.8333333333333 159.830895
55.9166666666667 159.830895
56 150.346475
56.0833333333333 150.346475
56.1666666666667 150.346475
56.25 150.346475
56.3333333333333 150.346475
56.4166666666667 150.346475
56.5 150.346475
56.5833333333333 150.346475
56.6666666666667 150.346475
56.75 150.346475
56.8333333333333 150.346475
56.9166666666667 150.346475
57 148.415315
57.0833333333333 148.415315
57.1666666666667 148.415315
57.25 148.415315
57.3333333333333 148.415315
57.4166666666667 148.415315
57.5 148.415315
57.5833333333333 148.415315
57.6666666666667 148.415315
57.75 148.415315
57.8333333333333 148.415315
57.9166666666667 148.415315
58 164.17078
58.0833333333333 164.17078
58.1666666666667 164.17078
58.25 164.17078
58.3333333333333 164.17078
58.4166666666667 164.17078
58.5 164.17078
58.5833333333333 164.17078
58.6666666666667 164.17078
58.75 164.17078
58.8333333333333 164.17078
58.9166666666667 164.17078
59 158.68035
59.0833333333333 158.68035
59.1666666666667 158.68035
59.25 158.68035
59.3333333333333 158.68035
59.4166666666667 158.68035
59.5 158.68035
59.5833333333333 158.68035
59.6666666666667 158.68035
59.75 158.68035
59.8333333333333 158.68035
59.9166666666667 158.68035
60 158.12232
60.0833333333333 158.12232
60.1666666666667 158.12232
60.25 158.12232
60.3333333333333 158.12232
60.4166666666667 158.12232
60.5 158.12232
60.5833333333333 158.12232
60.6666666666667 158.12232
60.75 158.12232
60.8333333333333 158.12232
60.9166666666667 158.12232
61 151.80216
61.0833333333333 151.80216
61.1666666666667 151.80216
61.25 151.80216
61.3333333333333 151.80216
61.4166666666667 151.80216
61.5 151.80216
61.5833333333333 151.80216
61.6666666666667 151.80216
61.75 151.80216
61.8333333333333 151.80216
61.9166666666667 151.80216
62 154.775185
62.0833333333333 154.775185
62.1666666666667 154.775185
62.25 154.775185
62.3333333333333 154.775185
62.4166666666667 154.775185
62.5 154.775185
62.5833333333333 154.775185
62.6666666666667 154.775185
62.75 154.775185
62.8333333333333 154.775185
62.9166666666667 154.775185
63 162.449665
63.0833333333333 162.449665
63.1666666666667 162.449665
63.25 162.449665
63.3333333333333 162.449665
63.4166666666667 162.449665
63.5 162.449665
63.5833333333333 162.449665
63.6666666666667 162.449665
63.75 162.449665
63.8333333333333 162.449665
63.9166666666667 162.449665
64 155.88393
64.0833333333333 155.88393
64.1666666666667 155.88393
64.25 155.88393
64.3333333333333 155.88393
64.4166666666667 155.88393
64.5 155.88393
64.5833333333333 155.88393
64.6666666666667 155.88393
64.75 155.88393
64.8333333333333 155.88393
64.9166666666667 155.88393
65 156.69485
65.0833333333333 156.69485
65.1666666666667 156.69485
65.25 156.69485
65.3333333333333 156.69485
65.4166666666667 156.69485
65.5 156.69485
65.5833333333333 156.69485
65.6666666666667 156.69485
65.75 156.69485
65.8333333333333 156.69485
65.9166666666667 156.69485
66 156.718885
66.0833333333333 156.718885
66.1666666666667 156.718885
66.25 156.718885
66.3333333333333 156.718885
66.4166666666667 156.718885
66.5 156.718885
66.5833333333333 156.718885
66.6666666666667 156.718885
66.75 156.718885
66.8333333333333 156.718885
66.9166666666667 156.718885
67 156.511975
67.0833333333333 156.511975
67.1666666666667 156.511975
67.25 156.511975
67.3333333333333 156.511975
67.4166666666667 156.511975
67.5 156.511975
67.5833333333333 156.511975
67.6666666666667 156.511975
67.75 156.511975
67.8333333333333 156.511975
67.9166666666667 156.511975
68 157.79628
68.0833333333333 157.79628
68.1666666666667 157.79628
68.25 157.79628
68.3333333333333 157.79628
68.4166666666667 157.79628
68.5 157.79628
68.5833333333333 157.79628
68.6666666666667 157.79628
68.75 157.79628
68.8333333333333 157.79628
68.9166666666667 157.79628
69 133.756055
69.0833333333333 133.756055
69.1666666666667 133.756055
69.25 133.756055
69.3333333333333 133.756055
69.4166666666667 133.756055
69.5 133.756055
69.5833333333333 133.756055
69.6666666666667 133.756055
69.75 133.756055
69.8333333333333 133.756055
69.9166666666667 133.756055
70 128.911435
70.0833333333333 128.911435
70.1666666666667 128.911435
70.25 128.911435
70.3333333333333 128.911435
70.4166666666667 128.911435
70.5 128.911435
70.5833333333333 128.911435
70.6666666666667 128.911435
70.75 128.911435
70.8333333333333 128.911435
70.9166666666667 128.911435
71 128.317875
71.0833333333333 128.317875
71.1666666666667 128.317875
71.25 128.317875
71.3333333333333 128.317875
71.4166666666667 128.317875
71.5 128.317875
71.5833333333333 128.317875
71.6666666666667 128.317875
71.75 128.317875
71.8333333333333 128.317875
71.9166666666667 128.317875
};
\addplot [thick, darkorange25512714]
table {%
0 108.88573
0.0833333333333333 108.88573
0.166666666666667 108.88573
0.25 108.88573
0.333333333333333 108.88573
0.416666666666667 108.88573
0.5 108.88573
0.583333333333333 108.88573
0.666666666666667 108.88573
0.75 108.88573
0.833333333333333 108.88573
0.916666666666667 108.88573
1 107.20613
1.08333333333333 107.20613
1.16666666666667 107.20613
1.25 107.20613
1.33333333333333 107.20613
1.41666666666667 107.20613
1.5 107.20613
1.58333333333333 107.20613
1.66666666666667 107.20613
1.75 107.20613
1.83333333333333 107.20613
1.91666666666667 107.20613
2 107.8489
2.08333333333333 107.8489
2.16666666666667 107.8489
2.25 107.8489
2.33333333333333 107.8489
2.41666666666667 107.8489
2.5 107.8489
2.58333333333333 107.8489
2.66666666666667 107.8489
2.75 107.8489
2.83333333333333 107.8489
2.91666666666667 107.8489
3 107.60988
3.08333333333333 107.60988
3.16666666666667 107.60988
3.25 107.60988
3.33333333333333 107.60988
3.41666666666667 107.60988
3.5 107.60988
3.58333333333333 107.60988
3.66666666666667 107.60988
3.75 107.60988
3.83333333333333 107.60988
3.91666666666667 107.60988
4 124.72565
4.08333333333333 124.72565
4.16666666666667 124.72565
4.25 124.72565
4.33333333333333 124.72565
4.41666666666667 124.72565
4.5 124.72565
4.58333333333333 124.72565
4.66666666666667 124.72565
4.75 124.72565
4.83333333333333 124.72565
4.91666666666667 124.72565
5 269.06143
5.08333333333333 269.06143
5.16666666666667 269.06143
5.25 269.06143
5.33333333333333 269.06143
5.41666666666667 269.06143
5.5 269.06143
5.58333333333333 269.06143
5.66666666666667 269.06143
5.75 269.06143
5.83333333333333 269.06143
5.91666666666667 269.06143
6 214.63916
6.08333333333333 214.63916
6.16666666666667 214.63916
6.25 214.63916
6.33333333333333 214.63916
6.41666666666667 214.63916
6.5 214.63916
6.58333333333333 214.63916
6.66666666666667 214.63916
6.75 214.63916
6.83333333333333 214.63916
6.91666666666667 214.63916
7 199.84899
7.08333333333333 199.84899
7.16666666666667 199.84899
7.25 199.84899
7.33333333333333 199.84899
7.41666666666667 199.84899
7.5 199.84899
7.58333333333333 199.84899
7.66666666666667 199.84899
7.75 199.84899
7.83333333333333 199.84899
7.91666666666667 199.84899
8 169.15107
8.08333333333333 169.15107
8.16666666666667 169.15107
8.25 169.15107
8.33333333333333 169.15107
8.41666666666667 169.15107
8.5 169.15107
8.58333333333333 169.15107
8.66666666666667 169.15107
8.75 169.15107
8.83333333333333 169.15107
8.91666666666667 169.15107
9 165.24277
9.08333333333333 165.24277
9.16666666666667 165.24277
9.25 165.24277
9.33333333333333 165.24277
9.41666666666667 165.24277
9.5 165.24277
9.58333333333333 165.24277
9.66666666666667 165.24277
9.75 165.24277
9.83333333333333 165.24277
9.91666666666667 165.24277
10 221.16699
10.0833333333333 221.16699
10.1666666666667 221.16699
10.25 221.16699
10.3333333333333 221.16699
10.4166666666667 221.16699
10.5 221.16699
10.5833333333333 221.16699
10.6666666666667 221.16699
10.75 221.16699
10.8333333333333 221.16699
10.9166666666667 221.16699
11 195.80826
11.0833333333333 195.80826
11.1666666666667 195.80826
11.25 195.80826
11.3333333333333 195.80826
11.4166666666667 195.80826
11.5 195.80826
11.5833333333333 195.80826
11.6666666666667 195.80826
11.75 195.80826
11.8333333333333 195.80826
11.9166666666667 195.80826
12 203.44075
12.0833333333333 203.44075
12.1666666666667 203.44075
12.25 203.44075
12.3333333333333 203.44075
12.4166666666667 203.44075
12.5 203.44075
12.5833333333333 203.44075
12.6666666666667 203.44075
12.75 203.44075
12.8333333333333 203.44075
12.9166666666667 203.44075
13 185.57885
13.0833333333333 185.57885
13.1666666666667 185.57885
13.25 185.57885
13.3333333333333 185.57885
13.4166666666667 185.57885
13.5 185.57885
13.5833333333333 185.57885
13.6666666666667 185.57885
13.75 185.57885
13.8333333333333 185.57885
13.9166666666667 185.57885
14 190.21713
14.0833333333333 190.21713
14.1666666666667 190.21713
14.25 190.21713
14.3333333333333 190.21713
14.4166666666667 190.21713
14.5 190.21713
14.5833333333333 190.21713
14.6666666666667 190.21713
14.75 190.21713
14.8333333333333 190.21713
14.9166666666667 190.21713
15 208.44079
15.0833333333333 208.44079
15.1666666666667 208.44079
15.25 208.44079
15.3333333333333 208.44079
15.4166666666667 208.44079
15.5 208.44079
15.5833333333333 208.44079
15.6666666666667 208.44079
15.75 208.44079
15.8333333333333 208.44079
15.9166666666667 208.44079
16 192.9917
16.0833333333333 192.9917
16.1666666666667 192.9917
16.25 192.9917
16.3333333333333 192.9917
16.4166666666667 192.9917
16.5 192.9917
16.5833333333333 192.9917
16.6666666666667 192.9917
16.75 192.9917
16.8333333333333 192.9917
16.9166666666667 192.9917
17 198.65066
17.0833333333333 198.65066
17.1666666666667 198.65066
17.25 198.65066
17.3333333333333 198.65066
17.4166666666667 198.65066
17.5 198.65066
17.5833333333333 198.65066
17.6666666666667 198.65066
17.75 198.65066
17.8333333333333 198.65066
17.9166666666667 198.65066
18 190.53044
18.0833333333333 190.53044
18.1666666666667 190.53044
18.25 190.53044
18.3333333333333 190.53044
18.4166666666667 190.53044
18.5 190.53044
18.5833333333333 190.53044
18.6666666666667 190.53044
18.75 190.53044
18.8333333333333 190.53044
18.9166666666667 190.53044
19 193.57633
19.0833333333333 193.57633
19.1666666666667 193.57633
19.25 193.57633
19.3333333333333 193.57633
19.4166666666667 193.57633
19.5 193.57633
19.5833333333333 193.57633
19.6666666666667 193.57633
19.75 193.57633
19.8333333333333 193.57633
19.9166666666667 193.57633
20 193.92517
20.0833333333333 193.92517
20.1666666666667 193.92517
20.25 193.92517
20.3333333333333 193.92517
20.4166666666667 193.92517
20.5 193.92517
20.5833333333333 193.92517
20.6666666666667 193.92517
20.75 193.92517
20.8333333333333 193.92517
20.9166666666667 193.92517
21 122.92008
21.0833333333333 122.92008
21.1666666666667 122.92008
21.25 122.92008
21.3333333333333 122.92008
21.4166666666667 122.92008
21.5 122.92008
21.5833333333333 122.92008
21.6666666666667 122.92008
21.75 122.92008
21.8333333333333 122.92008
21.9166666666667 122.92008
22 111.35022
22.0833333333333 111.35022
22.1666666666667 111.35022
22.25 111.35022
22.3333333333333 111.35022
22.4166666666667 111.35022
22.5 111.35022
22.5833333333333 111.35022
22.6666666666667 111.35022
22.75 111.35022
22.8333333333333 111.35022
22.9166666666667 111.35022
23 110.51042
23.0833333333333 110.51042
23.1666666666667 110.51042
23.25 110.51042
23.3333333333333 110.51042
23.4166666666667 110.51042
23.5 110.51042
23.5833333333333 110.51042
23.6666666666667 110.51042
23.75 110.51042
23.8333333333333 110.51042
23.9166666666667 110.51042
24 162.56793
24.0833333333333 162.56793
24.1666666666667 162.56793
24.25 162.56793
24.3333333333333 162.56793
24.4166666666667 162.56793
24.5 162.56793
24.5833333333333 162.56793
24.6666666666667 162.56793
24.75 162.56793
24.8333333333333 162.56793
24.9166666666667 162.56793
25 159.68354
25.0833333333333 159.68354
25.1666666666667 159.68354
25.25 159.68354
25.3333333333333 159.68354
25.4166666666667 159.68354
25.5 159.68354
25.5833333333333 159.68354
25.6666666666667 159.68354
25.75 159.68354
25.8333333333333 159.68354
25.9166666666667 159.68354
26 160.76882
26.0833333333333 160.76882
26.1666666666667 160.76882
26.25 160.76882
26.3333333333333 160.76882
26.4166666666667 160.76882
26.5 160.76882
26.5833333333333 160.76882
26.6666666666667 160.76882
26.75 160.76882
26.8333333333333 160.76882
26.9166666666667 160.76882
27 160.49427
27.0833333333333 160.49427
27.1666666666667 160.49427
27.25 160.49427
27.3333333333333 160.49427
27.4166666666667 160.49427
27.5 160.49427
27.5833333333333 160.49427
27.6666666666667 160.49427
27.75 160.49427
27.8333333333333 160.49427
27.9166666666667 160.49427
28 177.62296
28.0833333333333 177.62296
28.1666666666667 177.62296
28.25 177.62296
28.3333333333333 177.62296
28.4166666666667 177.62296
28.5 177.62296
28.5833333333333 177.62296
28.6666666666667 177.62296
28.75 177.62296
28.8333333333333 177.62296
28.9166666666667 177.62296
29 330.01436
29.0833333333333 330.01436
29.1666666666667 330.01436
29.25 330.01436
29.3333333333333 330.01436
29.4166666666667 330.01436
29.5 330.01436
29.5833333333333 330.01436
29.6666666666667 330.01436
29.75 330.01436
29.8333333333333 330.01436
29.9166666666667 330.01436
30 274.18381
30.0833333333333 274.18381
30.1666666666667 274.18381
30.25 274.18381
30.3333333333333 274.18381
30.4166666666667 274.18381
30.5 274.18381
30.5833333333333 274.18381
30.6666666666667 274.18381
30.75 274.18381
30.8333333333333 274.18381
30.9166666666667 274.18381
31 257.65913
31.0833333333333 257.65913
31.1666666666667 257.65913
31.25 257.65913
31.3333333333333 257.65913
31.4166666666667 257.65913
31.5 257.65913
31.5833333333333 257.65913
31.6666666666667 257.65913
31.75 257.65913
31.8333333333333 257.65913
31.9166666666667 257.65913
32 228.34365
32.0833333333333 228.34365
32.1666666666667 228.34365
32.25 228.34365
32.3333333333333 228.34365
32.4166666666667 228.34365
32.5 228.34365
32.5833333333333 228.34365
32.6666666666667 228.34365
32.75 228.34365
32.8333333333333 228.34365
32.9166666666667 228.34365
33 222.37461
33.0833333333333 222.37461
33.1666666666667 222.37461
33.25 222.37461
33.3333333333333 222.37461
33.4166666666667 222.37461
33.5 222.37461
33.5833333333333 222.37461
33.6666666666667 222.37461
33.75 222.37461
33.8333333333333 222.37461
33.9166666666667 222.37461
34 271.07332
34.0833333333333 271.07332
34.1666666666667 271.07332
34.25 271.07332
34.3333333333333 271.07332
34.4166666666667 271.07332
34.5 271.07332
34.5833333333333 271.07332
34.6666666666667 271.07332
34.75 271.07332
34.8333333333333 271.07332
34.9166666666667 271.07332
35 254.1029
35.0833333333333 254.1029
35.1666666666667 254.1029
35.25 254.1029
35.3333333333333 254.1029
35.4166666666667 254.1029
35.5 254.1029
35.5833333333333 254.1029
35.6666666666667 254.1029
35.75 254.1029
35.8333333333333 254.1029
35.9166666666667 254.1029
36 252.37808
36.0833333333333 252.37808
36.1666666666667 252.37808
36.25 252.37808
36.3333333333333 252.37808
36.4166666666667 252.37808
36.5 252.37808
36.5833333333333 252.37808
36.6666666666667 252.37808
36.75 252.37808
36.8333333333333 252.37808
36.9166666666667 252.37808
37 232.84304
37.0833333333333 232.84304
37.1666666666667 232.84304
37.25 232.84304
37.3333333333333 232.84304
37.4166666666667 232.84304
37.5 232.84304
37.5833333333333 232.84304
37.6666666666667 232.84304
37.75 232.84304
37.8333333333333 232.84304
37.9166666666667 232.84304
38 242.03239
38.0833333333333 242.03239
38.1666666666667 242.03239
38.25 242.03239
38.3333333333333 242.03239
38.4166666666667 242.03239
38.5 242.03239
38.5833333333333 242.03239
38.6666666666667 242.03239
38.75 242.03239
38.8333333333333 242.03239
38.9166666666667 242.03239
39 265.75351
39.0833333333333 265.75351
39.1666666666667 265.75351
39.25 265.75351
39.3333333333333 265.75351
39.4166666666667 265.75351
39.5 265.75351
39.5833333333333 265.75351
39.6666666666667 265.75351
39.75 265.75351
39.8333333333333 265.75351
39.9166666666667 265.75351
40 245.45942
40.0833333333333 245.45942
40.1666666666667 245.45942
40.25 245.45942
40.3333333333333 245.45942
40.4166666666667 245.45942
40.5 245.45942
40.5833333333333 245.45942
40.6666666666667 245.45942
40.75 245.45942
40.8333333333333 245.45942
40.9166666666667 245.45942
41 247.9659
41.0833333333333 247.9659
41.1666666666667 247.9659
41.25 247.9659
41.3333333333333 247.9659
41.4166666666667 247.9659
41.5 247.9659
41.5833333333333 247.9659
41.6666666666667 247.9659
41.75 247.9659
41.8333333333333 247.9659
41.9166666666667 247.9659
42 248.04019
42.0833333333333 248.04019
42.1666666666667 248.04019
42.25 248.04019
42.3333333333333 248.04019
42.4166666666667 248.04019
42.5 248.04019
42.5833333333333 248.04019
42.6666666666667 248.04019
42.75 248.04019
42.8333333333333 248.04019
42.9166666666667 248.04019
43 247.40065
43.0833333333333 247.40065
43.1666666666667 247.40065
43.25 247.40065
43.3333333333333 247.40065
43.4166666666667 247.40065
43.5 247.40065
43.5833333333333 247.40065
43.6666666666667 247.40065
43.75 247.40065
43.8333333333333 247.40065
43.9166666666667 247.40065
44 251.37032
44.0833333333333 251.37032
44.1666666666667 251.37032
44.25 251.37032
44.3333333333333 251.37032
44.4166666666667 251.37032
44.5 251.37032
44.5833333333333 251.37032
44.6666666666667 251.37032
44.75 251.37032
44.8333333333333 251.37032
44.9166666666667 251.37032
45 177.06417
45.0833333333333 177.06417
45.1666666666667 177.06417
45.25 177.06417
45.3333333333333 177.06417
45.4166666666667 177.06417
45.5 177.06417
45.5833333333333 177.06417
45.6666666666667 177.06417
45.75 177.06417
45.8333333333333 177.06417
45.9166666666667 177.06417
46 162.08989
46.0833333333333 162.08989
46.1666666666667 162.08989
46.25 162.08989
46.3333333333333 162.08989
46.4166666666667 162.08989
46.5 162.08989
46.5833333333333 162.08989
46.6666666666667 162.08989
46.75 162.08989
46.8333333333333 162.08989
46.9166666666667 162.08989
47 160.25525
47.0833333333333 160.25525
47.1666666666667 160.25525
47.25 160.25525
47.3333333333333 160.25525
47.4166666666667 160.25525
47.5 160.25525
47.5833333333333 160.25525
47.6666666666667 160.25525
47.75 160.25525
47.8333333333333 160.25525
47.9166666666667 160.25525
48 137.56793
48.0833333333333 137.56793
48.1666666666667 137.56793
48.25 137.56793
48.3333333333333 137.56793
48.4166666666667 137.56793
48.5 137.56793
48.5833333333333 137.56793
48.6666666666667 137.56793
48.75 137.56793
48.8333333333333 137.56793
48.9166666666667 137.56793
49 134.68354
49.0833333333333 134.68354
49.1666666666667 134.68354
49.25 134.68354
49.3333333333333 134.68354
49.4166666666667 134.68354
49.5 134.68354
49.5833333333333 134.68354
49.6666666666667 134.68354
49.75 134.68354
49.8333333333333 134.68354
49.9166666666667 134.68354
50 135.76882
50.0833333333333 135.76882
50.1666666666667 135.76882
50.25 135.76882
50.3333333333333 135.76882
50.4166666666667 135.76882
50.5 135.76882
50.5833333333333 135.76882
50.6666666666667 135.76882
50.75 135.76882
50.8333333333333 135.76882
50.9166666666667 135.76882
51 135.49427
51.0833333333333 135.49427
51.1666666666667 135.49427
51.25 135.49427
51.3333333333333 135.49427
51.4166666666667 135.49427
51.5 135.49427
51.5833333333333 135.49427
51.6666666666667 135.49427
51.75 135.49427
51.8333333333333 135.49427
51.9166666666667 135.49427
52 152.62296
52.0833333333333 152.62296
52.1666666666667 152.62296
52.25 152.62296
52.3333333333333 152.62296
52.4166666666667 152.62296
52.5 152.62296
52.5833333333333 152.62296
52.6666666666667 152.62296
52.75 152.62296
52.8333333333333 152.62296
52.9166666666667 152.62296
53 305.01436
53.0833333333333 305.01436
53.1666666666667 305.01436
53.25 305.01436
53.3333333333333 305.01436
53.4166666666667 305.01436
53.5 305.01436
53.5833333333333 305.01436
53.6666666666667 305.01436
53.75 305.01436
53.8333333333333 305.01436
53.9166666666667 305.01436
54 249.18381
54.0833333333333 249.18381
54.1666666666667 249.18381
54.25 249.18381
54.3333333333333 249.18381
54.4166666666667 249.18381
54.5 249.18381
54.5833333333333 249.18381
54.6666666666667 249.18381
54.75 249.18381
54.8333333333333 249.18381
54.9166666666667 249.18381
55 232.65913
55.0833333333333 232.65913
55.1666666666667 232.65913
55.25 232.65913
55.3333333333333 232.65913
55.4166666666667 232.65913
55.5 232.65913
55.5833333333333 232.65913
55.6666666666667 232.65913
55.75 232.65913
55.8333333333333 232.65913
55.9166666666667 232.65913
56 203.34365
56.0833333333333 203.34365
56.1666666666667 203.34365
56.25 203.34365
56.3333333333333 203.34365
56.4166666666667 203.34365
56.5 203.34365
56.5833333333333 203.34365
56.6666666666667 203.34365
56.75 203.34365
56.8333333333333 203.34365
56.9166666666667 203.34365
57 197.37461
57.0833333333333 197.37461
57.1666666666667 197.37461
57.25 197.37461
57.3333333333333 197.37461
57.4166666666667 197.37461
57.5 197.37461
57.5833333333333 197.37461
57.6666666666667 197.37461
57.75 197.37461
57.8333333333333 197.37461
57.9166666666667 197.37461
58 246.07332
58.0833333333333 246.07332
58.1666666666667 246.07332
58.25 246.07332
58.3333333333333 246.07332
58.4166666666667 246.07332
58.5 246.07332
58.5833333333333 246.07332
58.6666666666667 246.07332
58.75 246.07332
58.8333333333333 246.07332
58.9166666666667 246.07332
59 229.1029
59.0833333333333 229.1029
59.1666666666667 229.1029
59.25 229.1029
59.3333333333333 229.1029
59.4166666666667 229.1029
59.5 229.1029
59.5833333333333 229.1029
59.6666666666667 229.1029
59.75 229.1029
59.8333333333333 229.1029
59.9166666666667 229.1029
60 227.37808
60.0833333333333 227.37808
60.1666666666667 227.37808
60.25 227.37808
60.3333333333333 227.37808
60.4166666666667 227.37808
60.5 227.37808
60.5833333333333 227.37808
60.6666666666667 227.37808
60.75 227.37808
60.8333333333333 227.37808
60.9166666666667 227.37808
61 207.84304
61.0833333333333 207.84304
61.1666666666667 207.84304
61.25 207.84304
61.3333333333333 207.84304
61.4166666666667 207.84304
61.5 207.84304
61.5833333333333 207.84304
61.6666666666667 207.84304
61.75 207.84304
61.8333333333333 207.84304
61.9166666666667 207.84304
62 217.03239
62.0833333333333 217.03239
62.1666666666667 217.03239
62.25 217.03239
62.3333333333333 217.03239
62.4166666666667 217.03239
62.5 217.03239
62.5833333333333 217.03239
62.6666666666667 217.03239
62.75 217.03239
62.8333333333333 217.03239
62.9166666666667 217.03239
63 240.75351
63.0833333333333 240.75351
63.1666666666667 240.75351
63.25 240.75351
63.3333333333333 240.75351
63.4166666666667 240.75351
63.5 240.75351
63.5833333333333 240.75351
63.6666666666667 240.75351
63.75 240.75351
63.8333333333333 240.75351
63.9166666666667 240.75351
64 220.45942
64.0833333333333 220.45942
64.1666666666667 220.45942
64.25 220.45942
64.3333333333333 220.45942
64.4166666666667 220.45942
64.5 220.45942
64.5833333333333 220.45942
64.6666666666667 220.45942
64.75 220.45942
64.8333333333333 220.45942
64.9166666666667 220.45942
65 222.9659
65.0833333333333 222.9659
65.1666666666667 222.9659
65.25 222.9659
65.3333333333333 222.9659
65.4166666666667 222.9659
65.5 222.9659
65.5833333333333 222.9659
65.6666666666667 222.9659
65.75 222.9659
65.8333333333333 222.9659
65.9166666666667 222.9659
66 223.04019
66.0833333333333 223.04019
66.1666666666667 223.04019
66.25 223.04019
66.3333333333333 223.04019
66.4166666666667 223.04019
66.5 223.04019
66.5833333333333 223.04019
66.6666666666667 223.04019
66.75 223.04019
66.8333333333333 223.04019
66.9166666666667 223.04019
67 222.40065
67.0833333333333 222.40065
67.1666666666667 222.40065
67.25 222.40065
67.3333333333333 222.40065
67.4166666666667 222.40065
67.5 222.40065
67.5833333333333 222.40065
67.6666666666667 222.40065
67.75 222.40065
67.8333333333333 222.40065
67.9166666666667 222.40065
68 226.37032
68.0833333333333 226.37032
68.1666666666667 226.37032
68.25 226.37032
68.3333333333333 226.37032
68.4166666666667 226.37032
68.5 226.37032
68.5833333333333 226.37032
68.6666666666667 226.37032
68.75 226.37032
68.8333333333333 226.37032
68.9166666666667 226.37032
69 152.06417
69.0833333333333 152.06417
69.1666666666667 152.06417
69.25 152.06417
69.3333333333333 152.06417
69.4166666666667 152.06417
69.5 152.06417
69.5833333333333 152.06417
69.6666666666667 152.06417
69.75 152.06417
69.8333333333333 152.06417
69.9166666666667 152.06417
70 137.08989
70.0833333333333 137.08989
70.1666666666667 137.08989
70.25 137.08989
70.3333333333333 137.08989
70.4166666666667 137.08989
70.5 137.08989
70.5833333333333 137.08989
70.6666666666667 137.08989
70.75 137.08989
70.8333333333333 137.08989
70.9166666666667 137.08989
71 135.25525
71.0833333333333 135.25525
71.1666666666667 135.25525
71.25 135.25525
71.3333333333333 135.25525
71.4166666666667 135.25525
71.5 135.25525
71.5833333333333 135.25525
71.6666666666667 135.25525
71.75 135.25525
71.8333333333333 135.25525
71.9166666666667 135.25525
};
\addplot [thick, forestgreen4416044]
table {%
0 102.09076
0.0833333333333333 102.09076
0.166666666666667 102.09076
0.25 102.09076
0.333333333333333 102.09076
0.416666666666667 102.09076
0.5 102.09076
0.583333333333333 102.09076
0.666666666666667 102.09076
0.75 102.09076
0.833333333333333 102.09076
0.916666666666667 102.09076
1 101.69556
1.08333333333333 101.69556
1.16666666666667 101.69556
1.25 101.69556
1.33333333333333 101.69556
1.41666666666667 101.69556
1.5 101.69556
1.58333333333333 101.69556
1.66666666666667 101.69556
1.75 101.69556
1.83333333333333 101.69556
1.91666666666667 101.69556
2 101.8468
2.08333333333333 101.8468
2.16666666666667 101.8468
2.25 101.8468
2.33333333333333 101.8468
2.41666666666667 101.8468
2.5 101.8468
2.58333333333333 101.8468
2.66666666666667 101.8468
2.75 101.8468
2.83333333333333 101.8468
2.91666666666667 101.8468
3 101.79056
3.08333333333333 101.79056
3.16666666666667 101.79056
3.25 101.79056
3.33333333333333 101.79056
3.41666666666667 101.79056
3.5 101.79056
3.58333333333333 101.79056
3.66666666666667 101.79056
3.75 101.79056
3.83333333333333 101.79056
3.91666666666667 101.79056
4 105.8178
4.08333333333333 105.8178
4.16666666666667 105.8178
4.25 105.8178
4.33333333333333 105.8178
4.41666666666667 105.8178
4.5 105.8178
4.58333333333333 105.8178
4.66666666666667 105.8178
4.75 105.8178
4.83333333333333 105.8178
4.91666666666667 105.8178
5 139.77916
5.08333333333333 139.77916
5.16666666666667 139.77916
5.25 139.77916
5.33333333333333 139.77916
5.41666666666667 139.77916
5.5 139.77916
5.58333333333333 139.77916
5.66666666666667 139.77916
5.75 139.77916
5.83333333333333 139.77916
5.91666666666667 139.77916
6 126.97392
6.08333333333333 126.97392
6.16666666666667 126.97392
6.25 126.97392
6.33333333333333 126.97392
6.41666666666667 126.97392
6.5 126.97392
6.58333333333333 126.97392
6.66666666666667 126.97392
6.75 126.97392
6.83333333333333 126.97392
6.91666666666667 126.97392
7 123.49388
7.08333333333333 123.49388
7.16666666666667 123.49388
7.25 123.49388
7.33333333333333 123.49388
7.41666666666667 123.49388
7.5 123.49388
7.58333333333333 123.49388
7.66666666666667 123.49388
7.75 123.49388
7.83333333333333 123.49388
7.91666666666667 123.49388
8 116.27084
8.08333333333333 116.27084
8.16666666666667 116.27084
8.25 116.27084
8.33333333333333 116.27084
8.41666666666667 116.27084
8.5 116.27084
8.58333333333333 116.27084
8.66666666666667 116.27084
8.75 116.27084
8.83333333333333 116.27084
8.91666666666667 116.27084
9 115.35124
9.08333333333333 115.35124
9.16666666666667 115.35124
9.25 115.35124
9.33333333333333 115.35124
9.41666666666667 115.35124
9.5 115.35124
9.58333333333333 115.35124
9.66666666666667 115.35124
9.75 115.35124
9.83333333333333 115.35124
9.91666666666667 115.35124
10 128.50988
10.0833333333333 128.50988
10.1666666666667 128.50988
10.25 128.50988
10.3333333333333 128.50988
10.4166666666667 128.50988
10.5 128.50988
10.5833333333333 128.50988
10.6666666666667 128.50988
10.75 128.50988
10.8333333333333 128.50988
10.9166666666667 128.50988
11 122.54312
11.0833333333333 122.54312
11.1666666666667 122.54312
11.25 122.54312
11.3333333333333 122.54312
11.4166666666667 122.54312
11.5 122.54312
11.5833333333333 122.54312
11.6666666666667 122.54312
11.75 122.54312
11.8333333333333 122.54312
11.9166666666667 122.54312
12 124.339
12.0833333333333 124.339
12.1666666666667 124.339
12.25 124.339
12.3333333333333 124.339
12.4166666666667 124.339
12.5 124.339
12.5833333333333 124.339
12.6666666666667 124.339
12.75 124.339
12.8333333333333 124.339
12.9166666666667 124.339
13 120.1362
13.0833333333333 120.1362
13.1666666666667 120.1362
13.25 120.1362
13.3333333333333 120.1362
13.4166666666667 120.1362
13.5 120.1362
13.5833333333333 120.1362
13.6666666666667 120.1362
13.75 120.1362
13.8333333333333 120.1362
13.9166666666667 120.1362
14 121.22756
14.0833333333333 121.22756
14.1666666666667 121.22756
14.25 121.22756
14.3333333333333 121.22756
14.4166666666667 121.22756
14.5 121.22756
14.5833333333333 121.22756
14.6666666666667 121.22756
14.75 121.22756
14.8333333333333 121.22756
14.9166666666667 121.22756
15 125.51548
15.0833333333333 125.51548
15.1666666666667 125.51548
15.25 125.51548
15.3333333333333 125.51548
15.4166666666667 125.51548
15.5 125.51548
15.5833333333333 125.51548
15.6666666666667 125.51548
15.75 125.51548
15.8333333333333 125.51548
15.9166666666667 125.51548
16 121.8804
16.0833333333333 121.8804
16.1666666666667 121.8804
16.25 121.8804
16.3333333333333 121.8804
16.4166666666667 121.8804
16.5 121.8804
16.5833333333333 121.8804
16.6666666666667 121.8804
16.75 121.8804
16.8333333333333 121.8804
16.9166666666667 121.8804
17 123.21192
17.0833333333333 123.21192
17.1666666666667 123.21192
17.25 123.21192
17.3333333333333 123.21192
17.4166666666667 123.21192
17.5 123.21192
17.5833333333333 123.21192
17.6666666666667 123.21192
17.75 123.21192
17.8333333333333 123.21192
17.9166666666667 123.21192
18 121.30128
18.0833333333333 121.30128
18.1666666666667 121.30128
18.25 121.30128
18.3333333333333 121.30128
18.4166666666667 121.30128
18.5 121.30128
18.5833333333333 121.30128
18.6666666666667 121.30128
18.75 121.30128
18.8333333333333 121.30128
18.9166666666667 121.30128
19 122.01796
19.0833333333333 122.01796
19.1666666666667 122.01796
19.25 122.01796
19.3333333333333 122.01796
19.4166666666667 122.01796
19.5 122.01796
19.5833333333333 122.01796
19.6666666666667 122.01796
19.75 122.01796
19.8333333333333 122.01796
19.9166666666667 122.01796
20 122.10004
20.0833333333333 122.10004
20.1666666666667 122.10004
20.25 122.10004
20.3333333333333 122.10004
20.4166666666667 122.10004
20.5 122.10004
20.5833333333333 122.10004
20.6666666666667 122.10004
20.75 122.10004
20.8333333333333 122.10004
20.9166666666667 122.10004
21 105.39296
21.0833333333333 105.39296
21.1666666666667 105.39296
21.25 105.39296
21.3333333333333 105.39296
21.4166666666667 105.39296
21.5 105.39296
21.5833333333333 105.39296
21.6666666666667 105.39296
21.75 105.39296
21.8333333333333 105.39296
21.9166666666667 105.39296
22 102.67064
22.0833333333333 102.67064
22.1666666666667 102.67064
22.25 102.67064
22.3333333333333 102.67064
22.4166666666667 102.67064
22.5 102.67064
22.5833333333333 102.67064
22.6666666666667 102.67064
22.75 102.67064
22.8333333333333 102.67064
22.9166666666667 102.67064
23 102.47304
23.0833333333333 102.47304
23.1666666666667 102.47304
23.25 102.47304
23.3333333333333 102.47304
23.4166666666667 102.47304
23.5 102.47304
23.5833333333333 102.47304
23.6666666666667 102.47304
23.75 102.47304
23.8333333333333 102.47304
23.9166666666667 102.47304
24 152.95716
24.0833333333333 152.95716
24.1666666666667 152.95716
24.25 152.95716
24.3333333333333 152.95716
24.4166666666667 152.95716
24.5 152.95716
24.5833333333333 152.95716
24.6666666666667 152.95716
24.75 152.95716
24.8333333333333 152.95716
24.9166666666667 152.95716
25 152.27848
25.0833333333333 152.27848
25.1666666666667 152.27848
25.25 152.27848
25.3333333333333 152.27848
25.4166666666667 152.27848
25.5 152.27848
25.5833333333333 152.27848
25.6666666666667 152.27848
25.75 152.27848
25.8333333333333 152.27848
25.9166666666667 152.27848
26 152.53384
26.0833333333333 152.53384
26.1666666666667 152.53384
26.25 152.53384
26.3333333333333 152.53384
26.4166666666667 152.53384
26.5 152.53384
26.5833333333333 152.53384
26.6666666666667 152.53384
26.75 152.53384
26.8333333333333 152.53384
26.9166666666667 152.53384
27 152.46924
27.0833333333333 152.46924
27.1666666666667 152.46924
27.25 152.46924
27.3333333333333 152.46924
27.4166666666667 152.46924
27.5 152.46924
27.5833333333333 152.46924
27.6666666666667 152.46924
27.75 152.46924
27.8333333333333 152.46924
27.9166666666667 152.46924
28 156.49952
28.0833333333333 156.49952
28.1666666666667 156.49952
28.25 156.49952
28.3333333333333 156.49952
28.4166666666667 156.49952
28.5 156.49952
28.5833333333333 156.49952
28.6666666666667 156.49952
28.75 156.49952
28.8333333333333 156.49952
28.9166666666667 156.49952
29 192.35632
29.0833333333333 192.35632
29.1666666666667 192.35632
29.25 192.35632
29.3333333333333 192.35632
29.4166666666667 192.35632
29.5 192.35632
29.5833333333333 192.35632
29.6666666666667 192.35632
29.75 192.35632
29.8333333333333 192.35632
29.9166666666667 192.35632
30 179.21972
30.0833333333333 179.21972
30.1666666666667 179.21972
30.25 179.21972
30.3333333333333 179.21972
30.4166666666667 179.21972
30.5 179.21972
30.5833333333333 179.21972
30.6666666666667 179.21972
30.75 179.21972
30.8333333333333 179.21972
30.9166666666667 179.21972
31 175.33156
31.0833333333333 175.33156
31.1666666666667 175.33156
31.25 175.33156
31.3333333333333 175.33156
31.4166666666667 175.33156
31.5 175.33156
31.5833333333333 175.33156
31.6666666666667 175.33156
31.75 175.33156
31.8333333333333 175.33156
31.9166666666667 175.33156
32 168.4338
32.0833333333333 168.4338
32.1666666666667 168.4338
32.25 168.4338
32.3333333333333 168.4338
32.4166666666667 168.4338
32.5 168.4338
32.5833333333333 168.4338
32.6666666666667 168.4338
32.75 168.4338
32.8333333333333 168.4338
32.9166666666667 168.4338
33 167.02932
33.0833333333333 167.02932
33.1666666666667 167.02932
33.25 167.02932
33.3333333333333 167.02932
33.4166666666667 167.02932
33.5 167.02932
33.5833333333333 167.02932
33.6666666666667 167.02932
33.75 167.02932
33.8333333333333 167.02932
33.9166666666667 167.02932
34 178.48784
34.0833333333333 178.48784
34.1666666666667 178.48784
34.25 178.48784
34.3333333333333 178.48784
34.4166666666667 178.48784
34.5 178.48784
34.5833333333333 178.48784
34.6666666666667 178.48784
34.75 178.48784
34.8333333333333 178.48784
34.9166666666667 178.48784
35 174.4948
35.0833333333333 174.4948
35.1666666666667 174.4948
35.25 174.4948
35.3333333333333 174.4948
35.4166666666667 174.4948
35.5 174.4948
35.5833333333333 174.4948
35.6666666666667 174.4948
35.75 174.4948
35.8333333333333 174.4948
35.9166666666667 174.4948
36 174.08896
36.0833333333333 174.08896
36.1666666666667 174.08896
36.25 174.08896
36.3333333333333 174.08896
36.4166666666667 174.08896
36.5 174.08896
36.5833333333333 174.08896
36.6666666666667 174.08896
36.75 174.08896
36.8333333333333 174.08896
36.9166666666667 174.08896
37 169.49248
37.0833333333333 169.49248
37.1666666666667 169.49248
37.25 169.49248
37.3333333333333 169.49248
37.4166666666667 169.49248
37.5 169.49248
37.5833333333333 169.49248
37.6666666666667 169.49248
37.75 169.49248
37.8333333333333 169.49248
37.9166666666667 169.49248
38 171.65468
38.0833333333333 171.65468
38.1666666666667 171.65468
38.25 171.65468
38.3333333333333 171.65468
38.4166666666667 171.65468
38.5 171.65468
38.5833333333333 171.65468
38.6666666666667 171.65468
38.75 171.65468
38.8333333333333 171.65468
38.9166666666667 171.65468
39 177.23612
39.0833333333333 177.23612
39.1666666666667 177.23612
39.25 177.23612
39.3333333333333 177.23612
39.4166666666667 177.23612
39.5 177.23612
39.5833333333333 177.23612
39.6666666666667 177.23612
39.75 177.23612
39.8333333333333 177.23612
39.9166666666667 177.23612
40 172.46104
40.0833333333333 172.46104
40.1666666666667 172.46104
40.25 172.46104
40.3333333333333 172.46104
40.4166666666667 172.46104
40.5 172.46104
40.5833333333333 172.46104
40.6666666666667 172.46104
40.75 172.46104
40.8333333333333 172.46104
40.9166666666667 172.46104
41 173.0508
41.0833333333333 173.0508
41.1666666666667 173.0508
41.25 173.0508
41.3333333333333 173.0508
41.4166666666667 173.0508
41.5 173.0508
41.5833333333333 173.0508
41.6666666666667 173.0508
41.75 173.0508
41.8333333333333 173.0508
41.9166666666667 173.0508
42 173.06828
42.0833333333333 173.06828
42.1666666666667 173.06828
42.25 173.06828
42.3333333333333 173.06828
42.4166666666667 173.06828
42.5 173.06828
42.5833333333333 173.06828
42.6666666666667 173.06828
42.75 173.06828
42.8333333333333 173.06828
42.9166666666667 173.06828
43 172.9178
43.0833333333333 172.9178
43.1666666666667 172.9178
43.25 172.9178
43.3333333333333 172.9178
43.4166666666667 172.9178
43.5 172.9178
43.5833333333333 172.9178
43.6666666666667 172.9178
43.75 172.9178
43.8333333333333 172.9178
43.9166666666667 172.9178
44 173.85184
44.0833333333333 173.85184
44.1666666666667 173.85184
44.25 173.85184
44.3333333333333 173.85184
44.4166666666667 173.85184
44.5 173.85184
44.5833333333333 173.85184
44.6666666666667 173.85184
44.75 173.85184
44.8333333333333 173.85184
44.9166666666667 173.85184
45 156.36804
45.0833333333333 156.36804
45.1666666666667 156.36804
45.25 156.36804
45.3333333333333 156.36804
45.4166666666667 156.36804
45.5 156.36804
45.5833333333333 156.36804
45.6666666666667 156.36804
45.75 156.36804
45.8333333333333 156.36804
45.9166666666667 156.36804
46 152.84468
46.0833333333333 152.84468
46.1666666666667 152.84468
46.25 152.84468
46.3333333333333 152.84468
46.4166666666667 152.84468
46.5 152.84468
46.5833333333333 152.84468
46.6666666666667 152.84468
46.75 152.84468
46.8333333333333 152.84468
46.9166666666667 152.84468
47 152.413
47.0833333333333 152.413
47.1666666666667 152.413
47.25 152.413
47.3333333333333 152.413
47.4166666666667 152.413
47.5 152.413
47.5833333333333 152.413
47.6666666666667 152.413
47.75 152.413
47.8333333333333 152.413
47.9166666666667 152.413
48 127.95716
48.0833333333333 127.95716
48.1666666666667 127.95716
48.25 127.95716
48.3333333333333 127.95716
48.4166666666667 127.95716
48.5 127.95716
48.5833333333333 127.95716
48.6666666666667 127.95716
48.75 127.95716
48.8333333333333 127.95716
48.9166666666667 127.95716
49 127.27848
49.0833333333333 127.27848
49.1666666666667 127.27848
49.25 127.27848
49.3333333333333 127.27848
49.4166666666667 127.27848
49.5 127.27848
49.5833333333333 127.27848
49.6666666666667 127.27848
49.75 127.27848
49.8333333333333 127.27848
49.9166666666667 127.27848
50 127.53384
50.0833333333333 127.53384
50.1666666666667 127.53384
50.25 127.53384
50.3333333333333 127.53384
50.4166666666667 127.53384
50.5 127.53384
50.5833333333333 127.53384
50.6666666666667 127.53384
50.75 127.53384
50.8333333333333 127.53384
50.9166666666667 127.53384
51 127.46924
51.0833333333333 127.46924
51.1666666666667 127.46924
51.25 127.46924
51.3333333333333 127.46924
51.4166666666667 127.46924
51.5 127.46924
51.5833333333333 127.46924
51.6666666666667 127.46924
51.75 127.46924
51.8333333333333 127.46924
51.9166666666667 127.46924
52 131.49952
52.0833333333333 131.49952
52.1666666666667 131.49952
52.25 131.49952
52.3333333333333 131.49952
52.4166666666667 131.49952
52.5 131.49952
52.5833333333333 131.49952
52.6666666666667 131.49952
52.75 131.49952
52.8333333333333 131.49952
52.9166666666667 131.49952
53 167.35632
53.0833333333333 167.35632
53.1666666666667 167.35632
53.25 167.35632
53.3333333333333 167.35632
53.4166666666667 167.35632
53.5 167.35632
53.5833333333333 167.35632
53.6666666666667 167.35632
53.75 167.35632
53.8333333333333 167.35632
53.9166666666667 167.35632
54 154.21972
54.0833333333333 154.21972
54.1666666666667 154.21972
54.25 154.21972
54.3333333333333 154.21972
54.4166666666667 154.21972
54.5 154.21972
54.5833333333333 154.21972
54.6666666666667 154.21972
54.75 154.21972
54.8333333333333 154.21972
54.9166666666667 154.21972
55 150.33156
55.0833333333333 150.33156
55.1666666666667 150.33156
55.25 150.33156
55.3333333333333 150.33156
55.4166666666667 150.33156
55.5 150.33156
55.5833333333333 150.33156
55.6666666666667 150.33156
55.75 150.33156
55.8333333333333 150.33156
55.9166666666667 150.33156
56 143.4338
56.0833333333333 143.4338
56.1666666666667 143.4338
56.25 143.4338
56.3333333333333 143.4338
56.4166666666667 143.4338
56.5 143.4338
56.5833333333333 143.4338
56.6666666666667 143.4338
56.75 143.4338
56.8333333333333 143.4338
56.9166666666667 143.4338
57 142.02932
57.0833333333333 142.02932
57.1666666666667 142.02932
57.25 142.02932
57.3333333333333 142.02932
57.4166666666667 142.02932
57.5 142.02932
57.5833333333333 142.02932
57.6666666666667 142.02932
57.75 142.02932
57.8333333333333 142.02932
57.9166666666667 142.02932
58 153.48784
58.0833333333333 153.48784
58.1666666666667 153.48784
58.25 153.48784
58.3333333333333 153.48784
58.4166666666667 153.48784
58.5 153.48784
58.5833333333333 153.48784
58.6666666666667 153.48784
58.75 153.48784
58.8333333333333 153.48784
58.9166666666667 153.48784
59 149.4948
59.0833333333333 149.4948
59.1666666666667 149.4948
59.25 149.4948
59.3333333333333 149.4948
59.4166666666667 149.4948
59.5 149.4948
59.5833333333333 149.4948
59.6666666666667 149.4948
59.75 149.4948
59.8333333333333 149.4948
59.9166666666667 149.4948
60 149.08896
60.0833333333333 149.08896
60.1666666666667 149.08896
60.25 149.08896
60.3333333333333 149.08896
60.4166666666667 149.08896
60.5 149.08896
60.5833333333333 149.08896
60.6666666666667 149.08896
60.75 149.08896
60.8333333333333 149.08896
60.9166666666667 149.08896
61 144.49248
61.0833333333333 144.49248
61.1666666666667 144.49248
61.25 144.49248
61.3333333333333 144.49248
61.4166666666667 144.49248
61.5 144.49248
61.5833333333333 144.49248
61.6666666666667 144.49248
61.75 144.49248
61.8333333333333 144.49248
61.9166666666667 144.49248
62 146.65468
62.0833333333333 146.65468
62.1666666666667 146.65468
62.25 146.65468
62.3333333333333 146.65468
62.4166666666667 146.65468
62.5 146.65468
62.5833333333333 146.65468
62.6666666666667 146.65468
62.75 146.65468
62.8333333333333 146.65468
62.9166666666667 146.65468
63 152.23612
63.0833333333333 152.23612
63.1666666666667 152.23612
63.25 152.23612
63.3333333333333 152.23612
63.4166666666667 152.23612
63.5 152.23612
63.5833333333333 152.23612
63.6666666666667 152.23612
63.75 152.23612
63.8333333333333 152.23612
63.9166666666667 152.23612
64 147.46104
64.0833333333333 147.46104
64.1666666666667 147.46104
64.25 147.46104
64.3333333333333 147.46104
64.4166666666667 147.46104
64.5 147.46104
64.5833333333333 147.46104
64.6666666666667 147.46104
64.75 147.46104
64.8333333333333 147.46104
64.9166666666667 147.46104
65 148.0508
65.0833333333333 148.0508
65.1666666666667 148.0508
65.25 148.0508
65.3333333333333 148.0508
65.4166666666667 148.0508
65.5 148.0508
65.5833333333333 148.0508
65.6666666666667 148.0508
65.75 148.0508
65.8333333333333 148.0508
65.9166666666667 148.0508
66 148.06828
66.0833333333333 148.06828
66.1666666666667 148.06828
66.25 148.06828
66.3333333333333 148.06828
66.4166666666667 148.06828
66.5 148.06828
66.5833333333333 148.06828
66.6666666666667 148.06828
66.75 148.06828
66.8333333333333 148.06828
66.9166666666667 148.06828
67 147.9178
67.0833333333333 147.9178
67.1666666666667 147.9178
67.25 147.9178
67.3333333333333 147.9178
67.4166666666667 147.9178
67.5 147.9178
67.5833333333333 147.9178
67.6666666666667 147.9178
67.75 147.9178
67.8333333333333 147.9178
67.9166666666667 147.9178
68 148.85184
68.0833333333333 148.85184
68.1666666666667 148.85184
68.25 148.85184
68.3333333333333 148.85184
68.4166666666667 148.85184
68.5 148.85184
68.5833333333333 148.85184
68.6666666666667 148.85184
68.75 148.85184
68.8333333333333 148.85184
68.9166666666667 148.85184
69 131.36804
69.0833333333333 131.36804
69.1666666666667 131.36804
69.25 131.36804
69.3333333333333 131.36804
69.4166666666667 131.36804
69.5 131.36804
69.5833333333333 131.36804
69.6666666666667 131.36804
69.75 131.36804
69.8333333333333 131.36804
69.9166666666667 131.36804
70 127.84468
70.0833333333333 127.84468
70.1666666666667 127.84468
70.25 127.84468
70.3333333333333 127.84468
70.4166666666667 127.84468
70.5 127.84468
70.5833333333333 127.84468
70.6666666666667 127.84468
70.75 127.84468
70.8333333333333 127.84468
70.9166666666667 127.84468
71 127.413
71.0833333333333 127.413
71.1666666666667 127.413
71.25 127.413
71.3333333333333 127.413
71.4166666666667 127.413
71.5 127.413
71.5833333333333 127.413
71.6666666666667 127.413
71.75 127.413
71.8333333333333 127.413
71.9166666666667 127.413
};
\addplot [thick, crimson2143940]
table {%
0 109.93111
0.0833333333333333 109.93111
0.166666666666667 109.93111
0.25 109.93111
0.333333333333333 109.93111
0.416666666666667 109.93111
0.5 109.93111
0.583333333333333 109.93111
0.666666666666667 109.93111
0.75 109.93111
0.833333333333333 109.93111
0.916666666666667 109.93111
1 108.05391
1.08333333333333 108.05391
1.16666666666667 108.05391
1.25 108.05391
1.33333333333333 108.05391
1.41666666666667 108.05391
1.5 108.05391
1.58333333333333 108.05391
1.66666666666667 108.05391
1.75 108.05391
1.83333333333333 108.05391
1.91666666666667 108.05391
2 108.7723
2.08333333333333 108.7723
2.16666666666667 108.7723
2.25 108.7723
2.33333333333333 108.7723
2.41666666666667 108.7723
2.5 108.7723
2.58333333333333 108.7723
2.66666666666667 108.7723
2.75 108.7723
2.83333333333333 108.7723
2.91666666666667 108.7723
3 108.50516
3.08333333333333 108.50516
3.16666666666667 108.50516
3.25 108.50516
3.33333333333333 108.50516
3.41666666666667 108.50516
3.5 108.50516
3.58333333333333 108.50516
3.66666666666667 108.50516
3.75 108.50516
3.83333333333333 108.50516
3.91666666666667 108.50516
4 127.63455
4.08333333333333 127.63455
4.16666666666667 127.63455
4.25 127.63455
4.33333333333333 127.63455
4.41666666666667 127.63455
4.5 127.63455
4.58333333333333 127.63455
4.66666666666667 127.63455
4.75 127.63455
4.83333333333333 127.63455
4.91666666666667 127.63455
5 288.95101
5.08333333333333 288.95101
5.16666666666667 288.95101
5.25 288.95101
5.33333333333333 288.95101
5.41666666666667 288.95101
5.5 288.95101
5.58333333333333 288.95101
5.66666666666667 288.95101
5.75 288.95101
5.83333333333333 288.95101
5.91666666666667 288.95101
6 228.12612
6.08333333333333 228.12612
6.16666666666667 228.12612
6.25 228.12612
6.33333333333333 228.12612
6.41666666666667 228.12612
6.5 228.12612
6.58333333333333 228.12612
6.66666666666667 228.12612
6.75 228.12612
6.83333333333333 228.12612
6.91666666666667 228.12612
7 211.59593
7.08333333333333 211.59593
7.16666666666667 211.59593
7.25 211.59593
7.33333333333333 211.59593
7.41666666666667 211.59593
7.5 211.59593
7.58333333333333 211.59593
7.66666666666667 211.59593
7.75 211.59593
7.83333333333333 211.59593
7.91666666666667 211.59593
8 177.28649
8.08333333333333 177.28649
8.16666666666667 177.28649
8.25 177.28649
8.33333333333333 177.28649
8.41666666666667 177.28649
8.5 177.28649
8.58333333333333 177.28649
8.66666666666667 177.28649
8.75 177.28649
8.83333333333333 177.28649
8.91666666666667 177.28649
9 172.91839
9.08333333333333 172.91839
9.16666666666667 172.91839
9.25 172.91839
9.33333333333333 172.91839
9.41666666666667 172.91839
9.5 172.91839
9.58333333333333 172.91839
9.66666666666667 172.91839
9.75 172.91839
9.83333333333333 172.91839
9.91666666666667 172.91839
10 235.42193
10.0833333333333 235.42193
10.1666666666667 235.42193
10.25 235.42193
10.3333333333333 235.42193
10.4166666666667 235.42193
10.5 235.42193
10.5833333333333 235.42193
10.6666666666667 235.42193
10.75 235.42193
10.8333333333333 235.42193
10.9166666666667 235.42193
11 207.07982
11.0833333333333 207.07982
11.1666666666667 207.07982
11.25 207.07982
11.3333333333333 207.07982
11.4166666666667 207.07982
11.5 207.07982
11.5833333333333 207.07982
11.6666666666667 207.07982
11.75 207.07982
11.8333333333333 207.07982
11.9166666666667 207.07982
12 215.61025
12.0833333333333 215.61025
12.1666666666667 215.61025
12.25 215.61025
12.3333333333333 215.61025
12.4166666666667 215.61025
12.5 215.61025
12.5833333333333 215.61025
12.6666666666667 215.61025
12.75 215.61025
12.8333333333333 215.61025
12.9166666666667 215.61025
13 195.64695
13.0833333333333 195.64695
13.1666666666667 195.64695
13.25 195.64695
13.3333333333333 195.64695
13.4166666666667 195.64695
13.5 195.64695
13.5833333333333 195.64695
13.6666666666667 195.64695
13.75 195.64695
13.8333333333333 195.64695
13.9166666666667 195.64695
14 200.83091
14.0833333333333 200.83091
14.1666666666667 200.83091
14.25 200.83091
14.3333333333333 200.83091
14.4166666666667 200.83091
14.5 200.83091
14.5833333333333 200.83091
14.6666666666667 200.83091
14.75 200.83091
14.8333333333333 200.83091
14.9166666666667 200.83091
15 221.19853
15.0833333333333 221.19853
15.1666666666667 221.19853
15.25 221.19853
15.3333333333333 221.19853
15.4166666666667 221.19853
15.5 221.19853
15.5833333333333 221.19853
15.6666666666667 221.19853
15.75 221.19853
15.8333333333333 221.19853
15.9166666666667 221.19853
16 203.9319
16.0833333333333 203.9319
16.1666666666667 203.9319
16.25 203.9319
16.3333333333333 203.9319
16.4166666666667 203.9319
16.5 203.9319
16.5833333333333 203.9319
16.6666666666667 203.9319
16.75 203.9319
16.8333333333333 203.9319
16.9166666666667 203.9319
17 210.25662
17.0833333333333 210.25662
17.1666666666667 210.25662
17.25 210.25662
17.3333333333333 210.25662
17.4166666666667 210.25662
17.5 210.25662
17.5833333333333 210.25662
17.6666666666667 210.25662
17.75 210.25662
17.8333333333333 210.25662
17.9166666666667 210.25662
18 201.18108
18.0833333333333 201.18108
18.1666666666667 201.18108
18.25 201.18108
18.3333333333333 201.18108
18.4166666666667 201.18108
18.5 201.18108
18.5833333333333 201.18108
18.6666666666667 201.18108
18.75 201.18108
18.8333333333333 201.18108
18.9166666666667 201.18108
19 204.58531
19.0833333333333 204.58531
19.1666666666667 204.58531
19.25 204.58531
19.3333333333333 204.58531
19.4166666666667 204.58531
19.5 204.58531
19.5833333333333 204.58531
19.6666666666667 204.58531
19.75 204.58531
19.8333333333333 204.58531
19.9166666666667 204.58531
20 204.97519
20.0833333333333 204.97519
20.1666666666667 204.97519
20.25 204.97519
20.3333333333333 204.97519
20.4166666666667 204.97519
20.5 204.97519
20.5833333333333 204.97519
20.6666666666667 204.97519
20.75 204.97519
20.8333333333333 204.97519
20.9166666666667 204.97519
21 125.61656
21.0833333333333 125.61656
21.1666666666667 125.61656
21.25 125.61656
21.3333333333333 125.61656
21.4166666666667 125.61656
21.5 125.61656
21.5833333333333 125.61656
21.6666666666667 125.61656
21.75 125.61656
21.8333333333333 125.61656
21.9166666666667 125.61656
22 112.68554
22.0833333333333 112.68554
22.1666666666667 112.68554
22.25 112.68554
22.3333333333333 112.68554
22.4166666666667 112.68554
22.5 112.68554
22.5833333333333 112.68554
22.6666666666667 112.68554
22.75 112.68554
22.8333333333333 112.68554
22.9166666666667 112.68554
23 111.74694
23.0833333333333 111.74694
23.1666666666667 111.74694
23.25 111.74694
23.3333333333333 111.74694
23.4166666666667 111.74694
23.5 111.74694
23.5833333333333 111.74694
23.6666666666667 111.74694
23.75 111.74694
23.8333333333333 111.74694
23.9166666666667 111.74694
24 164.04651
24.0833333333333 164.04651
24.1666666666667 164.04651
24.25 164.04651
24.3333333333333 164.04651
24.4166666666667 164.04651
24.5 164.04651
24.5833333333333 164.04651
24.6666666666667 164.04651
24.75 164.04651
24.8333333333333 164.04651
24.9166666666667 164.04651
25 160.82278
25.0833333333333 160.82278
25.1666666666667 160.82278
25.25 160.82278
25.3333333333333 160.82278
25.4166666666667 160.82278
25.5 160.82278
25.5833333333333 160.82278
25.6666666666667 160.82278
25.75 160.82278
25.8333333333333 160.82278
25.9166666666667 160.82278
26 162.03574
26.0833333333333 162.03574
26.1666666666667 162.03574
26.25 162.03574
26.3333333333333 162.03574
26.4166666666667 162.03574
26.5 162.03574
26.5833333333333 162.03574
26.6666666666667 162.03574
26.75 162.03574
26.8333333333333 162.03574
26.9166666666667 162.03574
27 161.72889
27.0833333333333 161.72889
27.1666666666667 161.72889
27.25 161.72889
27.3333333333333 161.72889
27.4166666666667 161.72889
27.5 161.72889
27.5833333333333 161.72889
27.6666666666667 161.72889
27.75 161.72889
27.8333333333333 161.72889
27.9166666666667 161.72889
28 180.87272
28.0833333333333 180.87272
28.1666666666667 180.87272
28.25 180.87272
28.3333333333333 180.87272
28.4166666666667 180.87272
28.5 180.87272
28.5833333333333 180.87272
28.6666666666667 180.87272
28.75 180.87272
28.8333333333333 180.87272
28.9166666666667 180.87272
29 351.19252
29.0833333333333 351.19252
29.1666666666667 351.19252
29.25 351.19252
29.3333333333333 351.19252
29.4166666666667 351.19252
29.5 351.19252
29.5833333333333 351.19252
29.6666666666667 351.19252
29.75 351.19252
29.8333333333333 351.19252
29.9166666666667 351.19252
30 288.79367
30.0833333333333 288.79367
30.1666666666667 288.79367
30.25 288.79367
30.3333333333333 288.79367
30.4166666666667 288.79367
30.5 288.79367
30.5833333333333 288.79367
30.6666666666667 288.79367
30.75 288.79367
30.8333333333333 288.79367
30.9166666666667 288.79367
31 270.32491
31.0833333333333 270.32491
31.1666666666667 270.32491
31.25 270.32491
31.3333333333333 270.32491
31.4166666666667 270.32491
31.5 270.32491
31.5833333333333 270.32491
31.6666666666667 270.32491
31.75 270.32491
31.8333333333333 270.32491
31.9166666666667 270.32491
32 237.56055
32.0833333333333 237.56055
32.1666666666667 237.56055
32.25 237.56055
32.3333333333333 237.56055
32.4166666666667 237.56055
32.5 237.56055
32.5833333333333 237.56055
32.6666666666667 237.56055
32.75 237.56055
32.8333333333333 237.56055
32.9166666666667 237.56055
33 230.88927
33.0833333333333 230.88927
33.1666666666667 230.88927
33.25 230.88927
33.3333333333333 230.88927
33.4166666666667 230.88927
33.5 230.88927
33.5833333333333 230.88927
33.6666666666667 230.88927
33.75 230.88927
33.8333333333333 230.88927
33.9166666666667 230.88927
34 285.31724
34.0833333333333 285.31724
34.1666666666667 285.31724
34.25 285.31724
34.3333333333333 285.31724
34.4166666666667 285.31724
34.5 285.31724
34.5833333333333 285.31724
34.6666666666667 285.31724
34.75 285.31724
34.8333333333333 285.31724
34.9166666666667 285.31724
35 266.3503
35.0833333333333 266.3503
35.1666666666667 266.3503
35.25 266.3503
35.3333333333333 266.3503
35.4166666666667 266.3503
35.5 266.3503
35.5833333333333 266.3503
35.6666666666667 266.3503
35.75 266.3503
35.8333333333333 266.3503
35.9166666666667 266.3503
36 264.42256
36.0833333333333 264.42256
36.1666666666667 264.42256
36.25 264.42256
36.3333333333333 264.42256
36.4166666666667 264.42256
36.5 264.42256
36.5833333333333 264.42256
36.6666666666667 264.42256
36.75 264.42256
36.8333333333333 264.42256
36.9166666666667 264.42256
37 242.58928
37.0833333333333 242.58928
37.1666666666667 242.58928
37.25 242.58928
37.3333333333333 242.58928
37.4166666666667 242.58928
37.5 242.58928
37.5833333333333 242.58928
37.6666666666667 242.58928
37.75 242.58928
37.8333333333333 242.58928
37.9166666666667 242.58928
38 252.85973
38.0833333333333 252.85973
38.1666666666667 252.85973
38.25 252.85973
38.3333333333333 252.85973
38.4166666666667 252.85973
38.5 252.85973
38.5833333333333 252.85973
38.6666666666667 252.85973
38.75 252.85973
38.8333333333333 252.85973
38.9166666666667 252.85973
39 279.37157
39.0833333333333 279.37157
39.1666666666667 279.37157
39.25 279.37157
39.3333333333333 279.37157
39.4166666666667 279.37157
39.5 279.37157
39.5833333333333 279.37157
39.6666666666667 279.37157
39.75 279.37157
39.8333333333333 279.37157
39.9166666666667 279.37157
40 256.68994
40.0833333333333 256.68994
40.1666666666667 256.68994
40.25 256.68994
40.3333333333333 256.68994
40.4166666666667 256.68994
40.5 256.68994
40.5833333333333 256.68994
40.6666666666667 256.68994
40.75 256.68994
40.8333333333333 256.68994
40.9166666666667 256.68994
41 259.4913
41.0833333333333 259.4913
41.1666666666667 259.4913
41.25 259.4913
41.3333333333333 259.4913
41.4166666666667 259.4913
41.5 259.4913
41.5833333333333 259.4913
41.6666666666667 259.4913
41.75 259.4913
41.8333333333333 259.4913
41.9166666666667 259.4913
42 259.57433
42.0833333333333 259.57433
42.1666666666667 259.57433
42.25 259.57433
42.3333333333333 259.57433
42.4166666666667 259.57433
42.5 259.57433
42.5833333333333 259.57433
42.6666666666667 259.57433
42.75 259.57433
42.8333333333333 259.57433
42.9166666666667 259.57433
43 258.85955
43.0833333333333 258.85955
43.1666666666667 258.85955
43.25 258.85955
43.3333333333333 258.85955
43.4166666666667 258.85955
43.5 258.85955
43.5833333333333 258.85955
43.6666666666667 258.85955
43.75 258.85955
43.8333333333333 258.85955
43.9166666666667 258.85955
44 263.29624
44.0833333333333 263.29624
44.1666666666667 263.29624
44.25 263.29624
44.3333333333333 263.29624
44.4166666666667 263.29624
44.5 263.29624
44.5833333333333 263.29624
44.6666666666667 263.29624
44.75 263.29624
44.8333333333333 263.29624
44.9166666666667 263.29624
45 180.24819
45.0833333333333 180.24819
45.1666666666667 180.24819
45.25 180.24819
45.3333333333333 180.24819
45.4166666666667 180.24819
45.5 180.24819
45.5833333333333 180.24819
45.6666666666667 180.24819
45.75 180.24819
45.8333333333333 180.24819
45.9166666666667 180.24819
46 163.51223
46.0833333333333 163.51223
46.1666666666667 163.51223
46.25 163.51223
46.3333333333333 163.51223
46.4166666666667 163.51223
46.5 163.51223
46.5833333333333 163.51223
46.6666666666667 163.51223
46.75 163.51223
46.8333333333333 163.51223
46.9166666666667 163.51223
47 161.46175
47.0833333333333 161.46175
47.1666666666667 161.46175
47.25 161.46175
47.3333333333333 161.46175
47.4166666666667 161.46175
47.5 161.46175
47.5833333333333 161.46175
47.6666666666667 161.46175
47.75 161.46175
47.8333333333333 161.46175
47.9166666666667 161.46175
48 139.04651
48.0833333333333 139.04651
48.1666666666667 139.04651
48.25 139.04651
48.3333333333333 139.04651
48.4166666666667 139.04651
48.5 139.04651
48.5833333333333 139.04651
48.6666666666667 139.04651
48.75 139.04651
48.8333333333333 139.04651
48.9166666666667 139.04651
49 135.82278
49.0833333333333 135.82278
49.1666666666667 135.82278
49.25 135.82278
49.3333333333333 135.82278
49.4166666666667 135.82278
49.5 135.82278
49.5833333333333 135.82278
49.6666666666667 135.82278
49.75 135.82278
49.8333333333333 135.82278
49.9166666666667 135.82278
50 137.03574
50.0833333333333 137.03574
50.1666666666667 137.03574
50.25 137.03574
50.3333333333333 137.03574
50.4166666666667 137.03574
50.5 137.03574
50.5833333333333 137.03574
50.6666666666667 137.03574
50.75 137.03574
50.8333333333333 137.03574
50.9166666666667 137.03574
51 136.72889
51.0833333333333 136.72889
51.1666666666667 136.72889
51.25 136.72889
51.3333333333333 136.72889
51.4166666666667 136.72889
51.5 136.72889
51.5833333333333 136.72889
51.6666666666667 136.72889
51.75 136.72889
51.8333333333333 136.72889
51.9166666666667 136.72889
52 155.87272
52.0833333333333 155.87272
52.1666666666667 155.87272
52.25 155.87272
52.3333333333333 155.87272
52.4166666666667 155.87272
52.5 155.87272
52.5833333333333 155.87272
52.6666666666667 155.87272
52.75 155.87272
52.8333333333333 155.87272
52.9166666666667 155.87272
53 326.19252
53.0833333333333 326.19252
53.1666666666667 326.19252
53.25 326.19252
53.3333333333333 326.19252
53.4166666666667 326.19252
53.5 326.19252
53.5833333333333 326.19252
53.6666666666667 326.19252
53.75 326.19252
53.8333333333333 326.19252
53.9166666666667 326.19252
54 263.79367
54.0833333333333 263.79367
54.1666666666667 263.79367
54.25 263.79367
54.3333333333333 263.79367
54.4166666666667 263.79367
54.5 263.79367
54.5833333333333 263.79367
54.6666666666667 263.79367
54.75 263.79367
54.8333333333333 263.79367
54.9166666666667 263.79367
55 245.32491
55.0833333333333 245.32491
55.1666666666667 245.32491
55.25 245.32491
55.3333333333333 245.32491
55.4166666666667 245.32491
55.5 245.32491
55.5833333333333 245.32491
55.6666666666667 245.32491
55.75 245.32491
55.8333333333333 245.32491
55.9166666666667 245.32491
56 212.56055
56.0833333333333 212.56055
56.1666666666667 212.56055
56.25 212.56055
56.3333333333333 212.56055
56.4166666666667 212.56055
56.5 212.56055
56.5833333333333 212.56055
56.6666666666667 212.56055
56.75 212.56055
56.8333333333333 212.56055
56.9166666666667 212.56055
57 205.88927
57.0833333333333 205.88927
57.1666666666667 205.88927
57.25 205.88927
57.3333333333333 205.88927
57.4166666666667 205.88927
57.5 205.88927
57.5833333333333 205.88927
57.6666666666667 205.88927
57.75 205.88927
57.8333333333333 205.88927
57.9166666666667 205.88927
58 260.31724
58.0833333333333 260.31724
58.1666666666667 260.31724
58.25 260.31724
58.3333333333333 260.31724
58.4166666666667 260.31724
58.5 260.31724
58.5833333333333 260.31724
58.6666666666667 260.31724
58.75 260.31724
58.8333333333333 260.31724
58.9166666666667 260.31724
59 241.3503
59.0833333333333 241.3503
59.1666666666667 241.3503
59.25 241.3503
59.3333333333333 241.3503
59.4166666666667 241.3503
59.5 241.3503
59.5833333333333 241.3503
59.6666666666667 241.3503
59.75 241.3503
59.8333333333333 241.3503
59.9166666666667 241.3503
60 239.42256
60.0833333333333 239.42256
60.1666666666667 239.42256
60.25 239.42256
60.3333333333333 239.42256
60.4166666666667 239.42256
60.5 239.42256
60.5833333333333 239.42256
60.6666666666667 239.42256
60.75 239.42256
60.8333333333333 239.42256
60.9166666666667 239.42256
61 217.58928
61.0833333333333 217.58928
61.1666666666667 217.58928
61.25 217.58928
61.3333333333333 217.58928
61.4166666666667 217.58928
61.5 217.58928
61.5833333333333 217.58928
61.6666666666667 217.58928
61.75 217.58928
61.8333333333333 217.58928
61.9166666666667 217.58928
62 227.85973
62.0833333333333 227.85973
62.1666666666667 227.85973
62.25 227.85973
62.3333333333333 227.85973
62.4166666666667 227.85973
62.5 227.85973
62.5833333333333 227.85973
62.6666666666667 227.85973
62.75 227.85973
62.8333333333333 227.85973
62.9166666666667 227.85973
63 254.37157
63.0833333333333 254.37157
63.1666666666667 254.37157
63.25 254.37157
63.3333333333333 254.37157
63.4166666666667 254.37157
63.5 254.37157
63.5833333333333 254.37157
63.6666666666667 254.37157
63.75 254.37157
63.8333333333333 254.37157
63.9166666666667 254.37157
64 231.68994
64.0833333333333 231.68994
64.1666666666667 231.68994
64.25 231.68994
64.3333333333333 231.68994
64.4166666666667 231.68994
64.5 231.68994
64.5833333333333 231.68994
64.6666666666667 231.68994
64.75 231.68994
64.8333333333333 231.68994
64.9166666666667 231.68994
65 234.4913
65.0833333333333 234.4913
65.1666666666667 234.4913
65.25 234.4913
65.3333333333333 234.4913
65.4166666666667 234.4913
65.5 234.4913
65.5833333333333 234.4913
65.6666666666667 234.4913
65.75 234.4913
65.8333333333333 234.4913
65.9166666666667 234.4913
66 234.57433
66.0833333333333 234.57433
66.1666666666667 234.57433
66.25 234.57433
66.3333333333333 234.57433
66.4166666666667 234.57433
66.5 234.57433
66.5833333333333 234.57433
66.6666666666667 234.57433
66.75 234.57433
66.8333333333333 234.57433
66.9166666666667 234.57433
67 233.85955
67.0833333333333 233.85955
67.1666666666667 233.85955
67.25 233.85955
67.3333333333333 233.85955
67.4166666666667 233.85955
67.5 233.85955
67.5833333333333 233.85955
67.6666666666667 233.85955
67.75 233.85955
67.8333333333333 233.85955
67.9166666666667 233.85955
68 238.29624
68.0833333333333 238.29624
68.1666666666667 238.29624
68.25 238.29624
68.3333333333333 238.29624
68.4166666666667 238.29624
68.5 238.29624
68.5833333333333 238.29624
68.6666666666667 238.29624
68.75 238.29624
68.8333333333333 238.29624
68.9166666666667 238.29624
69 155.24819
69.0833333333333 155.24819
69.1666666666667 155.24819
69.25 155.24819
69.3333333333333 155.24819
69.4166666666667 155.24819
69.5 155.24819
69.5833333333333 155.24819
69.6666666666667 155.24819
69.75 155.24819
69.8333333333333 155.24819
69.9166666666667 155.24819
70 138.51223
70.0833333333333 138.51223
70.1666666666667 138.51223
70.25 138.51223
70.3333333333333 138.51223
70.4166666666667 138.51223
70.5 138.51223
70.5833333333333 138.51223
70.6666666666667 138.51223
70.75 138.51223
70.8333333333333 138.51223
70.9166666666667 138.51223
71 136.46175
71.0833333333333 136.46175
71.1666666666667 136.46175
71.25 136.46175
71.3333333333333 136.46175
71.4166666666667 136.46175
71.5 136.46175
71.5833333333333 136.46175
71.6666666666667 136.46175
71.75 136.46175
71.8333333333333 136.46175
71.9166666666667 136.46175
};
\addplot [thick, mediumpurple148103189]
table {%
0 102.352105
0.0833333333333333 102.352105
0.166666666666667 102.352105
0.25 102.352105
0.333333333333333 102.352105
0.416666666666667 102.352105
0.5 102.352105
0.583333333333333 102.352105
0.666666666666667 102.352105
0.75 102.352105
0.833333333333333 102.352105
0.916666666666667 102.352105
1 101.907505
1.08333333333333 101.907505
1.16666666666667 101.907505
1.25 101.907505
1.33333333333333 101.907505
1.41666666666667 101.907505
1.5 101.907505
1.58333333333333 101.907505
1.66666666666667 101.907505
1.75 101.907505
1.83333333333333 101.907505
1.91666666666667 101.907505
2 102.07765
2.08333333333333 102.07765
2.16666666666667 102.07765
2.25 102.07765
2.33333333333333 102.07765
2.41666666666667 102.07765
2.5 102.07765
2.58333333333333 102.07765
2.66666666666667 102.07765
2.75 102.07765
2.83333333333333 102.07765
2.91666666666667 102.07765
3 102.01438
3.08333333333333 102.01438
3.16666666666667 102.01438
3.25 102.01438
3.33333333333333 102.01438
3.41666666666667 102.01438
3.5 102.01438
3.58333333333333 102.01438
3.66666666666667 102.01438
3.75 102.01438
3.83333333333333 102.01438
3.91666666666667 102.01438
4 106.545025
4.08333333333333 106.545025
4.16666666666667 106.545025
4.25 106.545025
4.33333333333333 106.545025
4.41666666666667 106.545025
4.5 106.545025
4.58333333333333 106.545025
4.66666666666667 106.545025
4.75 106.545025
4.83333333333333 106.545025
4.91666666666667 106.545025
5 144.751555
5.08333333333333 144.751555
5.16666666666667 144.751555
5.25 144.751555
5.33333333333333 144.751555
5.41666666666667 144.751555
5.5 144.751555
5.58333333333333 144.751555
5.66666666666667 144.751555
5.75 144.751555
5.83333333333333 144.751555
5.91666666666667 144.751555
6 130.34566
6.08333333333333 130.34566
6.16666666666667 130.34566
6.25 130.34566
6.33333333333333 130.34566
6.41666666666667 130.34566
6.5 130.34566
6.58333333333333 130.34566
6.66666666666667 130.34566
6.75 130.34566
6.83333333333333 130.34566
6.91666666666667 130.34566
7 126.430615
7.08333333333333 126.430615
7.16666666666667 126.430615
7.25 126.430615
7.33333333333333 126.430615
7.41666666666667 126.430615
7.5 126.430615
7.58333333333333 126.430615
7.66666666666667 126.430615
7.75 126.430615
7.83333333333333 126.430615
7.91666666666667 126.430615
8 118.304695
8.08333333333333 118.304695
8.16666666666667 118.304695
8.25 118.304695
8.33333333333333 118.304695
8.41666666666667 118.304695
8.5 118.304695
8.58333333333333 118.304695
8.66666666666667 118.304695
8.75 118.304695
8.83333333333333 118.304695
8.91666666666667 118.304695
9 117.270145
9.08333333333333 117.270145
9.16666666666667 117.270145
9.25 117.270145
9.33333333333333 117.270145
9.41666666666667 117.270145
9.5 117.270145
9.58333333333333 117.270145
9.66666666666667 117.270145
9.75 117.270145
9.83333333333333 117.270145
9.91666666666667 117.270145
10 132.073615
10.0833333333333 132.073615
10.1666666666667 132.073615
10.25 132.073615
10.3333333333333 132.073615
10.4166666666667 132.073615
10.5 132.073615
10.5833333333333 132.073615
10.6666666666667 132.073615
10.75 132.073615
10.8333333333333 132.073615
10.9166666666667 132.073615
11 125.36101
11.0833333333333 125.36101
11.1666666666667 125.36101
11.25 125.36101
11.3333333333333 125.36101
11.4166666666667 125.36101
11.5 125.36101
11.5833333333333 125.36101
11.6666666666667 125.36101
11.75 125.36101
11.8333333333333 125.36101
11.9166666666667 125.36101
12 127.381375
12.0833333333333 127.381375
12.1666666666667 127.381375
12.25 127.381375
12.3333333333333 127.381375
12.4166666666667 127.381375
12.5 127.381375
12.5833333333333 127.381375
12.6666666666667 127.381375
12.75 127.381375
12.8333333333333 127.381375
12.9166666666667 127.381375
13 122.653225
13.0833333333333 122.653225
13.1666666666667 122.653225
13.25 122.653225
13.3333333333333 122.653225
13.4166666666667 122.653225
13.5 122.653225
13.5833333333333 122.653225
13.6666666666667 122.653225
13.75 122.653225
13.8333333333333 122.653225
13.9166666666667 122.653225
14 123.881005
14.0833333333333 123.881005
14.1666666666667 123.881005
14.25 123.881005
14.3333333333333 123.881005
14.4166666666667 123.881005
14.5 123.881005
14.5833333333333 123.881005
14.6666666666667 123.881005
14.75 123.881005
14.8333333333333 123.881005
14.9166666666667 123.881005
15 128.704915
15.0833333333333 128.704915
15.1666666666667 128.704915
15.25 128.704915
15.3333333333333 128.704915
15.4166666666667 128.704915
15.5 128.704915
15.5833333333333 128.704915
15.6666666666667 128.704915
15.75 128.704915
15.8333333333333 128.704915
15.9166666666667 128.704915
16 124.61545
16.0833333333333 124.61545
16.1666666666667 124.61545
16.25 124.61545
16.3333333333333 124.61545
16.4166666666667 124.61545
16.5 124.61545
16.5833333333333 124.61545
16.6666666666667 124.61545
16.75 124.61545
16.8333333333333 124.61545
16.9166666666667 124.61545
17 126.11341
17.0833333333333 126.11341
17.1666666666667 126.11341
17.25 126.11341
17.3333333333333 126.11341
17.4166666666667 126.11341
17.5 126.11341
17.5833333333333 126.11341
17.6666666666667 126.11341
17.75 126.11341
17.8333333333333 126.11341
17.9166666666667 126.11341
18 123.96394
18.0833333333333 123.96394
18.1666666666667 123.96394
18.25 123.96394
18.3333333333333 123.96394
18.4166666666667 123.96394
18.5 123.96394
18.5833333333333 123.96394
18.6666666666667 123.96394
18.75 123.96394
18.8333333333333 123.96394
18.9166666666667 123.96394
19 124.770205
19.0833333333333 124.770205
19.1666666666667 124.770205
19.25 124.770205
19.3333333333333 124.770205
19.4166666666667 124.770205
19.5 124.770205
19.5833333333333 124.770205
19.6666666666667 124.770205
19.75 124.770205
19.8333333333333 124.770205
19.9166666666667 124.770205
20 124.862545
20.0833333333333 124.862545
20.1666666666667 124.862545
20.25 124.862545
20.3333333333333 124.862545
20.4166666666667 124.862545
20.5 124.862545
20.5833333333333 124.862545
20.6666666666667 124.862545
20.75 124.862545
20.8333333333333 124.862545
20.9166666666667 124.862545
21 106.06708
21.0833333333333 106.06708
21.1666666666667 106.06708
21.25 106.06708
21.3333333333333 106.06708
21.4166666666667 106.06708
21.5 106.06708
21.5833333333333 106.06708
21.6666666666667 106.06708
21.75 106.06708
21.8333333333333 106.06708
21.9166666666667 106.06708
22 103.00447
22.0833333333333 103.00447
22.1666666666667 103.00447
22.25 103.00447
22.3333333333333 103.00447
22.4166666666667 103.00447
22.5 103.00447
22.5833333333333 103.00447
22.6666666666667 103.00447
22.75 103.00447
22.8333333333333 103.00447
22.9166666666667 103.00447
23 102.78217
23.0833333333333 102.78217
23.1666666666667 102.78217
23.25 102.78217
23.3333333333333 102.78217
23.4166666666667 102.78217
23.5 102.78217
23.5833333333333 102.78217
23.6666666666667 102.78217
23.75 102.78217
23.8333333333333 102.78217
23.9166666666667 102.78217
24 153.326805
24.0833333333333 153.326805
24.1666666666667 153.326805
24.25 153.326805
24.3333333333333 153.326805
24.4166666666667 153.326805
24.5 153.326805
24.5833333333333 153.326805
24.6666666666667 153.326805
24.75 153.326805
24.8333333333333 153.326805
24.9166666666667 153.326805
25 152.56329
25.0833333333333 152.56329
25.1666666666667 152.56329
25.25 152.56329
25.3333333333333 152.56329
25.4166666666667 152.56329
25.5 152.56329
25.5833333333333 152.56329
25.6666666666667 152.56329
25.75 152.56329
25.8333333333333 152.56329
25.9166666666667 152.56329
26 152.85057
26.0833333333333 152.85057
26.1666666666667 152.85057
26.25 152.85057
26.3333333333333 152.85057
26.4166666666667 152.85057
26.5 152.85057
26.5833333333333 152.85057
26.6666666666667 152.85057
26.75 152.85057
26.8333333333333 152.85057
26.9166666666667 152.85057
27 152.777895
27.0833333333333 152.777895
27.1666666666667 152.777895
27.25 152.777895
27.3333333333333 152.777895
27.4166666666667 152.777895
27.5 152.777895
27.5833333333333 152.777895
27.6666666666667 152.777895
27.75 152.777895
27.8333333333333 152.777895
27.9166666666667 152.777895
28 157.31196
28.0833333333333 157.31196
28.1666666666667 157.31196
28.25 157.31196
28.3333333333333 157.31196
28.4166666666667 157.31196
28.5 157.31196
28.5833333333333 157.31196
28.6666666666667 157.31196
28.75 157.31196
28.8333333333333 157.31196
28.9166666666667 157.31196
29 197.65086
29.0833333333333 197.65086
29.1666666666667 197.65086
29.25 197.65086
29.3333333333333 197.65086
29.4166666666667 197.65086
29.5 197.65086
29.5833333333333 197.65086
29.6666666666667 197.65086
29.75 197.65086
29.8333333333333 197.65086
29.9166666666667 197.65086
30 182.872185
30.0833333333333 182.872185
30.1666666666667 182.872185
30.25 182.872185
30.3333333333333 182.872185
30.4166666666667 182.872185
30.5 182.872185
30.5833333333333 182.872185
30.6666666666667 182.872185
30.75 182.872185
30.8333333333333 182.872185
30.9166666666667 182.872185
31 178.498005
31.0833333333333 178.498005
31.1666666666667 178.498005
31.25 178.498005
31.3333333333333 178.498005
31.4166666666667 178.498005
31.5 178.498005
31.5833333333333 178.498005
31.6666666666667 178.498005
31.75 178.498005
31.8333333333333 178.498005
31.9166666666667 178.498005
32 170.738025
32.0833333333333 170.738025
32.1666666666667 170.738025
32.25 170.738025
32.3333333333333 170.738025
32.4166666666667 170.738025
32.5 170.738025
32.5833333333333 170.738025
32.6666666666667 170.738025
32.75 170.738025
32.8333333333333 170.738025
32.9166666666667 170.738025
33 169.157985
33.0833333333333 169.157985
33.1666666666667 169.157985
33.25 169.157985
33.3333333333333 169.157985
33.4166666666667 169.157985
33.5 169.157985
33.5833333333333 169.157985
33.6666666666667 169.157985
33.75 169.157985
33.8333333333333 169.157985
33.9166666666667 169.157985
34 182.04882
34.0833333333333 182.04882
34.1666666666667 182.04882
34.25 182.04882
34.3333333333333 182.04882
34.4166666666667 182.04882
34.5 182.04882
34.5833333333333 182.04882
34.6666666666667 182.04882
34.75 182.04882
34.8333333333333 182.04882
34.9166666666667 182.04882
35 177.55665
35.0833333333333 177.55665
35.1666666666667 177.55665
35.25 177.55665
35.3333333333333 177.55665
35.4166666666667 177.55665
35.5 177.55665
35.5833333333333 177.55665
35.6666666666667 177.55665
35.75 177.55665
35.8333333333333 177.55665
35.9166666666667 177.55665
36 177.10008
36.0833333333333 177.10008
36.1666666666667 177.10008
36.25 177.10008
36.3333333333333 177.10008
36.4166666666667 177.10008
36.5 177.10008
36.5833333333333 177.10008
36.6666666666667 177.10008
36.75 177.10008
36.8333333333333 177.10008
36.9166666666667 177.10008
37 171.92904
37.0833333333333 171.92904
37.1666666666667 171.92904
37.25 171.92904
37.3333333333333 171.92904
37.4166666666667 171.92904
37.5 171.92904
37.5833333333333 171.92904
37.6666666666667 171.92904
37.75 171.92904
37.8333333333333 171.92904
37.9166666666667 171.92904
38 174.361515
38.0833333333333 174.361515
38.1666666666667 174.361515
38.25 174.361515
38.3333333333333 174.361515
38.4166666666667 174.361515
38.5 174.361515
38.5833333333333 174.361515
38.6666666666667 174.361515
38.75 174.361515
38.8333333333333 174.361515
38.9166666666667 174.361515
39 180.640635
39.0833333333333 180.640635
39.1666666666667 180.640635
39.25 180.640635
39.3333333333333 180.640635
39.4166666666667 180.640635
39.5 180.640635
39.5833333333333 180.640635
39.6666666666667 180.640635
39.75 180.640635
39.8333333333333 180.640635
39.9166666666667 180.640635
40 175.26867
40.0833333333333 175.26867
40.1666666666667 175.26867
40.25 175.26867
40.3333333333333 175.26867
40.4166666666667 175.26867
40.5 175.26867
40.5833333333333 175.26867
40.6666666666667 175.26867
40.75 175.26867
40.8333333333333 175.26867
40.9166666666667 175.26867
41 175.93215
41.0833333333333 175.93215
41.1666666666667 175.93215
41.25 175.93215
41.3333333333333 175.93215
41.4166666666667 175.93215
41.5 175.93215
41.5833333333333 175.93215
41.6666666666667 175.93215
41.75 175.93215
41.8333333333333 175.93215
41.9166666666667 175.93215
42 175.951815
42.0833333333333 175.951815
42.1666666666667 175.951815
42.25 175.951815
42.3333333333333 175.951815
42.4166666666667 175.951815
42.5 175.951815
42.5833333333333 175.951815
42.6666666666667 175.951815
42.75 175.951815
42.8333333333333 175.951815
42.9166666666667 175.951815
43 175.782525
43.0833333333333 175.782525
43.1666666666667 175.782525
43.25 175.782525
43.3333333333333 175.782525
43.4166666666667 175.782525
43.5 175.782525
43.5833333333333 175.782525
43.6666666666667 175.782525
43.75 175.782525
43.8333333333333 175.782525
43.9166666666667 175.782525
44 176.83332
44.0833333333333 176.83332
44.1666666666667 176.83332
44.25 176.83332
44.3333333333333 176.83332
44.4166666666667 176.83332
44.5 176.83332
44.5833333333333 176.83332
44.6666666666667 176.83332
44.75 176.83332
44.8333333333333 176.83332
44.9166666666667 176.83332
45 157.164045
45.0833333333333 157.164045
45.1666666666667 157.164045
45.25 157.164045
45.3333333333333 157.164045
45.4166666666667 157.164045
45.5 157.164045
45.5833333333333 157.164045
45.6666666666667 157.164045
45.75 157.164045
45.8333333333333 157.164045
45.9166666666667 157.164045
46 153.200265
46.0833333333333 153.200265
46.1666666666667 153.200265
46.25 153.200265
46.3333333333333 153.200265
46.4166666666667 153.200265
46.5 153.200265
46.5833333333333 153.200265
46.6666666666667 153.200265
46.75 153.200265
46.8333333333333 153.200265
46.9166666666667 153.200265
47 152.714625
47.0833333333333 152.714625
47.1666666666667 152.714625
47.25 152.714625
47.3333333333333 152.714625
47.4166666666667 152.714625
47.5 152.714625
47.5833333333333 152.714625
47.6666666666667 152.714625
47.75 152.714625
47.8333333333333 152.714625
47.9166666666667 152.714625
48 128.326805
48.0833333333333 128.326805
48.1666666666667 128.326805
48.25 128.326805
48.3333333333333 128.326805
48.4166666666667 128.326805
48.5 128.326805
48.5833333333333 128.326805
48.6666666666667 128.326805
48.75 128.326805
48.8333333333333 128.326805
48.9166666666667 128.326805
49 127.56329
49.0833333333333 127.56329
49.1666666666667 127.56329
49.25 127.56329
49.3333333333333 127.56329
49.4166666666667 127.56329
49.5 127.56329
49.5833333333333 127.56329
49.6666666666667 127.56329
49.75 127.56329
49.8333333333333 127.56329
49.9166666666667 127.56329
50 127.85057
50.0833333333333 127.85057
50.1666666666667 127.85057
50.25 127.85057
50.3333333333333 127.85057
50.4166666666667 127.85057
50.5 127.85057
50.5833333333333 127.85057
50.6666666666667 127.85057
50.75 127.85057
50.8333333333333 127.85057
50.9166666666667 127.85057
51 127.777895
51.0833333333333 127.777895
51.1666666666667 127.777895
51.25 127.777895
51.3333333333333 127.777895
51.4166666666667 127.777895
51.5 127.777895
51.5833333333333 127.777895
51.6666666666667 127.777895
51.75 127.777895
51.8333333333333 127.777895
51.9166666666667 127.777895
52 132.31196
52.0833333333333 132.31196
52.1666666666667 132.31196
52.25 132.31196
52.3333333333333 132.31196
52.4166666666667 132.31196
52.5 132.31196
52.5833333333333 132.31196
52.6666666666667 132.31196
52.75 132.31196
52.8333333333333 132.31196
52.9166666666667 132.31196
53 172.65086
53.0833333333333 172.65086
53.1666666666667 172.65086
53.25 172.65086
53.3333333333333 172.65086
53.4166666666667 172.65086
53.5 172.65086
53.5833333333333 172.65086
53.6666666666667 172.65086
53.75 172.65086
53.8333333333333 172.65086
53.9166666666667 172.65086
54 157.872185
54.0833333333333 157.872185
54.1666666666667 157.872185
54.25 157.872185
54.3333333333333 157.872185
54.4166666666667 157.872185
54.5 157.872185
54.5833333333333 157.872185
54.6666666666667 157.872185
54.75 157.872185
54.8333333333333 157.872185
54.9166666666667 157.872185
55 153.498005
55.0833333333333 153.498005
55.1666666666667 153.498005
55.25 153.498005
55.3333333333333 153.498005
55.4166666666667 153.498005
55.5 153.498005
55.5833333333333 153.498005
55.6666666666667 153.498005
55.75 153.498005
55.8333333333333 153.498005
55.9166666666667 153.498005
56 145.738025
56.0833333333333 145.738025
56.1666666666667 145.738025
56.25 145.738025
56.3333333333333 145.738025
56.4166666666667 145.738025
56.5 145.738025
56.5833333333333 145.738025
56.6666666666667 145.738025
56.75 145.738025
56.8333333333333 145.738025
56.9166666666667 145.738025
57 144.157985
57.0833333333333 144.157985
57.1666666666667 144.157985
57.25 144.157985
57.3333333333333 144.157985
57.4166666666667 144.157985
57.5 144.157985
57.5833333333333 144.157985
57.6666666666667 144.157985
57.75 144.157985
57.8333333333333 144.157985
57.9166666666667 144.157985
58 157.04882
58.0833333333333 157.04882
58.1666666666667 157.04882
58.25 157.04882
58.3333333333333 157.04882
58.4166666666667 157.04882
58.5 157.04882
58.5833333333333 157.04882
58.6666666666667 157.04882
58.75 157.04882
58.8333333333333 157.04882
58.9166666666667 157.04882
59 152.55665
59.0833333333333 152.55665
59.1666666666667 152.55665
59.25 152.55665
59.3333333333333 152.55665
59.4166666666667 152.55665
59.5 152.55665
59.5833333333333 152.55665
59.6666666666667 152.55665
59.75 152.55665
59.8333333333333 152.55665
59.9166666666667 152.55665
60 152.10008
60.0833333333333 152.10008
60.1666666666667 152.10008
60.25 152.10008
60.3333333333333 152.10008
60.4166666666667 152.10008
60.5 152.10008
60.5833333333333 152.10008
60.6666666666667 152.10008
60.75 152.10008
60.8333333333333 152.10008
60.9166666666667 152.10008
61 146.92904
61.0833333333333 146.92904
61.1666666666667 146.92904
61.25 146.92904
61.3333333333333 146.92904
61.4166666666667 146.92904
61.5 146.92904
61.5833333333333 146.92904
61.6666666666667 146.92904
61.75 146.92904
61.8333333333333 146.92904
61.9166666666667 146.92904
62 149.361515
62.0833333333333 149.361515
62.1666666666667 149.361515
62.25 149.361515
62.3333333333333 149.361515
62.4166666666667 149.361515
62.5 149.361515
62.5833333333333 149.361515
62.6666666666667 149.361515
62.75 149.361515
62.8333333333333 149.361515
62.9166666666667 149.361515
63 155.640635
63.0833333333333 155.640635
63.1666666666667 155.640635
63.25 155.640635
63.3333333333333 155.640635
63.4166666666667 155.640635
63.5 155.640635
63.5833333333333 155.640635
63.6666666666667 155.640635
63.75 155.640635
63.8333333333333 155.640635
63.9166666666667 155.640635
64 150.26867
64.0833333333333 150.26867
64.1666666666667 150.26867
64.25 150.26867
64.3333333333333 150.26867
64.4166666666667 150.26867
64.5 150.26867
64.5833333333333 150.26867
64.6666666666667 150.26867
64.75 150.26867
64.8333333333333 150.26867
64.9166666666667 150.26867
65 150.93215
65.0833333333333 150.93215
65.1666666666667 150.93215
65.25 150.93215
65.3333333333333 150.93215
65.4166666666667 150.93215
65.5 150.93215
65.5833333333333 150.93215
65.6666666666667 150.93215
65.75 150.93215
65.8333333333333 150.93215
65.9166666666667 150.93215
66 150.951815
66.0833333333333 150.951815
66.1666666666667 150.951815
66.25 150.951815
66.3333333333333 150.951815
66.4166666666667 150.951815
66.5 150.951815
66.5833333333333 150.951815
66.6666666666667 150.951815
66.75 150.951815
66.8333333333333 150.951815
66.9166666666667 150.951815
67 150.782525
67.0833333333333 150.782525
67.1666666666667 150.782525
67.25 150.782525
67.3333333333333 150.782525
67.4166666666667 150.782525
67.5 150.782525
67.5833333333333 150.782525
67.6666666666667 150.782525
67.75 150.782525
67.8333333333333 150.782525
67.9166666666667 150.782525
68 151.83332
68.0833333333333 151.83332
68.1666666666667 151.83332
68.25 151.83332
68.3333333333333 151.83332
68.4166666666667 151.83332
68.5 151.83332
68.5833333333333 151.83332
68.6666666666667 151.83332
68.75 151.83332
68.8333333333333 151.83332
68.9166666666667 151.83332
69 132.164045
69.0833333333333 132.164045
69.1666666666667 132.164045
69.25 132.164045
69.3333333333333 132.164045
69.4166666666667 132.164045
69.5 132.164045
69.5833333333333 132.164045
69.6666666666667 132.164045
69.75 132.164045
69.8333333333333 132.164045
69.9166666666667 132.164045
70 128.200265
70.0833333333333 128.200265
70.1666666666667 128.200265
70.25 128.200265
70.3333333333333 128.200265
70.4166666666667 128.200265
70.5 128.200265
70.5833333333333 128.200265
70.6666666666667 128.200265
70.75 128.200265
70.8333333333333 128.200265
70.9166666666667 128.200265
71 127.714625
71.0833333333333 127.714625
71.1666666666667 127.714625
71.25 127.714625
71.3333333333333 127.714625
71.4166666666667 127.714625
71.5 127.714625
71.5833333333333 127.714625
71.6666666666667 127.714625
71.75 127.714625
71.8333333333333 127.714625
71.9166666666667 127.714625
};

\nextgroupplot[
clip=false,
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-3.59583333333333, xmax=75.5125,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={$c$ \hspace{0.01cm} [\euro/kWh]},
ymin=0.08425, ymax=0.21075,
ytick style={color=black}
]
\node at (rel axis cs:0.5,1.1) {\textbf{b)} Electricity price};
\addplot [thick, steelblue31119180]
table {%
0 0.12
0.0833333333333333 0.12
0.166666666666667 0.12
0.25 0.12
0.333333333333333 0.12
0.416666666666667 0.12
0.5 0.12
0.583333333333333 0.12
0.666666666666667 0.12
0.75 0.12
0.833333333333333 0.12
0.916666666666667 0.12
1 0.1
1.08333333333333 0.1
1.16666666666667 0.1
1.25 0.1
1.33333333333333 0.1
1.41666666666667 0.1
1.5 0.1
1.58333333333333 0.1
1.66666666666667 0.1
1.75 0.1
1.83333333333333 0.1
1.91666666666667 0.1
2 0.095
2.08333333333333 0.095
2.16666666666667 0.095
2.25 0.095
2.33333333333333 0.095
2.41666666666667 0.095
2.5 0.095
2.58333333333333 0.095
2.66666666666667 0.095
2.75 0.095
2.83333333333333 0.095
2.91666666666667 0.095
3 0.09
3.08333333333333 0.09
3.16666666666667 0.09
3.25 0.09
3.33333333333333 0.09
3.41666666666667 0.09
3.5 0.09
3.58333333333333 0.09
3.66666666666667 0.09
3.75 0.09
3.83333333333333 0.09
3.91666666666667 0.09
4 0.1
4.08333333333333 0.1
4.16666666666667 0.1
4.25 0.1
4.33333333333333 0.1
4.41666666666667 0.1
4.5 0.1
4.58333333333333 0.1
4.66666666666667 0.1
4.75 0.1
4.83333333333333 0.1
4.91666666666667 0.125
5 0.125
5.08333333333333 0.125
5.16666666666667 0.125
5.25 0.125
5.33333333333333 0.125
5.41666666666667 0.125
5.5 0.125
5.58333333333333 0.125
5.66666666666667 0.125
5.75 0.125
5.83333333333333 0.125
5.91666666666667 0.15
6 0.15
6.08333333333333 0.15
6.16666666666667 0.15
6.25 0.15
6.33333333333333 0.15
6.41666666666667 0.15
6.5 0.15
6.58333333333333 0.15
6.66666666666667 0.15
6.75 0.15
6.83333333333333 0.15
6.91666666666667 0.175
7 0.175
7.08333333333333 0.175
7.16666666666667 0.175
7.25 0.175
7.33333333333333 0.175
7.41666666666667 0.175
7.5 0.175
7.58333333333333 0.175
7.66666666666667 0.175
7.75 0.175
7.83333333333333 0.175
7.91666666666667 0.185
8 0.185
8.08333333333333 0.185
8.16666666666667 0.185
8.25 0.185
8.33333333333333 0.185
8.41666666666667 0.185
8.5 0.185
8.58333333333333 0.185
8.66666666666667 0.185
8.75 0.185
8.83333333333333 0.185
8.91666666666667 0.205
9 0.205
9.08333333333333 0.205
9.16666666666667 0.205
9.25 0.205
9.33333333333333 0.205
9.41666666666667 0.205
9.5 0.205
9.58333333333333 0.205
9.66666666666667 0.205
9.75 0.205
9.83333333333333 0.205
9.91666666666667 0.175
10 0.175
10.0833333333333 0.175
10.1666666666667 0.175
10.25 0.175
10.3333333333333 0.175
10.4166666666667 0.175
10.5 0.175
10.5833333333333 0.175
10.6666666666667 0.175
10.75 0.175
10.8333333333333 0.175
10.9166666666667 0.155
11 0.155
11.0833333333333 0.155
11.1666666666667 0.155
11.25 0.155
11.3333333333333 0.155
11.4166666666667 0.155
11.5 0.155
11.5833333333333 0.155
11.6666666666667 0.155
11.75 0.155
11.8333333333333 0.155
11.9166666666667 0.13
12 0.13
12.0833333333333 0.13
12.1666666666667 0.13
12.25 0.13
12.3333333333333 0.13
12.4166666666667 0.13
12.5 0.13
12.5833333333333 0.13
12.6666666666667 0.13
12.75 0.13
12.8333333333333 0.13
12.9166666666667 0.115
13 0.115
13.0833333333333 0.115
13.1666666666667 0.115
13.25 0.115
13.3333333333333 0.115
13.4166666666667 0.115
13.5 0.115
13.5833333333333 0.115
13.6666666666667 0.115
13.75 0.115
13.8333333333333 0.115
13.9166666666667 0.1
14 0.1
14.0833333333333 0.1
14.1666666666667 0.1
14.25 0.1
14.3333333333333 0.1
14.4166666666667 0.1
14.5 0.1
14.5833333333333 0.1
14.6666666666667 0.1
14.75 0.1
14.8333333333333 0.1
14.9166666666667 0.11
15 0.11
15.0833333333333 0.11
15.1666666666667 0.11
15.25 0.11
15.3333333333333 0.11
15.4166666666667 0.11
15.5 0.11
15.5833333333333 0.11
15.6666666666667 0.11
15.75 0.11
15.8333333333333 0.11
15.9166666666667 0.135
16 0.135
16.0833333333333 0.135
16.1666666666667 0.135
16.25 0.135
16.3333333333333 0.135
16.4166666666667 0.135
16.5 0.135
16.5833333333333 0.135
16.6666666666667 0.135
16.75 0.135
16.8333333333333 0.135
16.9166666666667 0.17
17 0.17
17.0833333333333 0.17
17.1666666666667 0.17
17.25 0.17
17.3333333333333 0.17
17.4166666666667 0.17
17.5 0.17
17.5833333333333 0.17
17.6666666666667 0.17
17.75 0.17
17.8333333333333 0.17
17.9166666666667 0.2
18 0.2
18.0833333333333 0.2
18.1666666666667 0.2
18.25 0.2
18.3333333333333 0.2
18.4166666666667 0.2
18.5 0.2
18.5833333333333 0.2
18.6666666666667 0.2
18.75 0.2
18.8333333333333 0.2
18.9166666666667 0.19
19 0.19
19.0833333333333 0.19
19.1666666666667 0.19
19.25 0.19
19.3333333333333 0.19
19.4166666666667 0.19
19.5 0.19
19.5833333333333 0.19
19.6666666666667 0.19
19.75 0.19
19.8333333333333 0.19
19.9166666666667 0.175
20 0.175
20.0833333333333 0.175
20.1666666666667 0.175
20.25 0.175
20.3333333333333 0.175
20.4166666666667 0.175
20.5 0.175
20.5833333333333 0.175
20.6666666666667 0.175
20.75 0.175
20.8333333333333 0.175
20.9166666666667 0.17
21 0.17
21.0833333333333 0.17
21.1666666666667 0.17
21.25 0.17
21.3333333333333 0.17
21.4166666666667 0.17
21.5 0.17
21.5833333333333 0.17
21.6666666666667 0.17
21.75 0.17
21.8333333333333 0.17
21.9166666666667 0.16
22 0.16
22.0833333333333 0.16
22.1666666666667 0.16
22.25 0.16
22.3333333333333 0.16
22.4166666666667 0.16
22.5 0.16
22.5833333333333 0.16
22.6666666666667 0.16
22.75 0.16
22.8333333333333 0.16
22.9166666666667 0.13
23 0.13
23.0833333333333 0.13
23.1666666666667 0.13
23.25 0.13
23.3333333333333 0.13
23.4166666666667 0.13
23.5 0.13
23.5833333333333 0.13
23.6666666666667 0.13
23.75 0.13
23.8333333333333 0.13
23.9166666666667 0.13
24 0.12
24.0833333333333 0.12
24.1666666666667 0.12
24.25 0.12
24.3333333333333 0.12
24.4166666666667 0.12
24.5 0.12
24.5833333333333 0.12
24.6666666666667 0.12
24.75 0.12
24.8333333333333 0.12
24.9166666666667 0.12
25 0.1
25.0833333333333 0.1
25.1666666666667 0.1
25.25 0.1
25.3333333333333 0.1
25.4166666666667 0.1
25.5 0.1
25.5833333333333 0.1
25.6666666666667 0.1
25.75 0.1
25.8333333333333 0.1
25.9166666666667 0.1
26 0.095
26.0833333333333 0.095
26.1666666666667 0.095
26.25 0.095
26.3333333333333 0.095
26.4166666666667 0.095
26.5 0.095
26.5833333333333 0.095
26.6666666666667 0.095
26.75 0.095
26.8333333333333 0.095
26.9166666666667 0.095
27 0.09
27.0833333333333 0.09
27.1666666666667 0.09
27.25 0.09
27.3333333333333 0.09
27.4166666666667 0.09
27.5 0.09
27.5833333333333 0.09
27.6666666666667 0.09
27.75 0.09
27.8333333333333 0.09
27.9166666666667 0.09
28 0.1
28.0833333333333 0.1
28.1666666666667 0.1
28.25 0.1
28.3333333333333 0.1
28.4166666666667 0.1
28.5 0.1
28.5833333333333 0.1
28.6666666666667 0.1
28.75 0.1
28.8333333333333 0.1
28.9166666666667 0.1
29 0.125
29.0833333333333 0.125
29.1666666666667 0.125
29.25 0.125
29.3333333333333 0.125
29.4166666666667 0.125
29.5 0.125
29.5833333333333 0.125
29.6666666666667 0.125
29.75 0.125
29.8333333333333 0.125
29.9166666666667 0.125
30 0.15
30.0833333333333 0.15
30.1666666666667 0.15
30.25 0.15
30.3333333333333 0.15
30.4166666666667 0.15
30.5 0.15
30.5833333333333 0.15
30.6666666666667 0.15
30.75 0.15
30.8333333333333 0.15
30.9166666666667 0.15
31 0.175
31.0833333333333 0.175
31.1666666666667 0.175
31.25 0.175
31.3333333333333 0.175
31.4166666666667 0.175
31.5 0.175
31.5833333333333 0.175
31.6666666666667 0.175
31.75 0.175
31.8333333333333 0.175
31.9166666666667 0.175
32 0.185
32.0833333333333 0.185
32.1666666666667 0.185
32.25 0.185
32.3333333333333 0.185
32.4166666666667 0.185
32.5 0.185
32.5833333333333 0.185
32.6666666666667 0.185
32.75 0.185
32.8333333333333 0.185
32.9166666666667 0.185
33 0.205
33.0833333333333 0.205
33.1666666666667 0.205
33.25 0.205
33.3333333333333 0.205
33.4166666666667 0.205
33.5 0.205
33.5833333333333 0.205
33.6666666666667 0.205
33.75 0.205
33.8333333333333 0.205
33.9166666666667 0.205
34 0.175
34.0833333333333 0.175
34.1666666666667 0.175
34.25 0.175
34.3333333333333 0.175
34.4166666666667 0.175
34.5 0.175
34.5833333333333 0.175
34.6666666666667 0.175
34.75 0.175
34.8333333333333 0.175
34.9166666666667 0.175
35 0.155
35.0833333333333 0.155
35.1666666666667 0.155
35.25 0.155
35.3333333333333 0.155
35.4166666666667 0.155
35.5 0.155
35.5833333333333 0.155
35.6666666666667 0.155
35.75 0.155
35.8333333333333 0.155
35.9166666666667 0.155
36 0.13
36.0833333333333 0.13
36.1666666666667 0.13
36.25 0.13
36.3333333333333 0.13
36.4166666666667 0.13
36.5 0.13
36.5833333333333 0.13
36.6666666666667 0.13
36.75 0.13
36.8333333333333 0.13
36.9166666666667 0.13
37 0.115
37.0833333333333 0.115
37.1666666666667 0.115
37.25 0.115
37.3333333333333 0.115
37.4166666666667 0.115
37.5 0.115
37.5833333333333 0.115
37.6666666666667 0.115
37.75 0.115
37.8333333333333 0.115
37.9166666666667 0.115
38 0.1
38.0833333333333 0.1
38.1666666666667 0.1
38.25 0.1
38.3333333333333 0.1
38.4166666666667 0.1
38.5 0.1
38.5833333333333 0.1
38.6666666666667 0.1
38.75 0.1
38.8333333333333 0.1
38.9166666666667 0.1
39 0.11
39.0833333333333 0.11
39.1666666666667 0.11
39.25 0.11
39.3333333333333 0.11
39.4166666666667 0.11
39.5 0.11
39.5833333333333 0.11
39.6666666666667 0.11
39.75 0.11
39.8333333333333 0.11
39.9166666666667 0.11
40 0.135
40.0833333333333 0.135
40.1666666666667 0.135
40.25 0.135
40.3333333333333 0.135
40.4166666666667 0.135
40.5 0.135
40.5833333333333 0.135
40.6666666666667 0.135
40.75 0.135
40.8333333333333 0.135
40.9166666666667 0.135
41 0.17
41.0833333333333 0.17
41.1666666666667 0.17
41.25 0.17
41.3333333333333 0.17
41.4166666666667 0.17
41.5 0.17
41.5833333333333 0.17
41.6666666666667 0.17
41.75 0.17
41.8333333333333 0.17
41.9166666666667 0.17
42 0.2
42.0833333333333 0.2
42.1666666666667 0.2
42.25 0.2
42.3333333333333 0.2
42.4166666666667 0.2
42.5 0.2
42.5833333333333 0.2
42.6666666666667 0.2
42.75 0.2
42.8333333333333 0.2
42.9166666666667 0.2
43 0.19
43.0833333333333 0.19
43.1666666666667 0.19
43.25 0.19
43.3333333333333 0.19
43.4166666666667 0.19
43.5 0.19
43.5833333333333 0.19
43.6666666666667 0.19
43.75 0.19
43.8333333333333 0.19
43.9166666666667 0.19
44 0.175
44.0833333333333 0.175
44.1666666666667 0.175
44.25 0.175
44.3333333333333 0.175
44.4166666666667 0.175
44.5 0.175
44.5833333333333 0.175
44.6666666666667 0.175
44.75 0.175
44.8333333333333 0.175
44.9166666666667 0.175
45 0.17
45.0833333333333 0.17
45.1666666666667 0.17
45.25 0.17
45.3333333333333 0.17
45.4166666666667 0.17
45.5 0.17
45.5833333333333 0.17
45.6666666666667 0.17
45.75 0.17
45.8333333333333 0.17
45.9166666666667 0.17
46 0.16
46.0833333333333 0.16
46.1666666666667 0.16
46.25 0.16
46.3333333333333 0.16
46.4166666666667 0.16
46.5 0.16
46.5833333333333 0.16
46.6666666666667 0.16
46.75 0.16
46.8333333333333 0.16
46.9166666666667 0.16
47 0.13
47.0833333333333 0.13
47.1666666666667 0.13
47.25 0.13
47.3333333333333 0.13
47.4166666666667 0.13
47.5 0.13
47.5833333333333 0.13
47.6666666666667 0.13
47.75 0.13
47.8333333333333 0.13
47.9166666666667 0.13
48 0.12
48.0833333333333 0.12
48.1666666666667 0.12
48.25 0.12
48.3333333333333 0.12
48.4166666666667 0.12
48.5 0.12
48.5833333333333 0.12
48.6666666666667 0.12
48.75 0.12
48.8333333333333 0.12
48.9166666666667 0.12
49 0.1
49.0833333333333 0.1
49.1666666666667 0.1
49.25 0.1
49.3333333333333 0.1
49.4166666666667 0.1
49.5 0.1
49.5833333333333 0.1
49.6666666666667 0.1
49.75 0.1
49.8333333333333 0.1
49.9166666666667 0.1
50 0.095
50.0833333333333 0.095
50.1666666666667 0.095
50.25 0.095
50.3333333333333 0.095
50.4166666666667 0.095
50.5 0.095
50.5833333333333 0.095
50.6666666666667 0.095
50.75 0.095
50.8333333333333 0.095
50.9166666666667 0.095
51 0.09
51.0833333333333 0.09
51.1666666666667 0.09
51.25 0.09
51.3333333333333 0.09
51.4166666666667 0.09
51.5 0.09
51.5833333333333 0.09
51.6666666666667 0.09
51.75 0.09
51.8333333333333 0.09
51.9166666666667 0.09
52 0.1
52.0833333333333 0.1
52.1666666666667 0.1
52.25 0.1
52.3333333333333 0.1
52.4166666666667 0.1
52.5 0.1
52.5833333333333 0.1
52.6666666666667 0.1
52.75 0.1
52.8333333333333 0.1
52.9166666666667 0.125
53 0.125
53.0833333333333 0.125
53.1666666666667 0.125
53.25 0.125
53.3333333333333 0.125
53.4166666666667 0.125
53.5 0.125
53.5833333333333 0.125
53.6666666666667 0.125
53.75 0.125
53.8333333333333 0.125
53.9166666666667 0.15
54 0.15
54.0833333333333 0.15
54.1666666666667 0.15
54.25 0.15
54.3333333333333 0.15
54.4166666666667 0.15
54.5 0.15
54.5833333333333 0.15
54.6666666666667 0.15
54.75 0.15
54.8333333333333 0.15
54.9166666666667 0.175
55 0.175
55.0833333333333 0.175
55.1666666666667 0.175
55.25 0.175
55.3333333333333 0.175
55.4166666666667 0.175
55.5 0.175
55.5833333333333 0.175
55.6666666666667 0.175
55.75 0.175
55.8333333333333 0.175
55.9166666666667 0.185
56 0.185
56.0833333333333 0.185
56.1666666666667 0.185
56.25 0.185
56.3333333333333 0.185
56.4166666666667 0.185
56.5 0.185
56.5833333333333 0.185
56.6666666666667 0.185
56.75 0.185
56.8333333333333 0.185
56.9166666666667 0.205
57 0.205
57.0833333333333 0.205
57.1666666666667 0.205
57.25 0.205
57.3333333333333 0.205
57.4166666666667 0.205
57.5 0.205
57.5833333333333 0.205
57.6666666666667 0.205
57.75 0.205
57.8333333333333 0.205
57.9166666666667 0.175
58 0.175
58.0833333333333 0.175
58.1666666666667 0.175
58.25 0.175
58.3333333333333 0.175
58.4166666666667 0.175
58.5 0.175
58.5833333333333 0.175
58.6666666666667 0.175
58.75 0.175
58.8333333333333 0.175
58.9166666666667 0.155
59 0.155
59.0833333333333 0.155
59.1666666666667 0.155
59.25 0.155
59.3333333333333 0.155
59.4166666666667 0.155
59.5 0.155
59.5833333333333 0.155
59.6666666666667 0.155
59.75 0.155
59.8333333333333 0.155
59.9166666666667 0.13
60 0.13
60.0833333333333 0.13
60.1666666666667 0.13
60.25 0.13
60.3333333333333 0.13
60.4166666666667 0.13
60.5 0.13
60.5833333333333 0.13
60.6666666666667 0.13
60.75 0.13
60.8333333333333 0.13
60.9166666666667 0.115
61 0.115
61.0833333333333 0.115
61.1666666666667 0.115
61.25 0.115
61.3333333333333 0.115
61.4166666666667 0.115
61.5 0.115
61.5833333333333 0.115
61.6666666666667 0.115
61.75 0.115
61.8333333333333 0.115
61.9166666666667 0.1
62 0.1
62.0833333333333 0.1
62.1666666666667 0.1
62.25 0.1
62.3333333333333 0.1
62.4166666666667 0.1
62.5 0.1
62.5833333333333 0.1
62.6666666666667 0.1
62.75 0.1
62.8333333333333 0.1
62.9166666666667 0.11
63 0.11
63.0833333333333 0.11
63.1666666666667 0.11
63.25 0.11
63.3333333333333 0.11
63.4166666666667 0.11
63.5 0.11
63.5833333333333 0.11
63.6666666666667 0.11
63.75 0.11
63.8333333333333 0.11
63.9166666666667 0.135
64 0.135
64.0833333333333 0.135
64.1666666666667 0.135
64.25 0.135
64.3333333333333 0.135
64.4166666666667 0.135
64.5 0.135
64.5833333333333 0.135
64.6666666666667 0.135
64.75 0.135
64.8333333333333 0.135
64.9166666666667 0.17
65 0.17
65.0833333333333 0.17
65.1666666666667 0.17
65.25 0.17
65.3333333333333 0.17
65.4166666666667 0.17
65.5 0.17
65.5833333333333 0.17
65.6666666666667 0.17
65.75 0.17
65.8333333333333 0.17
65.9166666666667 0.2
66 0.2
66.0833333333333 0.2
66.1666666666667 0.2
66.25 0.2
66.3333333333333 0.2
66.4166666666667 0.2
66.5 0.2
66.5833333333333 0.2
66.6666666666667 0.2
66.75 0.2
66.8333333333333 0.2
66.9166666666667 0.19
67 0.19
67.0833333333333 0.19
67.1666666666667 0.19
67.25 0.19
67.3333333333333 0.19
67.4166666666667 0.19
67.5 0.19
67.5833333333333 0.19
67.6666666666667 0.19
67.75 0.19
67.8333333333333 0.19
67.9166666666667 0.175
68 0.175
68.0833333333333 0.175
68.1666666666667 0.175
68.25 0.175
68.3333333333333 0.175
68.4166666666667 0.175
68.5 0.175
68.5833333333333 0.175
68.6666666666667 0.175
68.75 0.175
68.8333333333333 0.175
68.9166666666667 0.17
69 0.17
69.0833333333333 0.17
69.1666666666667 0.17
69.25 0.17
69.3333333333333 0.17
69.4166666666667 0.17
69.5 0.17
69.5833333333333 0.17
69.6666666666667 0.17
69.75 0.17
69.8333333333333 0.17
69.9166666666667 0.16
70 0.16
70.0833333333333 0.16
70.1666666666667 0.16
70.25 0.16
70.3333333333333 0.16
70.4166666666667 0.16
70.5 0.16
70.5833333333333 0.16
70.6666666666667 0.16
70.75 0.16
70.8333333333333 0.16
70.9166666666667 0.13
71 0.13
71.0833333333333 0.13
71.1666666666667 0.13
71.25 0.13
71.3333333333333 0.13
71.4166666666667 0.13
71.5 0.13
71.5833333333333 0.13
71.6666666666667 0.13
71.75 0.13
71.8333333333333 0.13
71.9166666666667 0.13
};

\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xlabel={Time [h]},
xmin=-3.59583333333333, xmax=75.5125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$T$ [$^\circ$C]},
ymin=37.75, ymax=75,
ytick style={color=black}
]
\node at (rel axis cs:0.5,1.1) {\textbf{c)} Constraint profiles};
\addplot [thick, black]
table {%
0 65
0.0833333333333333 65
0.166666666666667 65
0.25 65
0.333333333333333 65
0.416666666666667 65
0.5 65
0.583333333333333 65
0.666666666666667 65
0.75 65
0.833333333333333 65
0.916666666666667 65
1 65
1.08333333333333 65
1.16666666666667 65
1.25 65
1.33333333333333 65
1.41666666666667 65
1.5 65
1.58333333333333 65
1.66666666666667 65
1.75 65
1.83333333333333 65
1.91666666666667 65
2 65
2.08333333333333 65
2.16666666666667 65
2.25 65
2.33333333333333 65
2.41666666666667 65
2.5 65
2.58333333333333 65
2.66666666666667 65
2.75 65
2.83333333333333 65
2.91666666666667 65
3 65
3.08333333333333 65
3.16666666666667 65
3.25 65
3.33333333333333 65
3.41666666666667 65
3.5 65
3.58333333333333 65
3.66666666666667 65
3.75 65
3.83333333333333 65
3.91666666666667 65
4 65
4.08333333333333 65
4.16666666666667 65
4.25 65
4.33333333333333 65
4.41666666666667 65
4.5 65
4.58333333333333 65
4.66666666666667 65
4.75 65
4.83333333333333 65
4.91666666666667 65
5 65
5.08333333333333 65
5.16666666666667 65
5.25 65
5.33333333333333 65
5.41666666666667 65
5.5 65
5.58333333333333 65
5.66666666666667 65
5.75 65
5.83333333333333 65
5.91666666666667 65
6 65
6.08333333333333 65
6.16666666666667 65
6.25 65
6.33333333333333 65
6.41666666666667 65
6.5 65
6.58333333333333 65
6.66666666666667 65
6.75 65
6.83333333333333 65
6.91666666666667 70
7 70
7.08333333333333 70
7.16666666666667 70
7.25 70
7.33333333333333 70
7.41666666666667 70
7.5 70
7.58333333333333 70
7.66666666666667 70
7.75 70
7.83333333333333 70
7.91666666666667 70
8 70
8.08333333333333 70
8.16666666666667 70
8.25 70
8.33333333333333 70
8.41666666666667 70
8.5 70
8.58333333333333 70
8.66666666666667 70
8.75 70
8.83333333333333 70
8.91666666666667 70
9 70
9.08333333333333 70
9.16666666666667 70
9.25 70
9.33333333333333 70
9.41666666666667 70
9.5 70
9.58333333333333 70
9.66666666666667 70
9.75 70
9.83333333333333 70
9.91666666666667 70
10 70
10.0833333333333 70
10.1666666666667 70
10.25 70
10.3333333333333 70
10.4166666666667 70
10.5 70
10.5833333333333 70
10.6666666666667 70
10.75 70
10.8333333333333 70
10.9166666666667 70
11 70
11.0833333333333 70
11.1666666666667 70
11.25 70
11.3333333333333 70
11.4166666666667 70
11.5 70
11.5833333333333 70
11.6666666666667 70
11.75 70
11.8333333333333 70
11.9166666666667 70
12 70
12.0833333333333 70
12.1666666666667 70
12.25 70
12.3333333333333 70
12.4166666666667 70
12.5 70
12.5833333333333 70
12.6666666666667 70
12.75 70
12.8333333333333 70
12.9166666666667 70
13 70
13.0833333333333 70
13.1666666666667 70
13.25 70
13.3333333333333 70
13.4166666666667 70
13.5 70
13.5833333333333 70
13.6666666666667 70
13.75 70
13.8333333333333 70
13.9166666666667 70
14 70
14.0833333333333 70
14.1666666666667 70
14.25 70
14.3333333333333 70
14.4166666666667 70
14.5 70
14.5833333333333 70
14.6666666666667 70
14.75 70
14.8333333333333 70
14.9166666666667 70
15 70
15.0833333333333 70
15.1666666666667 70
15.25 70
15.3333333333333 70
15.4166666666667 70
15.5 70
15.5833333333333 70
15.6666666666667 70
15.75 70
15.8333333333333 70
15.9166666666667 70
16 70
16.0833333333333 70
16.1666666666667 70
16.25 70
16.3333333333333 70
16.4166666666667 70
16.5 70
16.5833333333333 70
16.6666666666667 70
16.75 70
16.8333333333333 70
16.9166666666667 70
17 70
17.0833333333333 70
17.1666666666667 70
17.25 70
17.3333333333333 70
17.4166666666667 70
17.5 70
17.5833333333333 70
17.6666666666667 70
17.75 70
17.8333333333333 70
17.9166666666667 70
18 70
18.0833333333333 70
18.1666666666667 70
18.25 70
18.3333333333333 70
18.4166666666667 70
18.5 70
18.5833333333333 70
18.6666666666667 70
18.75 70
18.8333333333333 70
18.9166666666667 65
19 65
19.0833333333333 65
19.1666666666667 65
19.25 65
19.3333333333333 65
19.4166666666667 65
19.5 65
19.5833333333333 65
19.6666666666667 65
19.75 65
19.8333333333333 65
19.9166666666667 65
20 65
20.0833333333333 65
20.1666666666667 65
20.25 65
20.3333333333333 65
20.4166666666667 65
20.5 65
20.5833333333333 65
20.6666666666667 65
20.75 65
20.8333333333333 65
20.9166666666667 65
21 65
21.0833333333333 65
21.1666666666667 65
21.25 65
21.3333333333333 65
21.4166666666667 65
21.5 65
21.5833333333333 65
21.6666666666667 65
21.75 65
21.8333333333333 65
21.9166666666667 65
22 65
22.0833333333333 65
22.1666666666667 65
22.25 65
22.3333333333333 65
22.4166666666667 65
22.5 65
22.5833333333333 65
22.6666666666667 65
22.75 65
22.8333333333333 65
22.9166666666667 65
23 65
23.0833333333333 65
23.1666666666667 65
23.25 65
23.3333333333333 65
23.4166666666667 65
23.5 65
23.5833333333333 65
23.6666666666667 65
23.75 65
23.8333333333333 65
23.9166666666667 65
24 65
24.0833333333333 65
24.1666666666667 65
24.25 65
24.3333333333333 65
24.4166666666667 65
24.5 65
24.5833333333333 65
24.6666666666667 65
24.75 65
24.8333333333333 65
24.9166666666667 65
25 65
25.0833333333333 65
25.1666666666667 65
25.25 65
25.3333333333333 65
25.4166666666667 65
25.5 65
25.5833333333333 65
25.6666666666667 65
25.75 65
25.8333333333333 65
25.9166666666667 65
26 65
26.0833333333333 65
26.1666666666667 65
26.25 65
26.3333333333333 65
26.4166666666667 65
26.5 65
26.5833333333333 65
26.6666666666667 65
26.75 65
26.8333333333333 65
26.9166666666667 65
27 65
27.0833333333333 65
27.1666666666667 65
27.25 65
27.3333333333333 65
27.4166666666667 65
27.5 65
27.5833333333333 65
27.6666666666667 65
27.75 65
27.8333333333333 65
27.9166666666667 65
28 65
28.0833333333333 65
28.1666666666667 65
28.25 65
28.3333333333333 65
28.4166666666667 65
28.5 65
28.5833333333333 65
28.6666666666667 65
28.75 65
28.8333333333333 65
28.9166666666667 65
29 65
29.0833333333333 65
29.1666666666667 65
29.25 65
29.3333333333333 65
29.4166666666667 65
29.5 65
29.5833333333333 65
29.6666666666667 65
29.75 65
29.8333333333333 65
29.9166666666667 65
30 65
30.0833333333333 65
30.1666666666667 65
30.25 65
30.3333333333333 65
30.4166666666667 65
30.5 65
30.5833333333333 65
30.6666666666667 65
30.75 65
30.8333333333333 65
30.9166666666667 70
31 70
31.0833333333333 70
31.1666666666667 70
31.25 70
31.3333333333333 70
31.4166666666667 70
31.5 70
31.5833333333333 70
31.6666666666667 70
31.75 70
31.8333333333333 70
31.9166666666667 70
32 70
32.0833333333333 70
32.1666666666667 70
32.25 70
32.3333333333333 70
32.4166666666667 70
32.5 70
32.5833333333333 70
32.6666666666667 70
32.75 70
32.8333333333333 70
32.9166666666667 70
33 70
33.0833333333333 70
33.1666666666667 70
33.25 70
33.3333333333333 70
33.4166666666667 70
33.5 70
33.5833333333333 70
33.6666666666667 70
33.75 70
33.8333333333333 70
33.9166666666667 70
34 70
34.0833333333333 70
34.1666666666667 70
34.25 70
34.3333333333333 70
34.4166666666667 70
34.5 70
34.5833333333333 70
34.6666666666667 70
34.75 70
34.8333333333333 70
34.9166666666667 70
35 70
35.0833333333333 70
35.1666666666667 70
35.25 70
35.3333333333333 70
35.4166666666667 70
35.5 70
35.5833333333333 70
35.6666666666667 70
35.75 70
35.8333333333333 70
35.9166666666667 70
36 70
36.0833333333333 70
36.1666666666667 70
36.25 70
36.3333333333333 70
36.4166666666667 70
36.5 70
36.5833333333333 70
36.6666666666667 70
36.75 70
36.8333333333333 70
36.9166666666667 70
37 70
37.0833333333333 70
37.1666666666667 70
37.25 70
37.3333333333333 70
37.4166666666667 70
37.5 70
37.5833333333333 70
37.6666666666667 70
37.75 70
37.8333333333333 70
37.9166666666667 70
38 70
38.0833333333333 70
38.1666666666667 70
38.25 70
38.3333333333333 70
38.4166666666667 70
38.5 70
38.5833333333333 70
38.6666666666667 70
38.75 70
38.8333333333333 70
38.9166666666667 70
39 70
39.0833333333333 70
39.1666666666667 70
39.25 70
39.3333333333333 70
39.4166666666667 70
39.5 70
39.5833333333333 70
39.6666666666667 70
39.75 70
39.8333333333333 70
39.9166666666667 70
40 70
40.0833333333333 70
40.1666666666667 70
40.25 70
40.3333333333333 70
40.4166666666667 70
40.5 70
40.5833333333333 70
40.6666666666667 70
40.75 70
40.8333333333333 70
40.9166666666667 70
41 70
41.0833333333333 70
41.1666666666667 70
41.25 70
41.3333333333333 70
41.4166666666667 70
41.5 70
41.5833333333333 70
41.6666666666667 70
41.75 70
41.8333333333333 70
41.9166666666667 70
42 70
42.0833333333333 70
42.1666666666667 70
42.25 70
42.3333333333333 70
42.4166666666667 70
42.5 70
42.5833333333333 70
42.6666666666667 70
42.75 70
42.8333333333333 70
42.9166666666667 65
43 65
43.0833333333333 65
43.1666666666667 65
43.25 65
43.3333333333333 65
43.4166666666667 65
43.5 65
43.5833333333333 65
43.6666666666667 65
43.75 65
43.8333333333333 65
43.9166666666667 65
44 65
44.0833333333333 65
44.1666666666667 65
44.25 65
44.3333333333333 65
44.4166666666667 65
44.5 65
44.5833333333333 65
44.6666666666667 65
44.75 65
44.8333333333333 65
44.9166666666667 65
45 65
45.0833333333333 65
45.1666666666667 65
45.25 65
45.3333333333333 65
45.4166666666667 65
45.5 65
45.5833333333333 65
45.6666666666667 65
45.75 65
45.8333333333333 65
45.9166666666667 65
46 65
46.0833333333333 65
46.1666666666667 65
46.25 65
46.3333333333333 65
46.4166666666667 65
46.5 65
46.5833333333333 65
46.6666666666667 65
46.75 65
46.8333333333333 65
46.9166666666667 65
47 65
47.0833333333333 65
47.1666666666667 65
47.25 65
47.3333333333333 65
47.4166666666667 65
47.5 65
47.5833333333333 65
47.6666666666667 65
47.75 65
47.8333333333333 65
47.9166666666667 65
48 65
48.0833333333333 65
48.1666666666667 65
48.25 65
48.3333333333333 65
48.4166666666667 65
48.5 65
48.5833333333333 65
48.6666666666667 65
48.75 65
48.8333333333333 65
48.9166666666667 65
49 65
49.0833333333333 65
49.1666666666667 65
49.25 65
49.3333333333333 65
49.4166666666667 65
49.5 65
49.5833333333333 65
49.6666666666667 65
49.75 65
49.8333333333333 65
49.9166666666667 65
50 65
50.0833333333333 65
50.1666666666667 65
50.25 65
50.3333333333333 65
50.4166666666667 65
50.5 65
50.5833333333333 65
50.6666666666667 65
50.75 65
50.8333333333333 65
50.9166666666667 65
51 65
51.0833333333333 65
51.1666666666667 65
51.25 65
51.3333333333333 65
51.4166666666667 65
51.5 65
51.5833333333333 65
51.6666666666667 65
51.75 65
51.8333333333333 65
51.9166666666667 65
52 65
52.0833333333333 65
52.1666666666667 65
52.25 65
52.3333333333333 65
52.4166666666667 65
52.5 65
52.5833333333333 65
52.6666666666667 65
52.75 65
52.8333333333333 65
52.9166666666667 65
53 65
53.0833333333333 65
53.1666666666667 65
53.25 65
53.3333333333333 65
53.4166666666667 65
53.5 65
53.5833333333333 65
53.6666666666667 65
53.75 65
53.8333333333333 65
53.9166666666667 65
54 65
54.0833333333333 65
54.1666666666667 65
54.25 65
54.3333333333333 65
54.4166666666667 65
54.5 65
54.5833333333333 65
54.6666666666667 65
54.75 65
54.8333333333333 65
54.9166666666667 70
55 70
55.0833333333333 70
55.1666666666667 70
55.25 70
55.3333333333333 70
55.4166666666667 70
55.5 70
55.5833333333333 70
55.6666666666667 70
55.75 70
55.8333333333333 70
55.9166666666667 70
56 70
56.0833333333333 70
56.1666666666667 70
56.25 70
56.3333333333333 70
56.4166666666667 70
56.5 70
56.5833333333333 70
56.6666666666667 70
56.75 70
56.8333333333333 70
56.9166666666667 70
57 70
57.0833333333333 70
57.1666666666667 70
57.25 70
57.3333333333333 70
57.4166666666667 70
57.5 70
57.5833333333333 70
57.6666666666667 70
57.75 70
57.8333333333333 70
57.9166666666667 70
58 70
58.0833333333333 70
58.1666666666667 70
58.25 70
58.3333333333333 70
58.4166666666667 70
58.5 70
58.5833333333333 70
58.6666666666667 70
58.75 70
58.8333333333333 70
58.9166666666667 70
59 70
59.0833333333333 70
59.1666666666667 70
59.25 70
59.3333333333333 70
59.4166666666667 70
59.5 70
59.5833333333333 70
59.6666666666667 70
59.75 70
59.8333333333333 70
59.9166666666667 70
60 70
60.0833333333333 70
60.1666666666667 70
60.25 70
60.3333333333333 70
60.4166666666667 70
60.5 70
60.5833333333333 70
60.6666666666667 70
60.75 70
60.8333333333333 70
60.9166666666667 70
61 70
61.0833333333333 70
61.1666666666667 70
61.25 70
61.3333333333333 70
61.4166666666667 70
61.5 70
61.5833333333333 70
61.6666666666667 70
61.75 70
61.8333333333333 70
61.9166666666667 70
62 70
62.0833333333333 70
62.1666666666667 70
62.25 70
62.3333333333333 70
62.4166666666667 70
62.5 70
62.5833333333333 70
62.6666666666667 70
62.75 70
62.8333333333333 70
62.9166666666667 70
63 70
63.0833333333333 70
63.1666666666667 70
63.25 70
63.3333333333333 70
63.4166666666667 70
63.5 70
63.5833333333333 70
63.6666666666667 70
63.75 70
63.8333333333333 70
63.9166666666667 70
64 70
64.0833333333333 70
64.1666666666667 70
64.25 70
64.3333333333333 70
64.4166666666667 70
64.5 70
64.5833333333333 70
64.6666666666667 70
64.75 70
64.8333333333333 70
64.9166666666667 70
65 70
65.0833333333333 70
65.1666666666667 70
65.25 70
65.3333333333333 70
65.4166666666667 70
65.5 70
65.5833333333333 70
65.6666666666667 70
65.75 70
65.8333333333333 70
65.9166666666667 70
66 70
66.0833333333333 70
66.1666666666667 70
66.25 70
66.3333333333333 70
66.4166666666667 70
66.5 70
66.5833333333333 70
66.6666666666667 70
66.75 70
66.8333333333333 70
66.9166666666667 65
67 65
67.0833333333333 65
67.1666666666667 65
67.25 65
67.3333333333333 65
67.4166666666667 65
67.5 65
67.5833333333333 65
67.6666666666667 65
67.75 65
67.8333333333333 65
67.9166666666667 65
68 65
68.0833333333333 65
68.1666666666667 65
68.25 65
68.3333333333333 65
68.4166666666667 65
68.5 65
68.5833333333333 65
68.6666666666667 65
68.75 65
68.8333333333333 65
68.9166666666667 65
69 65
69.0833333333333 65
69.1666666666667 65
69.25 65
69.3333333333333 65
69.4166666666667 65
69.5 65
69.5833333333333 65
69.6666666666667 65
69.75 65
69.8333333333333 65
69.9166666666667 65
70 65
70.0833333333333 65
70.1666666666667 65
70.25 65
70.3333333333333 65
70.4166666666667 65
70.5 65
70.5833333333333 65
70.6666666666667 65
70.75 65
70.8333333333333 65
70.9166666666667 65
71 65
71.0833333333333 65
71.1666666666667 65
71.25 65
71.3333333333333 65
71.4166666666667 65
71.5 65
71.5833333333333 65
71.6666666666667 65
71.75 65
71.8333333333333 65
71.9166666666667 65
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 40
0.0833333333333333 40
0.166666666666667 40
0.25 40
0.333333333333333 40
0.416666666666667 40
0.5 40
0.583333333333333 40
0.666666666666667 40
0.75 40
0.833333333333333 40
0.916666666666667 40
1 40
1.08333333333333 40
1.16666666666667 40
1.25 40
1.33333333333333 40
1.41666666666667 40
1.5 40
1.58333333333333 40
1.66666666666667 40
1.75 40
1.83333333333333 40
1.91666666666667 40
2 40
2.08333333333333 40
2.16666666666667 40
2.25 40
2.33333333333333 40
2.41666666666667 40
2.5 40
2.58333333333333 40
2.66666666666667 40
2.75 40
2.83333333333333 40
2.91666666666667 40
3 40
3.08333333333333 40
3.16666666666667 40
3.25 40
3.33333333333333 40
3.41666666666667 40
3.5 40
3.58333333333333 40
3.66666666666667 40
3.75 40
3.83333333333333 40
3.91666666666667 40
4 40
4.08333333333333 40
4.16666666666667 40
4.25 40
4.33333333333333 40
4.41666666666667 40
4.5 40
4.58333333333333 40
4.66666666666667 40
4.75 40
4.83333333333333 40
4.91666666666667 40
5 40
5.08333333333333 40
5.16666666666667 40
5.25 40
5.33333333333333 40
5.41666666666667 40
5.5 40
5.58333333333333 40
5.66666666666667 40
5.75 40
5.83333333333333 40
5.91666666666667 40
6 40
6.08333333333333 40
6.16666666666667 40
6.25 40
6.33333333333333 40
6.41666666666667 40
6.5 40
6.58333333333333 40
6.66666666666667 40
6.75 40
6.83333333333333 40
6.91666666666667 45
7 45
7.08333333333333 45
7.16666666666667 45
7.25 45
7.33333333333333 45
7.41666666666667 45
7.5 45
7.58333333333333 45
7.66666666666667 45
7.75 45
7.83333333333333 45
7.91666666666667 45
8 45
8.08333333333333 45
8.16666666666667 45
8.25 45
8.33333333333333 45
8.41666666666667 45
8.5 45
8.58333333333333 45
8.66666666666667 45
8.75 45
8.83333333333333 45
8.91666666666667 45
9 45
9.08333333333333 45
9.16666666666667 45
9.25 45
9.33333333333333 45
9.41666666666667 45
9.5 45
9.58333333333333 45
9.66666666666667 45
9.75 45
9.83333333333333 45
9.91666666666667 45
10 45
10.0833333333333 45
10.1666666666667 45
10.25 45
10.3333333333333 45
10.4166666666667 45
10.5 45
10.5833333333333 45
10.6666666666667 45
10.75 45
10.8333333333333 45
10.9166666666667 45
11 45
11.0833333333333 45
11.1666666666667 45
11.25 45
11.3333333333333 45
11.4166666666667 45
11.5 45
11.5833333333333 45
11.6666666666667 45
11.75 45
11.8333333333333 45
11.9166666666667 45
12 45
12.0833333333333 45
12.1666666666667 45
12.25 45
12.3333333333333 45
12.4166666666667 45
12.5 45
12.5833333333333 45
12.6666666666667 45
12.75 45
12.8333333333333 45
12.9166666666667 45
13 45
13.0833333333333 45
13.1666666666667 45
13.25 45
13.3333333333333 45
13.4166666666667 45
13.5 45
13.5833333333333 45
13.6666666666667 45
13.75 45
13.8333333333333 45
13.9166666666667 45
14 45
14.0833333333333 45
14.1666666666667 45
14.25 45
14.3333333333333 45
14.4166666666667 45
14.5 45
14.5833333333333 45
14.6666666666667 45
14.75 45
14.8333333333333 45
14.9166666666667 45
15 45
15.0833333333333 45
15.1666666666667 45
15.25 45
15.3333333333333 45
15.4166666666667 45
15.5 45
15.5833333333333 45
15.6666666666667 45
15.75 45
15.8333333333333 45
15.9166666666667 45
16 45
16.0833333333333 45
16.1666666666667 45
16.25 45
16.3333333333333 45
16.4166666666667 45
16.5 45
16.5833333333333 45
16.6666666666667 45
16.75 45
16.8333333333333 45
16.9166666666667 45
17 45
17.0833333333333 45
17.1666666666667 45
17.25 45
17.3333333333333 45
17.4166666666667 45
17.5 45
17.5833333333333 45
17.6666666666667 45
17.75 45
17.8333333333333 45
17.9166666666667 45
18 45
18.0833333333333 45
18.1666666666667 45
18.25 45
18.3333333333333 45
18.4166666666667 45
18.5 45
18.5833333333333 45
18.6666666666667 45
18.75 45
18.8333333333333 45
18.9166666666667 40
19 40
19.0833333333333 40
19.1666666666667 40
19.25 40
19.3333333333333 40
19.4166666666667 40
19.5 40
19.5833333333333 40
19.6666666666667 40
19.75 40
19.8333333333333 40
19.9166666666667 40
20 40
20.0833333333333 40
20.1666666666667 40
20.25 40
20.3333333333333 40
20.4166666666667 40
20.5 40
20.5833333333333 40
20.6666666666667 40
20.75 40
20.8333333333333 40
20.9166666666667 40
21 40
21.0833333333333 40
21.1666666666667 40
21.25 40
21.3333333333333 40
21.4166666666667 40
21.5 40
21.5833333333333 40
21.6666666666667 40
21.75 40
21.8333333333333 40
21.9166666666667 40
22 40
22.0833333333333 40
22.1666666666667 40
22.25 40
22.3333333333333 40
22.4166666666667 40
22.5 40
22.5833333333333 40
22.6666666666667 40
22.75 40
22.8333333333333 40
22.9166666666667 40
23 40
23.0833333333333 40
23.1666666666667 40
23.25 40
23.3333333333333 40
23.4166666666667 40
23.5 40
23.5833333333333 40
23.6666666666667 40
23.75 40
23.8333333333333 40
23.9166666666667 40
24 40
24.0833333333333 40
24.1666666666667 40
24.25 40
24.3333333333333 40
24.4166666666667 40
24.5 40
24.5833333333333 40
24.6666666666667 40
24.75 40
24.8333333333333 40
24.9166666666667 40
25 40
25.0833333333333 40
25.1666666666667 40
25.25 40
25.3333333333333 40
25.4166666666667 40
25.5 40
25.5833333333333 40
25.6666666666667 40
25.75 40
25.8333333333333 40
25.9166666666667 40
26 40
26.0833333333333 40
26.1666666666667 40
26.25 40
26.3333333333333 40
26.4166666666667 40
26.5 40
26.5833333333333 40
26.6666666666667 40
26.75 40
26.8333333333333 40
26.9166666666667 40
27 40
27.0833333333333 40
27.1666666666667 40
27.25 40
27.3333333333333 40
27.4166666666667 40
27.5 40
27.5833333333333 40
27.6666666666667 40
27.75 40
27.8333333333333 40
27.9166666666667 40
28 40
28.0833333333333 40
28.1666666666667 40
28.25 40
28.3333333333333 40
28.4166666666667 40
28.5 40
28.5833333333333 40
28.6666666666667 40
28.75 40
28.8333333333333 40
28.9166666666667 40
29 40
29.0833333333333 40
29.1666666666667 40
29.25 40
29.3333333333333 40
29.4166666666667 40
29.5 40
29.5833333333333 40
29.6666666666667 40
29.75 40
29.8333333333333 40
29.9166666666667 40
30 40
30.0833333333333 40
30.1666666666667 40
30.25 40
30.3333333333333 40
30.4166666666667 40
30.5 40
30.5833333333333 40
30.6666666666667 40
30.75 40
30.8333333333333 40
30.9166666666667 45
31 45
31.0833333333333 45
31.1666666666667 45
31.25 45
31.3333333333333 45
31.4166666666667 45
31.5 45
31.5833333333333 45
31.6666666666667 45
31.75 45
31.8333333333333 45
31.9166666666667 45
32 45
32.0833333333333 45
32.1666666666667 45
32.25 45
32.3333333333333 45
32.4166666666667 45
32.5 45
32.5833333333333 45
32.6666666666667 45
32.75 45
32.8333333333333 45
32.9166666666667 45
33 45
33.0833333333333 45
33.1666666666667 45
33.25 45
33.3333333333333 45
33.4166666666667 45
33.5 45
33.5833333333333 45
33.6666666666667 45
33.75 45
33.8333333333333 45
33.9166666666667 45
34 45
34.0833333333333 45
34.1666666666667 45
34.25 45
34.3333333333333 45
34.4166666666667 45
34.5 45
34.5833333333333 45
34.6666666666667 45
34.75 45
34.8333333333333 45
34.9166666666667 45
35 45
35.0833333333333 45
35.1666666666667 45
35.25 45
35.3333333333333 45
35.4166666666667 45
35.5 45
35.5833333333333 45
35.6666666666667 45
35.75 45
35.8333333333333 45
35.9166666666667 45
36 45
36.0833333333333 45
36.1666666666667 45
36.25 45
36.3333333333333 45
36.4166666666667 45
36.5 45
36.5833333333333 45
36.6666666666667 45
36.75 45
36.8333333333333 45
36.9166666666667 45
37 45
37.0833333333333 45
37.1666666666667 45
37.25 45
37.3333333333333 45
37.4166666666667 45
37.5 45
37.5833333333333 45
37.6666666666667 45
37.75 45
37.8333333333333 45
37.9166666666667 45
38 45
38.0833333333333 45
38.1666666666667 45
38.25 45
38.3333333333333 45
38.4166666666667 45
38.5 45
38.5833333333333 45
38.6666666666667 45
38.75 45
38.8333333333333 45
38.9166666666667 45
39 45
39.0833333333333 45
39.1666666666667 45
39.25 45
39.3333333333333 45
39.4166666666667 45
39.5 45
39.5833333333333 45
39.6666666666667 45
39.75 45
39.8333333333333 45
39.9166666666667 45
40 45
40.0833333333333 45
40.1666666666667 45
40.25 45
40.3333333333333 45
40.4166666666667 45
40.5 45
40.5833333333333 45
40.6666666666667 45
40.75 45
40.8333333333333 45
40.9166666666667 45
41 45
41.0833333333333 45
41.1666666666667 45
41.25 45
41.3333333333333 45
41.4166666666667 45
41.5 45
41.5833333333333 45
41.6666666666667 45
41.75 45
41.8333333333333 45
41.9166666666667 45
42 45
42.0833333333333 45
42.1666666666667 45
42.25 45
42.3333333333333 45
42.4166666666667 45
42.5 45
42.5833333333333 45
42.6666666666667 45
42.75 45
42.8333333333333 45
42.9166666666667 40
43 40
43.0833333333333 40
43.1666666666667 40
43.25 40
43.3333333333333 40
43.4166666666667 40
43.5 40
43.5833333333333 40
43.6666666666667 40
43.75 40
43.8333333333333 40
43.9166666666667 40
44 40
44.0833333333333 40
44.1666666666667 40
44.25 40
44.3333333333333 40
44.4166666666667 40
44.5 40
44.5833333333333 40
44.6666666666667 40
44.75 40
44.8333333333333 40
44.9166666666667 40
45 40
45.0833333333333 40
45.1666666666667 40
45.25 40
45.3333333333333 40
45.4166666666667 40
45.5 40
45.5833333333333 40
45.6666666666667 40
45.75 40
45.8333333333333 40
45.9166666666667 40
46 40
46.0833333333333 40
46.1666666666667 40
46.25 40
46.3333333333333 40
46.4166666666667 40
46.5 40
46.5833333333333 40
46.6666666666667 40
46.75 40
46.8333333333333 40
46.9166666666667 40
47 40
47.0833333333333 40
47.1666666666667 40
47.25 40
47.3333333333333 40
47.4166666666667 40
47.5 40
47.5833333333333 40
47.6666666666667 40
47.75 40
47.8333333333333 40
47.9166666666667 40
48 40
48.0833333333333 40
48.1666666666667 40
48.25 40
48.3333333333333 40
48.4166666666667 40
48.5 40
48.5833333333333 40
48.6666666666667 40
48.75 40
48.8333333333333 40
48.9166666666667 40
49 40
49.0833333333333 40
49.1666666666667 40
49.25 40
49.3333333333333 40
49.4166666666667 40
49.5 40
49.5833333333333 40
49.6666666666667 40
49.75 40
49.8333333333333 40
49.9166666666667 40
50 40
50.0833333333333 40
50.1666666666667 40
50.25 40
50.3333333333333 40
50.4166666666667 40
50.5 40
50.5833333333333 40
50.6666666666667 40
50.75 40
50.8333333333333 40
50.9166666666667 40
51 40
51.0833333333333 40
51.1666666666667 40
51.25 40
51.3333333333333 40
51.4166666666667 40
51.5 40
51.5833333333333 40
51.6666666666667 40
51.75 40
51.8333333333333 40
51.9166666666667 40
52 40
52.0833333333333 40
52.1666666666667 40
52.25 40
52.3333333333333 40
52.4166666666667 40
52.5 40
52.5833333333333 40
52.6666666666667 40
52.75 40
52.8333333333333 40
52.9166666666667 40
53 40
53.0833333333333 40
53.1666666666667 40
53.25 40
53.3333333333333 40
53.4166666666667 40
53.5 40
53.5833333333333 40
53.6666666666667 40
53.75 40
53.8333333333333 40
53.9166666666667 40
54 40
54.0833333333333 40
54.1666666666667 40
54.25 40
54.3333333333333 40
54.4166666666667 40
54.5 40
54.5833333333333 40
54.6666666666667 40
54.75 40
54.8333333333333 40
54.9166666666667 45
55 45
55.0833333333333 45
55.1666666666667 45
55.25 45
55.3333333333333 45
55.4166666666667 45
55.5 45
55.5833333333333 45
55.6666666666667 45
55.75 45
55.8333333333333 45
55.9166666666667 45
56 45
56.0833333333333 45
56.1666666666667 45
56.25 45
56.3333333333333 45
56.4166666666667 45
56.5 45
56.5833333333333 45
56.6666666666667 45
56.75 45
56.8333333333333 45
56.9166666666667 45
57 45
57.0833333333333 45
57.1666666666667 45
57.25 45
57.3333333333333 45
57.4166666666667 45
57.5 45
57.5833333333333 45
57.6666666666667 45
57.75 45
57.8333333333333 45
57.9166666666667 45
58 45
58.0833333333333 45
58.1666666666667 45
58.25 45
58.3333333333333 45
58.4166666666667 45
58.5 45
58.5833333333333 45
58.6666666666667 45
58.75 45
58.8333333333333 45
58.9166666666667 45
59 45
59.0833333333333 45
59.1666666666667 45
59.25 45
59.3333333333333 45
59.4166666666667 45
59.5 45
59.5833333333333 45
59.6666666666667 45
59.75 45
59.8333333333333 45
59.9166666666667 45
60 45
60.0833333333333 45
60.1666666666667 45
60.25 45
60.3333333333333 45
60.4166666666667 45
60.5 45
60.5833333333333 45
60.6666666666667 45
60.75 45
60.8333333333333 45
60.9166666666667 45
61 45
61.0833333333333 45
61.1666666666667 45
61.25 45
61.3333333333333 45
61.4166666666667 45
61.5 45
61.5833333333333 45
61.6666666666667 45
61.75 45
61.8333333333333 45
61.9166666666667 45
62 45
62.0833333333333 45
62.1666666666667 45
62.25 45
62.3333333333333 45
62.4166666666667 45
62.5 45
62.5833333333333 45
62.6666666666667 45
62.75 45
62.8333333333333 45
62.9166666666667 45
63 45
63.0833333333333 45
63.1666666666667 45
63.25 45
63.3333333333333 45
63.4166666666667 45
63.5 45
63.5833333333333 45
63.6666666666667 45
63.75 45
63.8333333333333 45
63.9166666666667 45
64 45
64.0833333333333 45
64.1666666666667 45
64.25 45
64.3333333333333 45
64.4166666666667 45
64.5 45
64.5833333333333 45
64.6666666666667 45
64.75 45
64.8333333333333 45
64.9166666666667 45
65 45
65.0833333333333 45
65.1666666666667 45
65.25 45
65.3333333333333 45
65.4166666666667 45
65.5 45
65.5833333333333 45
65.6666666666667 45
65.75 45
65.8333333333333 45
65.9166666666667 45
66 45
66.0833333333333 45
66.1666666666667 45
66.25 45
66.3333333333333 45
66.4166666666667 45
66.5 45
66.5833333333333 45
66.6666666666667 45
66.75 45
66.8333333333333 45
66.9166666666667 40
67 40
67.0833333333333 40
67.1666666666667 40
67.25 40
67.3333333333333 40
67.4166666666667 40
67.5 40
67.5833333333333 40
67.6666666666667 40
67.75 40
67.8333333333333 40
67.9166666666667 40
68 40
68.0833333333333 40
68.1666666666667 40
68.25 40
68.3333333333333 40
68.4166666666667 40
68.5 40
68.5833333333333 40
68.6666666666667 40
68.75 40
68.8333333333333 40
68.9166666666667 40
69 40
69.0833333333333 40
69.1666666666667 40
69.25 40
69.3333333333333 40
69.4166666666667 40
69.5 40
69.5833333333333 40
69.6666666666667 40
69.75 40
69.8333333333333 40
69.9166666666667 40
70 40
70.0833333333333 40
70.1666666666667 40
70.25 40
70.3333333333333 40
70.4166666666667 40
70.5 40
70.5833333333333 40
70.6666666666667 40
70.75 40
70.8333333333333 40
70.9166666666667 40
71 40
71.0833333333333 40
71.1666666666667 40
71.25 40
71.3333333333333 40
71.4166666666667 40
71.5 40
71.5833333333333 40
71.6666666666667 40
71.75 40
71.8333333333333 40
71.9166666666667 40
};
%\addplot [thick, red]
%table {%
%-3.59583333333333 85
%75.5125 85
%};
%%\addplot [thick, red, dash pattern=on 5.55pt off 2.4pt]
%table {%
%-3.59583333333333 75
%75.5125 75
%};
\end{groupplot}

\end{tikzpicture}


==> Images/tikz/mhe_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% matplotx's pacoty colourscheme 
\definecolor{C0}{RGB}{90,91,159}  % purple
\definecolor{C1}{RGB}{255,111,97}  % orange
\definecolor{C2}{RGB}{0,148,115}  % green
\definecolor{C3}{RGB}{217,79,112}  % red
\definecolor{C4}{RGB}{123,196,196}  % mint
\definecolor{C5}{RGB}{240,192,90}  % yellow
%
\definecolor{darkslategray}{RGB}{38,38,38}
\definecolor{lavender}{RGB}{234,234,242}
\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=darkslategray},
		ytick style={color=darkslategray},
	},
	every axis title/.style={anchor=south, at={(0.5,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=lavender,
		draw=white,
	}
}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,0,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\newcommand{\mh}{0.7*\axisdefaultheight}
\newcommand{\mw}{\axisdefaultwidth}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.4cm}, clip=false]
\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-43.15, xmax=906.15,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(e^{\scriptscriptstyle[1]}\)},
ymin=-0.628315717992313, ymax=25.7501390909836,
ytick style={color=black}
]
\node at (rel axis cs:0.5,1.1) {\textbf{a)} $\mathcal{M}^{[1]}$};
\addplot [very thick, steelblue31119180]
table {%
0 18.9143995946445
1 14.039491766337
2 10.6462084674538
3 8.48275736423727
4 6.6794371255638
5 5.41819858250684
6 4.50071357486298
7 3.86203540198161
8 3.65615791845233
9 3.7881524000859
10 3.94597213831751
11 3.92694910353248
12 3.73477870134443
13 3.48053901523105
14 3.25411094473239
15 3.05099745291346
16 2.83935707365318
17 2.62015079621331
18 2.42657110813743
19 2.3038918464148
20 2.28358055912068
21 2.36286920771753
22 2.50935644849946
23 2.68380788327599
24 8.98831286320183
25 9.40179055297322
26 9.99342931651372
27 10.5525906879271
28 10.7123592705442
29 10.7714155458893
30 10.84771572959
31 10.9274444870958
32 10.978790465542
33 10.9963935735397
34 10.9944153873004
35 10.9888318900449
36 10.9889514532812
37 10.9981256026784
38 11.0159484464391
39 11.0408276524179
40 11.0714720394342
41 11.1066772877801
42 11.1455094884261
43 11.1872788783232
44 11.2314759246851
45 11.2777117961294
46 11.3256742993861
47 11.3750990065226
48 1.29653702558692
49 1.21754000353064
50 1.22153775120207
51 1.2543600300793
52 1.28730771661155
53 1.31940344667672
54 1.34826083896497
55 1.37191562293893
56 1.3899234348773
57 1.40294835082262
58 1.4120710575623
59 1.41834159099489
60 1.42260724799998
61 3.20168126806503
62 5.7477483219288
63 6.70378160658125
64 6.75114543924789
65 6.84942128554249
66 6.93260447945066
67 6.98894514904426
68 7.02680493819484
69 7.05046226723245
70 7.06337470453355
71 7.06854221792907
72 7.07162465602146
73 6.70839789606553
74 6.79623469710376
75 7.84194146111987
76 8.39626233665274
77 8.63886178851783
78 8.80715245190513
79 8.9494472827008
80 9.0338535576339
81 9.09900704064644
82 9.21301965566125
83 9.38191118649566
84 9.54087159653025
85 9.22509879552698
86 8.80639295991565
87 8.61949291877357
88 8.2707455531316
89 7.91642091490034
90 7.57868575048859
91 7.27231680363486
92 7.0019198325272
93 6.7659701715778
94 6.56453465229839
95 6.39954734515142
96 6.40279530061901
97 5.63820217008397
98 4.49338547243169
99 4.30000424265175
100 4.08661364069237
101 3.93827724978044
102 3.85142613300218
103 3.81292907537289
104 3.8023808471986
105 3.80276371831527
106 3.80143755346282
107 3.80388758099773
108 3.81830046913749
109 3.746375009336
110 3.65488448688157
111 3.69915722162719
112 3.73049420592025
113 3.76704735723348
114 3.80647790100102
115 3.84641140234724
116 3.88525050607535
117 3.9207600821767
118 3.94959125911273
119 3.97577242428836
120 4.027606233667
121 6.04049089564114
122 7.30578887813685
123 6.87261934294417
124 6.85655982255999
125 6.84144929590169
126 6.82542057181525
127 6.82581085918
128 6.83801618292581
129 6.85838751060099
130 6.88386515655196
131 6.91245801438837
132 6.94295368765669
133 6.16400087712738
134 5.60010624193581
135 5.70190628803175
136 5.6907108061015
137 5.70743689556056
138 5.73218572149179
139 5.75622051593835
140 5.7794327855821
141 5.80137551308707
142 5.82205465678093
143 5.84165689836865
144 5.85318433386498
145 6.20260567864829
146 6.28654047479818
147 6.20186359209101
148 6.17724815495422
149 6.15328119274819
150 6.13425617556018
151 6.12040331003366
152 6.11038961863215
153 6.10338346152427
154 6.09868556617252
155 6.09573607512131
156 6.09410209924551
157 5.45961730163577
158 5.06312283708424
159 5.10658889653867
160 5.08865281989488
161 5.08623404498986
162 5.08822525760049
163 5.09012675950583
164 5.09190096724412
165 5.09340184812884
166 5.09460304227807
167 5.0955179673141
168 8.50385815702517
169 9.62093164656464
170 8.93083181577854
171 8.74133885119653
172 8.67790132685806
173 8.70541541398984
174 8.84073397267647
175 9.00746273056223
176 9.15546960031161
177 9.27307194754928
178 9.36679292524749
179 9.44628234881862
180 9.5190299079691
181 9.67284521399251
182 9.87807828118214
183 9.99402409925908
184 10.0910181020189
185 10.1830198918538
186 10.2745851330346
187 10.3672641936746
188 10.4613647225745
189 10.556725420189
190 10.6530331202865
191 10.7499428952218
192 4.31419755251673
193 4.1375523406707
194 3.81367486809767
195 3.74980786943588
196 3.73358278841042
197 3.73210544271289
198 3.73380599449337
199 3.73538464422394
200 3.73607690795453
201 3.73593859718555
202 3.73522629130574
203 3.73419866506034
204 3.73305937613294
205 3.79456036359028
206 3.90836548098303
207 3.93161736977647
208 3.93700586876695
209 3.93793966752351
210 3.9381200027807
211 3.93845911596806
212 3.93911114336419
213 3.94001445650649
214 3.94107588751088
215 3.94221693986216
216 3.95466980610216
217 4.09302820244192
218 4.88575841241538
219 5.55793538183984
220 5.87226335668438
221 6.07482484212099
222 6.30531100490311
223 6.56690907110198
224 6.8167602372545
225 7.03046698940733
226 7.22078814690305
227 7.41265689367451
228 7.61169163222074
229 7.87207442113486
230 8.07793454740207
231 8.10270349219771
232 8.04081228680233
233 7.88285472058936
234 7.66233356905098
235 7.41486275032194
236 7.16800140269962
237 6.93833392999662
238 6.73315350728039
239 6.55503924785374
240 6.46853250602076
241 6.48657289056911
242 6.266031053997
243 6.07278412476952
244 5.96058141965371
245 5.88439772878954
246 5.83966924043318
247 5.81618491939351
248 5.80592915332288
249 5.8043309158316
250 5.80919051965313
251 5.81954538454634
252 5.83483131231972
253 3.64112701392227
254 2.28463060863434
255 1.98026823681819
256 1.74308072754932
257 1.61119559377335
258 1.56125902693062
259 1.55614351629732
260 1.56436566352144
261 1.57029865356047
262 1.57084698526739
263 1.56828774706009
264 5.56550783505384
265 5.41547608807996
266 5.31023814631253
267 5.29304489130825
268 5.39107702347414
269 5.49628966740955
270 5.57893892718435
271 5.63254830096313
272 5.6631366677445
273 5.6804839496449
274 5.6917107227981
275 5.69956882338959
276 5.70385919733785
277 5.71118316754888
278 5.70602106513968
279 5.69438124925883
280 5.68057354910848
281 5.66400772970923
282 5.64544144808062
283 5.62545105694975
284 5.60449973452623
285 5.58297300520185
286 5.56118619409832
287 5.53939174869913
288 5.51255679138361
289 10.0064482975226
290 12.4225804101281
291 13.3184872379679
292 13.6671754987725
293 13.8168051527412
294 13.8796168892659
295 13.8986303129395
296 13.893704000055
297 13.8755132256305
298 13.8503600570478
299 13.8220866140076
300 13.7930084494121
301 13.6822719386621
302 13.627928384896
303 13.5893557325373
304 13.5578876532207
305 13.5310353904536
306 13.5075724493873
307 13.4866623860141
308 13.467706091139
309 13.4502814230735
310 13.4340936924142
311 13.4189351619535
312 14.6986945974074
313 15.4766695473409
314 14.3405493678709
315 13.6111389085466
316 13.385247500021
317 13.4437001047314
318 13.6431689247124
319 13.8513693933404
320 14.0209211022489
321 14.1533090732434
322 14.2666367272421
323 14.3777478141651
324 14.4960835015036
325 14.6223506977332
326 14.7582464785806
327 14.9035067038882
328 15.0542848745131
329 15.2084279747596
330 15.364099478037
331 15.5197149906092
332 15.6739257897988
333 15.825600251317
334 15.9738135179739
335 16.1178364599753
336 16.2741468244853
337 16.5774845540096
338 16.8345917705791
339 16.9875796682256
340 17.1107829082288
341 17.21310100657
342 17.2954631864078
343 17.3615612205399
344 17.415592559738
345 17.4612929070592
346 17.5014477680307
347 17.537934311763
348 17.5719993408177
349 18.1282834625842
350 19.3556330417966
351 19.7630680871945
352 20.1193054829956
353 20.5884249036097
354 21.0948686193534
355 21.6125502121723
356 22.1038800837171
357 22.5419285568358
358 22.9168702535718
359 23.2307203582113
360 23.493790893051
361 22.7802231363132
362 22.1171747538159
363 21.803679815021
364 21.564202094316
365 21.3768564406979
366 21.2289264807733
367 21.1133069106913
368 21.0248530659118
369 20.9593713305276
370 20.913271518412
371 20.8834150581688
372 20.8670561554242
373 20.7095269974134
374 20.5259774680391
375 20.4711696066562
376 20.438127054125
377 20.4233872724814
378 20.4232767379667
379 20.4335317072953
380 20.4512897135149
381 20.4744295491923
382 20.5013788541565
383 20.5309924625292
384 14.1410109719088
385 14.4844258594342
386 14.8281259400697
387 15.163013212861
388 15.1374024057896
389 15.0167462151956
390 14.9650853906023
391 15.0006977071456
392 15.0985963212664
393 15.2301295826092
394 15.3742218601044
395 15.5188038246598
396 15.6585731841852
397 15.6651057586281
398 15.7073311802601
399 15.8247077627063
400 15.9321099249763
401 16.0333530663391
402 16.1244560894785
403 16.2017821529114
404 16.2631855060108
405 16.3077777529576
406 16.3362854555192
407 16.3509007439585
408 16.428324241439
409 17.7612903711958
410 18.0520206278191
411 18.1158270820745
412 18.2495475572168
413 18.3753976144084
414 18.4841365690428
415 18.5755666703528
416 18.6521898855847
417 18.7171121884736
418 18.7737772594147
419 18.8254690990919
420 18.8746316104393
421 18.5144862541263
422 18.3743200105187
423 18.370487280671
424 18.3738857469065
425 18.3792068673209
426 18.3833608640006
427 18.3852173921701
428 18.3849574347917
429 18.3829704140877
430 18.3796279808104
431 18.3752215121607
432 21.1141189501049
433 21.0468116922766
434 21.0688725429752
435 21.0889940563032
436 21.0803326083951
437 21.049069823162
438 21.0050203524217
439 20.9573538476217
440 20.911860981431
441 20.8711017520652
442 20.8356130153071
443 20.8049454433814
444 20.7782719153955
445 20.2703728284152
446 20.075184027871
447 19.9760919335376
448 19.8909550688472
449 19.8117956984113
450 19.7381297675685
451 19.6712826077041
452 19.6122841718138
453 19.5613862013641
454 19.5181808812745
455 19.4818492246008
456 19.7445995535561
457 20.4072940696347
458 19.827450579985
459 19.6869958152595
460 19.6212590932221
461 19.4661338801983
462 19.2509289236557
463 19.0182308092283
464 18.7977957765065
465 18.6071224373027
466 18.4539614919998
467 18.3392719901716
468 18.2601236490496
469 18.3624847163513
470 18.5662082105033
471 18.6171797644743
472 18.6720074336899
473 18.7326790271491
474 18.7962365274127
475 18.8635869266606
476 18.9341364397342
477 19.0070546014106
478 19.0815475541283
479 19.1568993363596
480 19.2331621572157
481 19.1386920455015
482 18.9938802095843
483 19.008131881071
484 19.0395521634128
485 19.0839391842529
486 19.1372157789451
487 19.1951467685006
488 19.2554152608522
489 19.3165683416952
490 19.3776808871085
491 19.4381791324373
492 19.4977157371581
493 19.5730090710734
494 19.6539447361983
495 19.7155539343764
496 19.7736717260813
497 19.8291127317198
498 19.8822449872111
499 19.9336147418202
500 19.9835290547269
501 20.0321898244309
502 20.079736284925
503 20.1262640665831
504 13.9300886215881
505 14.7498173089929
506 15.6559758306551
507 16.0577382361427
508 15.992450286164
509 15.80830414083
510 15.6970929610862
511 15.6916307643727
512 15.771339284606
513 15.9075952492295
514 16.0780423203391
515 16.2683535933055
516 16.4697173323252
517 16.6594769300732
518 16.8544756922897
519 17.0497382131801
520 17.2323376571787
521 17.395979774217
522 17.5351755727807
523 17.6462344053344
524 17.7277993547961
525 17.7809831632578
526 17.8091218935156
527 17.8171590460775
528 17.913718065263
529 18.0256257760573
530 17.7155796657905
531 17.5086780896954
532 17.4827077839649
533 17.534294707189
534 17.6143516258409
535 17.6948318623387
536 17.7631646956954
537 17.8167192267348
538 17.858441416095
539 17.8929630725389
540 17.9240655926463
541 16.1716121756446
542 15.5123250215574
543 15.6056940338302
544 15.6469139732965
545 15.6613758655412
546 15.6280077402621
547 15.5453957402836
548 15.4247828468301
549 15.2775359894309
550 15.1145099981431
551 14.945183722954
552 16.1854739336975
553 15.6681134160922
554 15.4780345885868
555 15.3885141671379
556 15.2617848512029
557 15.0376557887784
558 14.7325141039935
559 14.4146795555777
560 14.1363443702958
561 13.9203674795624
562 13.7709764156281
563 13.68224547351
564 13.6419343545701
565 13.5751380397375
566 13.5674145675762
567 13.5744588592794
568 13.5812762902768
569 13.5816314888803
570 13.5734993929707
571 13.5573116637868
572 13.5348301874084
573 13.5083090468733
574 13.4799316183081
575 13.451500104801
576 13.8318389917527
577 11.0261541152948
578 10.1309852642768
579 9.66015822505896
580 9.41909341512304
581 9.25993566270574
582 9.15404408012489
583 9.08368327131762
584 9.03820911045172
585 9.00970760735668
586 8.99175288860946
587 8.97931926292169
588 8.96883948317132
589 8.86105834461053
590 8.81116899034272
591 8.7827825984123
592 8.76162873822427
593 8.74183018412451
594 8.72201782966369
595 8.70202315664664
596 8.68207456387743
597 8.66245392762213
598 8.64337200833006
599 8.62494207561043
600 11.219255853737
601 12.2510372338421
602 11.2991943404507
603 10.6628542186007
604 10.3509112200587
605 10.2909908867735
606 10.3973246895847
607 10.5314378742731
608 10.6367587412057
609 10.7153787604243
610 10.7844498460252
611 10.8543374611426
612 10.9263506516939
613 10.9964992318294
614 11.0657741394609
615 11.1345851292145
616 11.2027618777879
617 11.2709926190039
618 11.3398091349698
619 11.4094580179064
620 11.4799194256162
621 11.5509782511057
622 11.6223038250334
623 11.6935177837448
624 11.7450435661231
625 11.8873860927458
626 12.0208728337379
627 12.0795764381145
628 12.1179008818107
629 12.1550307553234
630 12.1928363981351
631 12.2296914795216
632 12.2640314023381
633 12.2952048606586
634 12.3233506678859
635 12.3490648609114
636 12.3730977349436
637 13.4313684543313
638 15.5242338307499
639 16.1714493673753
640 16.4567957642635
641 16.8215083652619
642 17.125107295116
643 17.3847626629538
644 17.6048300902922
645 17.7869053523297
646 17.9355938244026
647 18.0564347319777
648 18.0347334429278
649 17.1866556448388
650 16.6025806191781
651 16.577223211264
652 16.4788251513215
653 16.3784059751922
654 16.2935722243749
655 16.2094463344741
656 16.1261188299761
657 16.0496471722692
658 15.985586579763
659 15.9366039672942
660 15.902152125987
661 15.588527232237
662 15.3344880720499
663 15.2958962631126
664 15.2380703379521
665 15.191955827553
666 15.1531791470118
667 15.1189499505948
668 15.0892451555517
669 15.0635123259365
670 15.0411217298575
671 15.0214260523428
672 15.0661830851754
673 14.4879364278786
674 14.1659502678746
675 14.1710176971584
676 14.1033591976339
677 14.030568487275
678 13.9523132650653
679 13.8704199171369
680 13.7926946456967
681 13.7235007435541
682 13.6645460532141
683 13.6157577929605
684 13.5760738855175
685 13.4142819424367
686 13.3005729598746
687 13.2689931264941
688 13.2356056073606
689 13.2081851244727
690 13.1840587671765
691 13.1615035965708
692 13.1400941541705
693 13.1194952005379
694 13.0995177655642
695 13.0800679156161
696 13.0376740285362
697 14.1700321358252
698 14.9969721830994
699 15.2319204897325
700 15.403915148922
701 15.5186515169933
702 15.5899194279395
703 15.6337643982781
704 15.6598107321794
705 15.6744716140177
706 15.6818584505542
707 15.6844705716837
708 15.6837491586864
709 15.1796480030573
710 14.9539247473246
711 14.8789722986734
712 14.8222615729631
713 14.7788177937332
714 14.7428689988466
715 14.7120827852901
716 14.6855033565978
717 14.6623147574853
718 14.6417654382444
719 14.6231915917999
720 14.5775276833355
721 14.4616761386656
722 14.5140045973017
723 14.5966205653297
724 14.6533885390101
725 14.6874588884481
726 14.7055518361548
727 14.7150270807031
728 14.7206019348541
729 14.7244758643515
730 14.7273538967986
731 14.7291855709685
732 14.7296104261826
733 14.1037834393896
734 13.8441748294966
735 13.7487025678525
736 13.6850687704235
737 13.6398097688406
738 13.6047389750113
739 13.576167176128
740 13.552237313968
741 13.5316690612168
742 13.5135008709209
743 13.4970071244527
744 13.8394811663697
745 14.6457195501589
746 13.7079515010822
747 13.1815990176755
748 13.1108472929072
749 13.1693788647146
750 13.2598327442063
751 13.3330469191126
752 13.3820166953868
753 13.4138249384749
754 13.4379454753178
755 13.461634270558
756 13.4890827734688
757 13.7387215059964
758 14.056328982684
759 14.1252560021991
760 14.1974123019333
761 14.2711489696807
762 14.3435106540639
763 14.4158720691262
764 14.4879390265385
765 14.5592945776662
766 14.6295718054288
767 14.69845704774
768 14.7325155751323
769 14.5382927350814
770 14.4103408688646
771 14.4652982866024
772 14.4707375221943
773 14.461797820514
774 14.451105068503
775 14.4370241409792
776 14.4202511982192
777 14.4032652410324
778 14.3886420633716
779 14.3782486015464
780 14.3730443755287
781 14.4044098903909
782 14.4451305554691
783 14.4556999149211
784 14.4728963691767
785 14.4915135048497
786 14.5107758092377
787 14.5304122316275
788 14.5499440825019
789 14.5690425507415
790 14.587471023694
791 14.6050559603954
792 13.7651637782589
793 13.7631404343055
794 14.0057594685245
795 14.1312866153226
796 14.1443275331515
797 14.1276434036218
798 14.0877794677265
799 14.0320393169311
800 13.9741700648012
801 13.9238718387408
802 13.8847398766542
803 13.8561250266172
804 13.8356892573551
805 13.8054878084188
806 13.7851046298735
807 13.7765590220395
808 13.7701484805778
809 13.7659428971122
810 13.7627345894977
811 13.75935688283
812 13.7548838331846
813 13.7486869704621
814 13.7405057418766
815 13.7304037069399
816 14.5142055288809
817 14.5585058069108
818 14.6723116750379
819 14.7379220428954
820 14.775106251762
821 14.7924504106612
822 14.7947406853094
823 14.7882083059834
824 14.7773404099213
825 14.7647501476938
826 14.7517503771059
827 14.7388456599762
828 14.7260737559109
829 12.8412221626365
830 11.904868573642
831 11.6394697724284
832 11.4193666210035
833 11.2536521966957
834 11.1207130352027
835 11.0112556459741
836 10.9222048332623
837 10.8499437406582
838 10.7911736024592
839 10.742976857888
};
\addplot [very thick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt]
table {%
0 18.9143995946445
1 14.039491766337
2 10.6462084674538
3 8.48275736423727
4 6.6794371255638
5 5.41819858250684
6 4.50071357486298
7 3.86203540198161
8 3.65615791845233
9 3.7881524000859
10 3.94597213831751
11 3.92694910353248
12 3.73477870134443
13 3.48053901523105
14 3.25411094473239
15 3.05099745291346
16 2.83935707365318
17 2.62015079621331
18 2.42657110813743
19 2.3038918464148
20 2.28358055912068
21 2.36286920771753
22 2.50935644849946
23 2.68380788327599
24 8.98831286320183
25 9.40179055297322
26 9.99342931651372
27 10.5525906879271
28 10.7123592705442
29 10.7714155458893
30 10.84771572959
31 10.9274444870958
32 10.978790465542
33 10.9963935735397
34 10.9944153873004
35 10.9888318900449
36 10.9889514532812
37 10.9981256026784
38 11.0159484464391
39 11.0408276524179
40 11.0714720394342
41 11.1066772877801
42 11.1455094884261
43 11.1872788783232
44 11.2314759246851
45 11.2777117961294
46 11.3256742993861
47 11.3750990065226
48 1.29653702558692
49 1.21754000353064
50 1.22153775120207
51 1.2543600300793
52 1.28730771661155
53 1.31940344667672
54 1.34826083896497
55 1.37191562293893
56 1.3899234348773
57 1.40294835082262
58 1.4120710575623
59 1.41834159099489
60 1.42260724799998
61 3.20168126806503
62 5.7477483219288
63 6.70378160658125
64 6.75114543924789
65 6.84942128554249
66 6.93260447945066
67 6.98894514904426
68 7.02680493819484
69 7.05046226723245
70 7.06337470453355
71 7.06854221792907
72 3.3757575777869
73 4.85125684361534
74 3.65607711915932
75 3.2907690025499
76 3.42062799245075
77 3.74461928353553
78 4.10308334013429
79 4.43665097811355
80 4.70738268269435
81 4.89982537640106
82 5.02238288930212
83 5.0907480887033
84 5.11941695090926
85 4.57807980667513
86 4.52542486353441
87 4.49927809245792
88 4.47483720375528
89 4.45043953195639
90 4.42773554734869
91 4.40894466727884
92 4.39505103275386
93 4.38503788476684
94 4.37643160360471
95 4.36649183376418
96 4.54293576214153
97 3.13571639706568
98 3.02946669622109
99 2.81131598061152
100 2.63851987030737
101 2.54232420453655
102 2.495771023037
103 2.48012358975702
104 2.48383987068983
105 2.4962671400814
106 2.51423267783535
107 2.53331680001208
108 2.55251013754055
109 2.42805128825681
110 2.44305285119307
111 2.46754012456488
112 2.49327998000794
113 2.5178835586821
114 2.54060426128095
115 2.56131845029822
116 2.58016611079447
117 2.59615693918264
118 2.61259439533975
119 2.62770303120247
120 2.67929696826229
121 4.96526875086774
122 4.96503384820469
123 4.94234455648273
124 4.91494429110783
125 4.90296507304716
126 4.90586882011248
127 4.91855601605276
128 4.93544181711481
129 4.9542952244012
130 4.97373290974112
131 4.99287375795389
132 5.01120639262269
133 4.03749774380486
134 4.019028441533
135 4.02611981800174
136 4.03698991891673
137 4.04802115809968
138 4.05837107407338
139 4.06778896472137
140 4.07619818853565
141 4.08359474591751
142 4.09001250872426
143 4.09550606141967
144 4.09038715082363
145 4.38851207757434
146 4.45882581256869
147 4.4259674744467
148 4.38089694005192
149 4.35515295409624
150 4.34425991145793
151 4.3404862640585
152 4.33978202186546
153 4.34044271576231
154 4.34167634964773
155 4.34305002034437
156 4.34432893220936
157 3.593261607513
158 3.580842353213
159 3.5794071040681
160 3.58006949472627
161 3.58107135000242
162 3.58201473104819
163 3.58281416440941
164 3.58346537505901
165 3.5839857364398
166 3.58439696531025
167 3.58471962763067
168 6.50098075778636
169 4.96369115712313
170 3.76210187633251
171 3.19089283446471
172 2.59101767175036
173 2.27963272662259
174 2.2165721317502
175 2.35130177875326
176 2.54492095004879
177 2.75330520842117
178 2.95280992698541
179 3.09358433088925
180 3.23298194879175
181 3.51817077192946
182 3.72316675061236
183 3.86551083436635
184 4.00701032557197
185 4.14588752136175
186 4.28241961910789
187 4.41640285817046
188 4.54768034670987
189 4.67616427660724
190 4.80218942847111
191 4.93664429742423
192 5.16172580320553
193 1.87090955353531
194 1.61799253676699
195 1.60746568157159
196 1.62016364949177
197 1.63195559388387
198 1.63920004782241
199 1.64327443924796
200 1.64551536532681
201 1.6467275787981
202 1.64735011053022
203 1.64762852289727
204 1.64771074065294
205 1.73213545636556
206 1.76988552530425
207 1.76910163955004
208 1.7694502490953
209 1.76944836281509
210 1.76947023810627
211 1.76953670742947
212 1.76964312235819
213 1.76977692538617
214 1.76992640855176
215 1.77008217695392
216 1.77100585272923
217 3.27831924078954
218 2.48407460393943
219 2.16418550402026
220 2.28327758514892
221 2.58133622004644
222 2.91819474393067
223 3.22622496138836
224 3.47681891814785
225 3.66864995477558
226 3.81420888158858
227 3.92525409241499
228 4.00838844121209
229 4.18407524833452
230 4.23068742860572
231 4.2538792851095
232 4.26382992933599
233 4.26478010910262
234 4.25931896824773
235 4.24976923614044
236 4.23862664240795
237 4.22789899930865
238 4.21821550961994
239 4.20868809340706
240 4.28067847805427
241 4.23352681137108
242 4.21780376741755
243 4.130422764281
244 4.06899058010782
245 4.0367481601527
246 4.02033542631678
247 4.01289978963511
248 4.01145900070568
249 4.01378475609568
250 4.01788422314444
251 4.02226025576399
252 4.02600862069582
253 1.44253978901978
254 1.02901516818619
255 0.959084843437876
256 0.94356410952728
257 0.936006930880611
258 0.929816131429161
259 0.923715876612388
260 0.917496224931024
261 0.911201725255165
262 0.904950406608924
263 0.898885367889795
264 4.99537945101851
265 1.69290206777412
266 1.7850203726511
267 2.02225647466908
268 2.14815714435389
269 2.21308412189425
270 2.23883663941052
271 2.24593637829119
272 2.24819801083054
273 2.25104481680367
274 2.25499817410472
275 2.25776113994462
276 2.25786763970674
277 2.27339556352301
278 2.26641122321992
279 2.25968770968272
280 2.25150733363693
281 2.24249893330338
282 2.23315660378985
283 2.22377907966699
284 2.21458793693111
285 2.2057292038492
286 2.19727140979717
287 2.1892331088666
288 2.18467384213571
289 8.82683526823986
290 8.02584158687475
291 7.93829116736259
292 7.87875874298626
293 7.82880232769807
294 7.79297632609602
295 7.76921654105839
296 7.75642967408359
297 7.75376647364984
298 7.75216623848402
299 7.75093649399913
300 7.7496948446335
301 7.65518529454847
302 7.65190176748918
303 7.64995595720739
304 7.64894614174963
305 7.64700649035929
306 7.64520205734365
307 7.64392562370498
308 7.64273345258499
309 7.6415732602312
310 7.64043177530416
311 7.63930702219167
312 9.2890374493751
313 8.98991257467228
314 7.4670036370813
315 5.92305496101377
316 4.92298087899303
317 4.36923703018586
318 4.1361009666483
319 4.0488798960045
320 4.01252532784385
321 3.99654077051762
322 3.98937675145543
323 3.98657427024339
324 3.98683110441196
325 4.01576767836085
326 4.06237295919913
327 4.10689252913291
328 4.13862640844645
329 4.17704813421416
330 4.22295752610949
331 4.27580824538763
332 4.3343212160396
333 4.39712712757877
334 4.46552134070798
335 4.54116405708728
336 4.63848051768558
337 4.67868291596214
338 4.85003230748716
339 4.93560708482834
340 5.00675310845041
341 5.06748023873376
342 5.12691193435791
343 5.19144088588111
344 5.26378855274957
345 5.3439045113843
346 5.43033475089485
347 5.52124770262133
348 5.61527122468411
349 8.13520118268971
350 8.08117449944495
351 8.1571257768227
352 8.2306325162681
353 8.30306838342429
354 8.37326979073824
355 8.44415115520213
356 8.5150621472149
357 8.58564737775627
358 8.65567754257261
359 8.7241228027729
360 8.79396787698732
361 8.05178691327036
362 8.00383430911423
363 8.08402349862442
364 8.16138531526876
365 8.23295437903199
366 8.30232903912165
367 8.37035404996735
368 8.43741146268052
369 8.50365982735222
370 8.56913843507051
371 8.63382429995963
372 8.69756959701732
373 8.59821756601618
374 8.61873321662234
375 8.6820548579208
376 8.74403935275843
377 8.80394198873413
378 8.86275170994783
379 8.92051329205775
380 8.97722780696937
381 9.03288591654286
382 9.08748038460803
383 9.14100906714866
384 6.43473683582904
385 6.7790554836932
386 5.82140083074231
387 5.56047155973341
388 5.62155137344928
389 5.89577733517127
390 6.25925638356363
391 6.63057443341115
392 6.97968346772237
393 7.29792692555572
394 7.58574840820165
395 7.84423105463356
396 8.06895829996386
397 8.1184183345386
398 8.27262467105088
399 8.40402073933579
400 8.51318292541595
401 8.60429505877029
402 8.68114621722696
403 8.74678758363911
404 8.80357350544335
405 8.85329535850028
406 8.89728765893682
407 8.93647750549752
408 9.08045126876793
409 10.1749941912871
410 9.69874289875729
411 9.30960687352545
412 9.03158123103116
413 8.87780633510378
414 8.82012099743574
415 8.82125283063377
416 8.85538074740727
417 8.90759574075268
418 8.969108289037
419 9.03457847564305
420 9.10089824787851
421 8.7187346921555
422 8.80523297599714
423 8.86717899135553
424 8.92724958550031
425 8.98598641163073
426 9.04290276221824
427 9.09785541644405
428 9.15086415086295
429 9.20200885417045
430 9.25138680299132
431 9.2990938120248
432 11.4258930598226
433 9.79679526513644
434 9.80966627735432
435 9.91205303750841
436 9.99144708624598
437 10.0279444640162
438 10.034820682529
439 10.0265325764664
440 10.0122660530312
441 9.99693353403338
442 9.98283151046184
443 9.97076746172741
444 9.9607630564449
445 9.44689288740091
446 9.47372398801604
447 9.47010570105302
448 9.47011541650951
449 9.47142670786489
450 9.47199798728431
451 9.47085452075673
452 9.46870737068203
453 9.46604805012825
454 9.46318383311463
455 9.46041477621731
456 9.82123947781252
457 9.75150232737265
458 7.8154987082308
459 6.63044368916916
460 5.9000600540445
461 5.57982896989293
462 5.46001756771132
463 5.40880701981194
464 5.43345559154443
465 5.51865813808565
466 5.62498949996649
467 5.74071882831908
468 5.86214089107983
469 6.29870492605511
470 6.46288917651564
471 6.57904290522167
472 6.69299391892088
473 6.80928414827552
474 6.92219413879703
475 7.03196338002973
476 7.13871557430476
477 7.24004764521108
478 7.33910042758099
479 7.43583954812102
480 7.53098867831133
481 7.41688967302833
482 7.44228283288119
483 7.53640417641531
484 7.62646997758301
485 7.71253723535806
486 7.7961751627834
487 7.87764781542407
488 7.95713504118952
489 8.03475133193646
490 8.11057379269972
491 8.18465928194456
492 8.25705464108758
493 8.34878279090302
494 8.42479358241114
495 8.49192490453224
496 8.55768413928649
497 8.62211631686752
498 8.68510375272763
499 8.74668119200928
500 8.80688639025202
501 8.86575812564148
502 8.92333427814384
503 8.97965118981514
504 6.28194961255074
505 7.15871240435105
506 6.37362544527292
507 6.05368459861297
508 6.08050751226882
509 6.34817667217882
510 6.72641710294081
511 7.13329258260127
512 7.52674924179607
513 7.89203606328453
514 8.22535829950093
515 8.52457397908068
516 8.78629868348195
517 8.98724498755792
518 9.16620202832429
519 9.30930268632692
520 9.42282337934333
521 9.51264696935042
522 9.58359602477703
523 9.63955418272901
524 9.68368949326731
525 9.71869964460381
526 9.74690185537213
527 9.77014893909152
528 9.92504394444123
529 9.70161779610377
530 9.34318998102564
531 8.92955809811986
532 8.64804103672281
533 8.51111885005868
534 8.47661977373878
535 8.49867720001696
536 8.54918430036189
537 8.61320821946824
538 8.68247890867947
539 8.75243223673673
540 8.82084743366204
541 7.07960138301562
542 7.10364207312327
543 7.14343450505294
544 7.18891498036215
545 7.23683716197953
546 7.28494299205757
547 7.33219703652244
548 7.37816551408453
549 7.42269091516687
550 7.46574823325435
551 7.5073767688932
552 8.49798494110558
553 7.7022183634887
554 7.26506093260805
555 7.52977139959454
556 7.83825105371632
557 7.94715980803324
558 7.93797819949256
559 7.89697305410506
560 7.85942301277685
561 7.83471150861112
562 7.82165732495918
563 7.81575642591522
564 7.81311615570125
565 7.75080951299612
566 7.74993663174966
567 7.74800545799066
568 7.74891990070384
569 7.74916282699292
570 7.7487279853297
571 7.74792142122991
572 7.74696861723372
573 7.7460095304246
574 7.74674975069796
575 7.74795573463791
576 7.81920142591859
577 4.43821145171029
578 4.19409849429371
579 4.2522166882386
580 4.28768182204103
581 4.29789865411752
582 4.29884787123056
583 4.297294852296
584 4.29531115850235
585 4.29323376955014
586 4.29086935830002
587 4.28802039365099
588 4.28464886320971
589 4.1624518778537
590 4.15619841778358
591 4.15271537540707
592 4.14948535899654
593 4.14620353629003
594 4.1428600162692
595 4.13952861262076
596 4.13627308175064
597 4.13313024725811
598 4.13011404747546
599 4.12722359146649
600 6.74169726430893
601 6.04472793584418
602 4.98074375032494
603 3.75926417545516
604 3.01172909123483
605 2.64023630959921
606 2.573400950617
607 2.62494008594569
608 2.68181209444006
609 2.72220910289036
610 2.79322678819371
611 2.8775892087782
612 2.96733491918441
613 3.06614618389712
614 3.17477506951911
615 3.28849710223127
616 3.40329012130246
617 3.51523865028281
618 3.62595609868741
619 3.7346382263512
620 3.85264447924227
621 3.96666758098113
622 4.06935588807152
623 4.16874012574945
624 4.24157167487656
625 4.59171596007621
626 4.65249846892115
627 4.7087302408601
628 4.79021729766737
629 4.87921816995457
630 4.9643643567708
631 5.04032403210029
632 5.10603909949731
633 5.16269059620079
634 5.21221783776884
635 5.25650481148487
636 5.29706307404385
637 7.62164430449901
638 7.62943877988548
639 7.67941898744276
640 7.71203684568648
641 7.7383388491196
642 7.76179393668783
643 7.78341606451493
644 7.80380573692694
645 7.82333125757404
646 7.84224867882396
647 7.86074700127274
648 7.76795245118129
649 7.90173117633592
650 7.52711155499945
651 7.45942642001443
652 7.5527758304934
653 7.70202907938885
654 7.84453537274904
655 7.95408384730617
656 8.02643481516009
657 8.06706201583898
658 8.08388877706211
659 8.08426684157695
660 8.07412965444312
661 7.71270932746149
662 7.68515969707375
663 7.65792851294719
664 7.63182410061287
665 7.60733201804251
666 7.58440353887139
667 7.56283143650126
668 7.54242222945982
669 7.52306391837683
670 7.50472881579678
671 7.48749840030253
672 7.49873581787977
673 7.08666491357376
674 6.95483679631857
675 6.97542771536501
676 7.04693238316868
677 7.10678536787571
678 7.13818829104631
679 7.14514578425547
680 7.13644427052617
681 7.11921501779041
682 7.09803925283517
683 7.07555708148072
684 7.05317698886047
685 6.85656344590286
686 6.83696464464981
687 6.816989945533
688 6.79836931646432
689 6.78127207046649
690 6.76555041577364
691 6.75105023811605
692 6.73764876112188
693 6.72524241236677
694 6.71373881551475
695 6.70308181941455
696 6.66252057041377
697 8.31533780939379
698 8.15717956264977
699 8.21897879058056
700 8.28958823049371
701 8.32620279029687
702 8.33513966880925
703 8.32922062476415
704 8.31701181612442
705 8.30297938819784
706 8.2891875721445
707 8.27646514674321
708 8.26503155888082
709 7.7553200576452
710 7.76599227337625
711 7.76006638073136
712 7.75460843839572
713 7.74993138389732
714 7.74548785415492
715 7.7410417336031
716 7.73654596110369
717 7.73203296130263
718 7.72755767426005
719 7.72317180706251
720 7.68284416411259
721 7.73338432341233
722 7.69750322309984
723 7.77329003647023
724 7.8381789771295
725 7.86833282108287
726 7.87567189309478
727 7.87317428350088
728 7.86746163895131
729 7.86125538440061
730 7.85590144071024
731 7.85102315788098
732 7.84676175820747
733 7.19989799546829
734 7.21331076668098
735 7.21255702468084
736 7.21242347447884
737 7.21253348618143
738 7.21226202869881
739 7.21145647862458
740 7.21018365871905
741 7.20857452796253
742 7.20675658279525
743 7.20483110716864
744 7.68478826574587
745 7.60529659270672
746 6.49083310271484
747 5.60873642725251
748 4.9863730529645
749 4.65247923501816
750 4.52836246941541
751 4.53688223815394
752 4.60549428175202
753 4.69969038808237
754 4.79167800712797
755 4.86748130227318
756 4.94395634514445
757 5.31363475070548
758 5.44035913589832
759 5.52443324846203
760 5.60423756552975
761 5.67596323805614
762 5.74399768087977
763 5.80992564760214
764 5.87397210029667
765 5.93621364994517
766 5.99668083811449
767 6.05541992613125
768 6.07643845299079
769 6.44423309168743
770 6.25519022026486
771 6.24454125088265
772 6.32466731689318
773 6.4399111717292
774 6.55264256104148
775 6.64610341876835
776 6.71666792497286
777 6.76686932553953
778 6.80111128557363
779 6.82369081543344
780 6.83815599462189
781 6.88670163401902
782 6.89633476527864
783 6.90034263822954
784 6.90289702431444
785 6.90477379768476
786 6.90630951481963
787 6.90768181699003
788 6.90899139143593
789 6.91030685047486
790 6.91168740570656
791 6.91319031134529
792 6.26106468533843
793 7.18656569008178
794 6.86282334262434
795 6.86451236433712
796 7.03126646927702
797 7.22423071478232
798 7.37721270218428
799 7.47601240454642
800 7.52655183965334
801 7.54430542185613
802 7.54089480271513
803 7.52404395381609
804 7.49985118225257
805 7.45609185640927
806 7.43171973519052
807 7.40908204069478
808 7.38850195772118
809 7.36978248023495
810 7.35263243164173
811 7.33685574354481
812 7.32236535308872
813 7.30913238718969
814 7.29713352868308
815 7.28632238857163
816 7.63754002569166
817 7.76089755945711
818 7.6830249367092
819 7.72868751547827
820 7.78646388140174
821 7.81888827854124
822 7.82732748348082
823 7.82214007989492
824 7.81064578614661
825 7.79685124441555
826 7.78272797794152
827 7.7691720634417
828 7.75653374986782
829 5.44653153681484
830 5.29526934512294
831 5.25882610304352
832 5.24114782639625
833 5.22925127791036
834 5.21986414346574
835 5.21171801738097
836 5.20420689169834
837 5.19703129797271
838 5.19005502133968
839 5.18322849022449
};

\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xlabel={Time [h]},
xmin=-43.15, xmax=906.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(e^{\scriptscriptstyle[2]}\)},
ymin=0.371774771829646, ymax=20.7024174647875,
ytick style={color=black},
xtick = {0, 240, 480, 720, 960},
xticklabels={0, 20, 40, 60},
ytick={0, 10, 20}
]
\node at (rel axis cs:0.5,1.1) {\textbf{b)} $\mathcal{M}^{[2]}$};
\addplot [very thick, steelblue31119180]
table {%
0 19.7115307250713
1 19.7782973458832
2 14.8940985836202
3 11.9787793030866
4 11.3207593132031
5 11.6010670431566
6 11.7085316721394
7 11.5895797959632
8 11.4427587183536
9 11.2731871872302
10 11.0365836758278
11 10.7892306540941
12 10.6591598664247
13 10.7198517878641
14 10.9295956674416
15 11.151665410222
16 11.3251621918765
17 11.4479565074547
18 11.5437259440883
19 11.6356235343296
20 11.7355328916587
21 11.8441229044302
22 11.9556058501849
23 12.0628133478787
24 11.3721171991197
25 10.0432546426819
26 9.60915737024793
27 9.49663716847949
28 9.3786056122245
29 9.40117547692365
30 9.5749485357432
31 9.81721259966687
32 10.0621556292053
33 10.2864879189075
34 10.4875920903425
35 10.6685803488265
36 10.8332528054499
37 10.984113168377
38 11.1254688057953
39 11.2587687682637
40 11.3855580395616
41 11.5070848399577
42 11.6242669205573
43 11.737764098785
44 11.8480372329259
45 11.9553962565403
46 12.0600392015872
47 12.1620834018114
48 5.84390106909947
49 5.90412625625091
50 5.91964257702472
51 5.97277736587169
52 6.05392303729137
53 6.1475216656088
54 6.24274959005853
55 6.33394387285816
56 6.41893719983793
57 6.49743447064076
58 6.56995454873551
59 6.63727500964525
60 6.70018489725262
61 7.51991945702363
62 7.55505594254403
63 7.54243320401399
64 7.55693701786581
65 7.60448038609374
66 7.67616542001843
67 7.76343540367556
68 7.85996024887074
69 7.96114006071479
70 8.06353866469842
71 8.16454562036734
72 8.32287759475473
73 6.78547127979918
74 6.89167310585214
75 6.89295619025149
76 6.87650622612333
77 7.07313171244981
78 7.40533534519758
79 7.69014202449543
80 7.85507097362841
81 7.9283853080792
82 7.95881195440353
83 7.97372967458425
84 7.97755840282786
85 7.8343674978293
86 7.89690805837126
87 7.98720268841431
88 8.090348934128
89 8.20924414212176
90 8.33574369030547
91 8.45889251361341
92 8.57394491459159
93 8.68206186850108
94 8.78496123756744
95 8.88072723655054
96 8.76267994519167
97 8.73800958394043
98 8.76843585133531
99 8.78722670037854
100 8.80259466515761
101 8.79724684383927
102 8.75424302770806
103 8.67271092495213
104 8.5658711569049
105 8.4540847644616
106 8.34915946032993
107 8.26280759517977
108 8.20421772130804
109 8.15975021438813
110 8.16549131579968
111 8.18216105651287
112 8.20737374906128
113 8.23989635874477
114 8.27839853525331
115 8.32170865998415
116 8.3687874050963
117 8.42024309598302
118 8.47395759349852
119 8.53144280708492
120 8.54928529916032
121 8.69246107149921
122 8.36050605857341
123 8.17650489795181
124 8.09400655831612
125 8.07590461052679
126 8.09336517999232
127 8.12442331514564
128 8.15698455596072
129 8.18488995682552
130 8.20622917058583
131 8.22156751553759
132 8.23251098594899
133 8.12446247871388
134 8.29771424119318
135 8.43662804720388
136 8.53041595308671
137 8.59446140425319
138 8.63950593014621
139 8.67133090680465
140 8.69339403539976
141 8.70785739776051
142 8.7161555740114
143 8.71932932627983
144 8.73001966053789
145 8.79546059990207
146 8.65300069572966
147 8.54714710193843
148 8.49522365712843
149 8.47725813994376
150 8.47285831294147
151 8.46920033013253
152 8.46061916935118
153 8.44654715489744
154 8.42905853989488
155 8.4109218209002
156 8.39445634072532
157 8.32936219735791
158 8.46631684086232
159 8.5531775772434
160 8.6024909790286
161 8.63105233724542
162 8.64787726719715
163 8.65736971990321
164 8.66206346770872
165 8.66352645872919
166 8.66278691217013
167 8.66055850005387
168 9.07942948592069
169 9.58079888894249
170 9.16901187052802
171 8.97652658500951
172 8.97861576002884
173 9.09857856177178
174 9.26624626871615
175 9.44006999770583
176 9.60935414747911
177 9.77670857868275
178 9.94569496561327
179 10.1173922295455
180 10.2908263999855
181 10.5373790641752
182 10.706885680149
183 10.872147176584
184 11.0387643618642
185 11.2027544851412
186 11.3622952755834
187 11.5165993251579
188 11.6653778533077
189 11.8086409197859
190 11.9465760721433
191 12.0794645841315
192 8.17639697425283
193 8.09283063333781
194 8.11126777351986
195 8.15395291570514
196 8.20692663162252
197 8.26295033718468
198 8.31740433371151
199 8.36783019245708
200 8.4133380939369
201 8.45395220351195
202 8.49012725680985
203 8.52246541062797
204 8.5515753426018
205 8.60983552030096
206 8.63404766965925
207 8.65344437203026
208 8.67200084146945
209 8.69029027517856
210 8.70833472665328
211 8.72607340134505
212 8.74342600534396
213 8.76030500080789
214 8.77662298439434
215 8.79229900712707
216 8.85166740354211
217 7.63389506707659
218 7.45642339360764
219 7.41199849770841
220 7.4086749276008
221 7.53569997316554
222 7.735902183385
223 7.92070831962444
224 8.05371555275077
225 8.1377736201178
226 8.18661061651641
227 8.21365411467824
228 8.23091603526092
229 8.26563677422486
230 8.27734555250616
231 8.31205555857906
232 8.37857330898722
233 8.4761319825195
234 8.59593662077664
235 8.72412864507784
236 8.84776953218955
237 8.9596269857756
238 9.05852810559175
239 9.14612823131076
240 9.13638005644274
241 9.15683743401571
242 9.11981503631895
243 9.12256845111275
244 9.14450776736386
245 9.15835403373453
246 9.14590252000535
247 9.1015514715535
248 9.03027477545282
249 8.94297498742293
250 8.8513977447957
251 8.76483225130203
252 8.68900043182041
253 8.50734433525303
254 9.17320708986552
255 9.60354041544088
256 9.86686528727413
257 10.0480302899265
258 10.1817255957307
259 10.2841820739524
260 10.3653894511672
261 10.4318401966937
262 10.4878141195937
263 10.5362604305808
264 11.0943161200731
265 11.6439915658092
266 12.2375094899505
267 12.514454098813
268 12.6146906215028
269 12.66304587611
270 12.7042976081011
271 12.7461440704463
272 12.7821373018673
273 12.8030934627354
274 12.8032889702874
275 12.7821583514987
276 12.7432137032267
277 12.6994467927886
278 12.6536456063213
279 12.6018176384621
280 12.5497829778208
281 12.5014823342665
282 12.4588761218104
283 12.4226875742967
284 12.3929115472058
285 12.3691279846549
286 12.3507045924852
287 12.3369262860207
288 12.3477032754331
289 9.52458197727415
290 6.89396868655268
291 6.84125840505669
292 7.2665558056052
293 7.71934576908337
294 8.11764252887335
295 8.44469149201509
296 8.70628722790736
297 8.90949997817006
298 9.06504230527162
299 9.18583056793501
300 9.28331478591315
301 9.27683918537203
302 9.30882548395357
303 9.33565295521768
304 9.36538285918984
305 9.39664259262268
306 9.42744850118008
307 9.45607606534334
308 9.48138103522135
309 9.5027788480339
310 9.52012487657303
311 9.53357569640865
312 10.7066450302345
313 12.2844556362032
314 10.2483185244081
315 9.35923664580701
316 9.10491524955147
317 9.15865766882644
318 9.30338126823902
319 9.4134262035773
320 9.43358138147048
321 9.37572676939057
322 9.27737056935417
323 9.16779697762001
324 9.06272571233491
325 8.96896749459868
326 8.88926603591647
327 8.82743382137323
328 8.78376027959367
329 8.75797752243363
330 8.74917167105557
331 8.75599297644223
332 8.77687869903951
333 8.81019551466852
334 8.85431676173771
335 8.90766746431543
336 8.99566614447943
337 9.19301597665683
338 9.40291717867034
339 9.53094224777898
340 9.64611945512413
341 9.76573762953198
342 9.88945772961022
343 10.0145692552802
344 10.1391017773054
345 10.2616841536438
346 10.381318104663
347 10.4973605417185
348 10.6095257409122
349 11.7948575012381
350 14.1401565905387
351 14.6542781415982
352 14.7102061608119
353 14.8344369304266
354 14.9680040062461
355 15.0753054701302
356 15.16718133672
357 15.2537049344803
358 15.3378148154111
359 15.4199096539029
360 15.5027945155782
361 15.1560698255127
362 14.5319548428004
363 14.4107658800034
364 14.4072599053775
365 14.4314228368395
366 14.4699235630926
367 14.5197319555245
368 14.5764478612379
369 14.6363943546053
370 14.6975202291637
371 14.7588724525547
372 14.8200181634924
373 14.787974964552
374 14.6727801917493
375 14.6850901131377
376 14.7236578821009
377 14.7667804376398
378 14.8128853332683
379 14.8619170853846
380 14.9127568205629
381 14.9643287434457
382 15.0159831715952
383 15.067370506599
384 6.92459676406108
385 7.22424326230653
386 7.86851586510042
387 8.47664764591501
388 8.86757374328638
389 9.15064121368015
390 9.43884040654266
391 9.77272017934666
392 10.1502571591736
393 10.5597747872744
394 10.9827372570054
395 11.3906126949605
396 11.7504694245731
397 11.9235781006457
398 11.9877251243214
399 12.0440101898527
400 12.0397922103723
401 11.9757312953713
402 11.8674654958944
403 11.7314615947865
404 11.5820867386113
405 11.4305336403145
406 11.2845200357516
407 11.1487953502873
408 11.131488626959
409 12.7842594561104
410 12.916735672374
411 12.3644418235289
412 11.8237440627239
413 11.4379532454416
414 11.2151347653969
415 11.1228364578752
416 11.1166855924361
417 11.159402212281
418 11.2288251486157
419 11.3151819396361
420 11.4145027306214
421 11.0311548908777
422 10.7928291852903
423 10.7787488589061
424 10.846460679558
425 10.9415081247917
426 11.0447064910341
427 11.1472165600023
428 11.2450829264776
429 11.3373970680228
430 11.4247878577121
431 11.508379633781
432 15.0407885040642
433 14.999810285608
434 15.1262553494554
435 15.2922867800417
436 15.452929947589
437 15.5870910320191
438 15.6877062777146
439 15.7549162582875
440 15.7930664973638
441 15.8087427628645
442 15.8091029425935
443 15.8005899622226
444 15.7882063064602
445 15.253506683937
446 14.9315616395648
447 14.7388794453979
448 14.6283296469568
449 14.5661081621814
450 14.5313553582836
451 14.5111967237381
452 14.4982519216732
453 14.4886704611711
454 14.4806209638547
455 14.4732869126916
456 14.8277840570178
457 15.6732357969
458 14.3091739799317
459 13.5807331780938
460 13.2491915305864
461 13.1339333680638
462 13.1621492780231
463 13.2378049504779
464 13.2842026657716
465 13.2788595573807
466 13.2321393478626
467 13.1617603350168
468 13.0829172259399
469 13.1221074194829
470 13.3135706270189
471 13.351757141232
472 13.3497384695543
473 13.3497279960965
474 13.3596574375164
475 13.3790846899752
476 13.4078504481357
477 13.4459691405689
478 13.4928646300442
479 13.5474154807997
480 13.609032743824
481 13.5674302684493
482 13.4205283480709
483 13.4308272681432
484 13.4775998447292
485 13.5331227868124
486 13.5941546956663
487 13.6598727894863
488 13.7285362478957
489 13.7985526240029
490 13.8688965229023
491 13.9389715840415
492 14.0084259976713
493 14.0896933926875
494 14.1823901175764
495 14.255960607543
496 14.3244927940011
497 14.3911861670725
498 14.4562242459831
499 14.5195640582541
500 14.5813432194388
501 14.6417105329137
502 14.7007615162168
503 14.7585527652242
504 6.57205951084173
505 7.12330651022376
506 8.45651673269177
507 9.42981044280459
508 10.0027139170105
509 10.4004449490092
510 10.7794355096339
511 11.1873477869633
512 11.6274707315578
513 12.093724850146
514 12.568932812688
515 13.0223279822691
516 13.4180962748579
517 13.7127738293154
518 13.9070799565512
519 14.0076554981822
520 14.0199677482957
521 13.961829159773
522 13.855165485152
523 13.7214400541054
524 13.5786190910442
525 13.4395115541581
526 13.3116611395119
527 13.1984652772213
528 13.2314049041556
529 13.4227959110785
530 12.5850125367349
531 11.6678994307646
532 10.9656317171235
533 10.5185119483862
534 10.2855401239284
535 10.2043127926511
536 10.2112549207067
537 10.2597107066904
538 10.3274039121162
539 10.40917384326
540 10.5052345924364
541 9.0826394915169
542 7.59896895322579
543 6.90815933917049
544 6.65911096313224
545 6.57515209252571
546 6.56733666449236
547 6.59613302612168
548 6.64173842011504
549 6.69402182642046
550 6.74888946893471
551 6.80512616970277
552 8.98176338715635
553 8.46804947724476
554 8.22487879398601
555 8.26011307774204
556 8.53469395819698
557 8.91387513730627
558 9.29622230220468
559 9.59522677032677
560 9.77006711027748
561 9.830393512943
562 9.81378052409772
563 9.75976263077223
564 9.69685216290223
565 9.58704122781754
566 9.51864235556963
567 9.46569191579436
568 9.43096209879775
569 9.41015465939803
570 9.39901553643271
571 9.39393347834129
572 9.39224514434853
573 9.39216539181092
574 9.39260168913015
575 9.39294873989156
576 9.86334589615295
577 8.64332789667254
578 8.22827009000183
579 7.94845244503411
580 7.75301836013683
581 7.57800857536276
582 7.42223601632321
583 7.2912766603117
584 7.18457246466133
585 7.09633609262387
586 7.02001912087423
587 6.95093259938679
588 6.88668423807242
589 6.84520052912688
590 6.83205657949808
591 6.80790212613957
592 6.77543377674251
593 6.73969889806046
594 6.70405274599351
595 6.67003854750534
596 6.63823755518207
597 6.60876961279914
598 6.58155851764993
599 6.55645416204688
600 6.71939341574848
601 7.09210505684951
602 7.1016899813764
603 7.39239236086729
604 7.59179224874381
605 7.82334202978793
606 8.08809201756745
607 8.32814904050634
608 8.51591048360919
609 8.65675697693275
610 8.76493815642343
611 8.85323427479774
612 8.93115073622671
613 9.00440457839476
614 9.07841934556166
615 9.15417582657703
616 9.2320241473036
617 9.31164509938466
618 9.39232516063696
619 9.47328870261026
620 9.5538559062261
621 9.63349193812858
622 9.7118037445217
623 9.78851771117491
624 9.84623528436043
625 9.81772007262653
626 9.80805938699167
627 9.83656822058998
628 9.88756226149305
629 9.94391095241054
630 9.99665079529937
631 10.042524479577
632 10.0815951174077
633 10.1152996023876
634 10.1453842532961
635 10.1734954878425
636 10.2010428375521
637 10.8770915916057
638 11.9204384551449
639 12.3598604358155
640 12.5062614141974
641 12.6365044763211
642 12.7582527880202
643 12.8564681492365
644 12.9365161962704
645 13.0057657036804
646 13.0681679206487
647 13.1256584908837
648 13.0498476628184
649 12.319704955516
650 11.8339130580683
651 11.7178800382272
652 11.6983922409982
653 11.6999247161257
654 11.7037678935869
655 11.7051461076585
656 11.700289415988
657 11.6857011009444
658 11.6595069335687
659 11.6225107132318
660 11.5782470537843
661 11.3635054342155
662 11.1394904814123
663 11.0352884400289
664 10.9670944605021
665 10.9162739443036
666 10.8808159758707
667 10.8581215628376
668 10.8445732113887
669 10.8366991594005
670 10.8317749278851
671 10.8278842993174
672 10.909473926665
673 10.5258872789746
674 10.2868820564492
675 10.1929696828615
676 10.1265592183521
677 10.0558901207723
678 9.98298881283695
679 9.91260167915761
680 9.84800542468696
681 9.79100917140455
682 9.74241688816591
683 9.70215369414835
684 9.66939669236729
685 9.60090143517472
686 9.54431049213334
687 9.5088560262292
688 9.47988544618657
689 9.45338077140456
690 9.42882846412865
691 9.40563969505191
692 9.38331766290881
693 9.36151803307285
694 9.34007573162041
695 9.31895430350579
696 9.29509818039252
697 9.59046656849915
698 10.0892547771112
699 10.433020266183
700 10.6315843126857
701 10.7635166406211
702 10.8485321573882
703 10.8986106447004
704 10.9249335432831
705 10.9363151311314
706 10.9387899361138
707 10.9362770742309
708 10.9311042154035
709 10.6534577834076
710 10.4657980443583
711 10.3443761910845
712 10.2652916813194
713 10.2047602968114
714 10.1587705627142
715 10.1227972412974
716 10.0934853612817
717 10.068323919429
718 10.0457286313293
719 10.0247786586198
720 9.99745116056588
721 9.83233447480542
722 9.81132679822297
723 9.81570300868621
724 9.83051328928377
725 9.84269178611406
726 9.85123667080199
727 9.85559140314802
728 9.85591687878553
729 9.85277043446635
730 9.84691439432501
731 9.83901837825496
732 9.82954489021746
733 9.51551593402133
734 9.3390529227061
735 9.20312353694481
736 9.10469211284848
737 9.02488289792092
738 8.96240265511213
739 8.91317900763636
740 8.87370310974129
741 8.84097774697518
742 8.81285975688425
743 8.78791920770502
744 8.84723384310061
745 9.97967327090459
746 9.56990647257474
747 9.45380808597687
748 9.50736523779611
749 9.6770530308824
750 9.89448786479825
751 10.0987258807765
752 10.255519103961
753 10.3629310190208
754 10.4338857813257
755 10.4822181315589
756 10.5178440490282
757 10.6392783966046
758 10.7315523357598
759 10.7724350903248
760 10.8064280418767
761 10.8398734086601
762 10.8739307079666
763 10.9090123788306
764 10.9454143080658
765 10.9833461068251
766 11.0229003492843
767 11.0640544029859
768 11.0756914728772
769 10.7807697374164
770 10.6667173425959
771 10.6465729431175
772 10.655710990892
773 10.6749432233093
774 10.6917364930713
775 10.7008982495902
776 10.7022307196955
777 10.6971016165175
778 10.6869253057919
779 10.6732097032097
780 10.657907740416
781 10.6597715933392
782 10.6629021766438
783 10.6599884304676
784 10.661355570352
785 10.6685680105289
786 10.6809282678846
787 10.6973507575338
788 10.7167304763209
789 10.7379993762478
790 10.7601883097851
791 10.782485766673
792 9.83042655603013
793 9.54197865492464
794 9.51599719848008
795 9.53681313362996
796 9.57750237029651
797 9.61354593223095
798 9.63605982023904
799 9.64498643702848
800 9.64103888122509
801 9.6240925265399
802 9.59534930410418
803 9.55882216757428
804 9.52043495826746
805 9.4785257014658
806 9.44416818095093
807 9.42224773808394
808 9.40960649597162
809 9.4033647933828
810 9.40103602652535
811 9.40030300953966
812 9.39934602538831
813 9.39697198304968
814 9.39258254789125
815 9.3860374247473
816 10.289172020941
817 10.2059139687078
818 10.2264366930561
819 10.2483194824706
820 10.2633294672965
821 10.2682461251313
822 10.2650265769193
823 10.2559401096325
824 10.2430747425453
825 10.2280947620862
826 10.2122003505439
827 10.1961072013391
828 10.1801005708746
829 9.44849856861741
830 9.10466662543399
831 9.01503216634651
832 8.94106584707852
833 8.85379516143236
834 8.76750439558216
835 8.68573426696099
836 8.60856181320786
837 8.53495152124747
838 8.46409611840592
839 8.39572798847206
};
\addplot [very thick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt]
table {%
0 19.7115307250713
1 19.7782973458832
2 14.8940985836202
3 11.9787793030866
4 11.3207593132031
5 11.6010670431566
6 11.7085316721394
7 11.5895797959632
8 11.4427587183536
9 11.2731871872302
10 11.0365836758278
11 10.7892306540941
12 10.6591598664247
13 10.7198517878641
14 10.9295956674416
15 11.151665410222
16 11.3251621918765
17 11.4479565074547
18 11.5437259440883
19 11.6356235343296
20 11.7355328916587
21 11.8441229044302
22 11.9556058501849
23 12.0628133478787
24 11.3721171991197
25 10.0432546426819
26 9.60915737024793
27 9.49663716847949
28 9.3786056122245
29 9.40117547692365
30 9.5749485357432
31 9.81721259966687
32 10.0621556292053
33 10.2864879189075
34 10.4875920903425
35 10.6685803488265
36 10.8332528054499
37 10.984113168377
38 11.1254688057953
39 11.2587687682637
40 11.3855580395616
41 11.5070848399577
42 11.6242669205573
43 11.737764098785
44 11.8480372329259
45 11.9553962565403
46 12.0600392015872
47 12.1620834018114
48 5.84390106909947
49 5.90412625625091
50 5.91964257702472
51 5.97277736587169
52 6.05392303729137
53 6.1475216656088
54 6.24274959005853
55 6.33394387285816
56 6.41893719983793
57 6.49743447064076
58 6.56995454873551
59 6.63727500964525
60 6.70018489725262
61 7.51991945702363
62 7.55505594254403
63 7.54243320401399
64 7.55693701786581
65 7.60448038609374
66 7.67616542001843
67 7.76343540367556
68 7.85996024887074
69 7.96114006071479
70 8.06353866469842
71 8.16454562036734
72 2.59425241231528
73 2.87375901228444
74 1.79479090604797
75 1.60647430470017
76 2.15093449641229
77 2.54752365456514
78 2.69619773118848
79 2.74274806673757
80 2.78333276174762
81 2.82941768776275
82 2.87823594154821
83 2.93310988769462
84 2.99759253639648
85 2.8451677594945
86 2.96012411389917
87 3.06635501328813
88 3.03576890628894
89 2.92863450689224
90 2.85632228358591
91 2.85144562028735
92 2.85735340173692
93 2.87040040938695
94 2.88755142053912
95 2.90323626447677
96 2.73769279463569
97 2.56941425775076
98 2.22767060944841
99 2.19048551124355
100 2.22358554526172
101 2.26207947136092
102 2.29735647639001
103 2.3269826732634
104 2.34678202193953
105 2.38506234626783
106 2.41688191315335
107 2.44370530780835
108 2.471449527316
109 2.42399532503104
110 2.46437798049673
111 2.4715690547763
112 2.47623169919688
113 2.47492139702344
114 2.46939936787985
115 2.46033548824871
116 2.44895596701926
117 2.43787233064475
118 2.42283854267316
119 2.40952059658917
120 2.35045041182207
121 3.4543522778197
122 3.12792180063572
123 3.1010392002749
124 3.08933640522203
125 3.09175949335978
126 3.09707352133204
127 3.1029723846127
128 3.10951982271438
129 3.11546688052325
130 3.12032998001777
131 3.12423181314077
132 3.12753983604337
133 2.72524179966527
134 2.77693871014802
135 2.77987532960436
136 2.7853681151746
137 2.78941645321793
138 2.79385992226341
139 2.79882153956007
140 2.80471336763563
141 2.81102230362222
142 2.81818147366385
143 2.82573858549296
144 2.84528885817951
145 3.11370444177488
146 2.96858249086316
147 2.92793942644484
148 2.92712548784655
149 2.9332095510888
150 2.9386755551933
151 2.94238324153232
152 2.94411016247848
153 2.94406793455749
154 2.94278569222524
155 2.94087851258868
156 2.93885308725547
157 2.6333306853022
158 2.66410401048152
159 2.66653557481797
160 2.66746016776436
161 2.66775458779274
162 2.66792784726988
163 2.6680443295393
164 2.66813445374312
165 2.66820781937553
166 2.66826858226912
167 2.66831877458434
168 5.53266637214508
169 4.11755771828799
170 2.59794882536997
171 2.46813419091693
172 2.40678692135311
173 2.43107310160377
174 2.58253552576074
175 2.75150476213859
176 2.683234880761
177 2.5737466666845
178 2.59545566821973
179 2.65144724290242
180 2.7160344671973
181 2.9310610114528
182 3.08731389727505
183 3.27321546966548
184 3.48091644721212
185 3.69285860535396
186 3.89670965704482
187 4.09247301914608
188 4.28043975966914
189 4.46098094178226
190 4.63448077126224
191 4.80137666260062
192 6.94435685451441
193 1.87788662560463
194 1.76842738803967
195 1.74547242425714
196 1.74641380510119
197 1.75456200247384
198 1.76176915545474
199 1.76631527058543
200 1.76874739429561
201 1.76992222779809
202 1.77045828728024
203 1.77070481605334
204 1.77082892791996
205 1.819358733338
206 1.81466183742714
207 1.81479877185777
208 1.81498769977412
209 1.81516217908258
210 1.81531903585899
211 1.81545887548197
212 1.81558271617131
213 1.81569178740968
214 1.81578729963994
215 1.81587036531514
216 1.86583702091893
217 2.49889732880333
218 1.6433862745248
219 1.36845328756404
220 1.77061255057742
221 2.09519681182749
222 2.21576798865185
223 2.2684881887477
224 2.32135606810444
225 2.38457916065233
226 2.44891062365632
227 2.50770066395708
228 2.56119486698168
229 2.65747644969811
230 2.71633867545971
231 2.79987676003048
232 2.9111517653753
233 2.98125532951429
234 2.88327162942178
235 2.80172319986155
236 2.78135547015998
237 2.79008913815352
238 2.80635500311645
239 2.83150621438524
240 2.77686803832394
241 2.93772122101274
242 2.81975858263005
243 2.80920750619162
244 2.82588994916843
245 2.84179332730278
246 2.85299943807961
247 2.86140033945982
248 2.86746493908376
249 2.86993434563189
250 2.87008162687973
251 2.86986441621943
252 2.8703184968582
253 1.81379603930253
254 1.9879279893651
255 2.02388158036691
256 2.03785715122981
257 2.05001614007703
258 2.06283521536015
259 2.07664420081423
260 2.09145175614959
261 2.10723516462563
262 2.12396199872784
263 2.14158901525667
264 5.52707559309579
265 2.88857757137548
266 3.01493447422975
267 2.86652774577356
268 2.81947149876684
269 2.85940509996609
270 2.93140945975385
271 3.0002874297044
272 3.05472106315151
273 3.09542322363733
274 3.12413540352419
275 3.14415830443434
276 3.1583653981421
277 3.1721247395628
278 3.1826631556668
279 3.1883463592148
280 3.19233796202263
281 3.19530765842505
282 3.19759599397524
283 3.19941498304033
284 3.20089994565791
285 3.20213589666941
286 3.20317539746387
287 3.20405129742601
288 3.23151371973861
289 3.19296921498016
290 3.25743837882492
291 3.31336588851333
292 3.32683286976014
293 3.33047973655611
294 3.33319389570652
295 3.33635082110957
296 3.33956434570821
297 3.34235422012767
298 3.34447824753659
299 3.34591214102142
300 3.34675682414313
301 3.22360670613639
302 3.22260620501906
303 3.22181380482612
304 3.22140774293639
305 3.22105432109476
306 3.22069641144592
307 3.22033076895621
308 3.21996126664956
309 3.21959053834882
310 3.21921960971028
311 3.21884864423266
312 5.2040611566573
313 4.58330547769425
314 3.59843681211946
315 2.72295252706072
316 2.20354018823904
317 2.22532932251422
318 2.2826467414983
319 2.33262013471849
320 2.37064702295841
321 2.29800310562884
322 2.12476281351906
323 2.07878756166726
324 2.10451742614848
325 2.15336089919632
326 2.22210766459232
327 2.3077857159356
328 2.39525022789825
329 2.48237006432662
330 2.56781954895253
331 2.65039883789661
332 2.72919896572638
333 2.80113369561305
334 2.86535060825199
335 2.92171778582811
336 2.98182992191388
337 3.26944380262398
338 3.24151442122453
339 3.30191797061473
340 3.43383695208453
341 3.57157920316341
342 3.70808136108293
343 3.88533689728442
344 4.05770146632619
345 4.22520406063652
346 4.38835140021451
347 4.547451954878
348 4.70270486552989
349 7.17402299368218
350 7.12211195831063
351 7.22833703381181
352 7.3283951101809
353 7.42390121028104
354 7.51715606492392
355 7.60337286128938
356 7.68571989274425
357 7.7670423450352
358 7.84745459830807
359 7.92695226058563
360 8.00758116308537
361 7.07682147049867
362 7.20784798641184
363 7.29042298726829
364 7.37340345828423
365 7.45523124589743
366 7.53630254567991
367 7.61651228491498
368 7.6951699998651
369 7.7721493285051
370 7.84749932257693
371 7.9212449823789
372 7.99341464259676
373 7.87703421774716
374 7.96271289312904
375 8.03125890541383
376 8.09865038561611
377 8.16463390067958
378 8.22918719095743
379 8.29231216102043
380 8.35338271779251
381 8.41164693919696
382 8.46865657371518
383 8.52441509441933
384 7.9684056365756
385 3.65473372026301
386 3.12713562996999
387 3.00722757454171
388 3.13483744372719
389 3.34972207974691
390 3.57802010139261
391 3.80039667899864
392 4.00646579059052
393 4.18861939339091
394 4.3452291738783
395 4.47924953475093
396 4.59517452970676
397 4.46119600631766
398 4.54138769480767
399 4.62067052824289
400 4.69618812335394
401 4.76784178557678
402 4.83608275185582
403 4.90305493004161
404 4.91121723658299
405 4.92299362829996
406 4.94412626540147
407 4.975598362949
408 5.17121275316855
409 7.14546815402313
410 7.08363614082167
411 6.81677127507792
412 6.57428824523543
413 6.4222990445744
414 6.35477036938588
415 6.34336782186759
416 6.36263796182286
417 6.39651348471975
418 6.43612180614369
419 6.47811539977465
420 6.52305319016856
421 5.79431885099261
422 5.80639710738644
423 5.84763494864782
424 5.89138970609331
425 5.936116734208
426 5.98071125681219
427 6.02491982217589
428 6.06864264699012
429 6.11186303267959
430 6.1546127518289
431 6.19694777220039
432 9.08478900829703
433 6.59067138085326
434 6.59395389893743
435 6.69537317973058
436 6.78176913980109
437 6.83160228957762
438 6.85354514686914
439 6.85992887523333
440 6.85831126566571
441 6.85218120205991
442 6.84308892930271
443 6.83197636456392
444 6.81969695452905
445 5.82691391206887
446 5.80872047263045
447 5.7863724651466
448 5.77209229937825
449 5.76064243397131
450 5.75112037970545
451 5.74307878759443
452 5.73627804643465
453 5.73055462979723
454 5.72561630287503
455 5.72133686809982
456 6.20570444039013
457 5.58774277668462
458 5.36949276493797
459 5.02694415158766
460 4.56108187899402
461 4.18421303000727
462 3.96832781762041
463 3.89118524936878
464 3.93244420113407
465 3.97269672225922
466 4.08760461289192
467 4.27119295837688
468 4.48505599625618
469 5.10285544602242
470 5.25676250926713
471 5.4364098128843
472 5.60497333637996
473 5.76547334668521
474 5.91899644074571
475 6.06625158846135
476 6.20775062854352
477 6.34382503230408
478 6.4631961348148
479 6.57845036517917
480 6.69046085541399
481 6.55094169899765
482 6.68106670205167
483 6.7865655072132
484 6.88841385468846
485 6.98655804569226
486 7.0817148504856
487 7.17430963379794
488 7.2655651828409
489 7.35436041077197
490 7.44053914208182
491 7.52424386745684
492 7.60557012015184
493 7.70865373935872
494 7.78296328765776
495 7.8576261830735
496 7.9302820119722
497 8.00102328015901
498 8.06992847719164
499 8.13706884691848
500 8.20250971360791
501 8.26541538084548
502 8.32554506627089
503 8.38425284020343
504 7.89194272990704
505 4.08862967732327
506 3.67623323744701
507 3.55984037877456
508 3.7074156198963
509 3.97247052274419
510 4.26944090677129
511 4.56486393830416
512 4.83887125678009
513 5.07985322531155
514 5.28604285963664
515 5.46176676119573
516 5.6128918140055
517 5.71600115202985
518 5.83128482888621
519 5.93507017254312
520 6.02861292138622
521 6.11259724375919
522 6.18723627955743
523 6.2391485818284
524 6.28678920444128
525 6.34169232218815
526 6.39510690718415
527 6.44460723752902
528 6.71317381321207
529 6.37450852221027
530 6.27708540248785
531 5.97582051401398
532 5.73368813139888
533 5.59546682634836
534 5.54379075347944
535 5.54468161968499
536 5.57155428286787
537 5.60864134356559
538 5.64798616677451
539 5.68814711152083
540 5.73019988849417
541 3.22037328350029
542 3.06224400650227
543 3.03556780613918
544 3.03812386706717
545 3.04190046872533
546 3.04587636999864
547 3.04944644866755
548 3.05299071675423
549 3.05689057362428
550 3.06150534492118
551 3.07137003873931
552 5.14868260644963
553 3.00143556127094
554 2.59468445899949
555 2.73398620585484
556 3.07444205412328
557 3.23870099377343
558 3.25021601676734
559 3.23712082845726
560 3.23509618245276
561 3.24768559329581
562 3.26849836832425
563 3.28939404064529
564 3.30459214464715
565 3.23844653489221
566 3.23794625764499
567 3.23098802944951
568 3.22428500346197
569 3.21833069108462
570 3.2134312365716
571 3.20963287669411
572 3.20683905154745
573 3.20489510336307
574 3.20363429086728
575 3.20289931309807
576 3.35681677221669
577 1.94878832120384
578 2.06595477564474
579 2.02963099734883
580 2.01814139763076
581 2.02214271055002
582 2.03085422853884
583 2.04033061911484
584 2.04958227298527
585 2.05800900004783
586 2.06512368829917
587 2.07071232873129
588 2.07482591185659
589 2.05720618369226
590 2.06542275024754
591 2.06639128496576
592 2.06688340642622
593 2.06706208187973
594 2.06701565962427
595 2.06680980210232
596 2.06648641439549
597 2.06607021537709
598 2.06557528104675
599 2.06501041099182
600 3.52374612220172
601 3.35041916835195
602 2.447308574948
603 1.88302590587066
604 1.64038139060909
605 1.82563820977838
606 1.94194658313183
607 2.08075097634513
608 2.17136241954052
609 2.04257594785043
610 1.99444983731759
611 2.07818701451972
612 2.2040408370484
613 2.33253246439602
614 2.45424937609138
615 2.56229833095657
616 2.65672357092332
617 2.73806052256395
618 2.8067396928227
619 2.87026746650633
620 2.92861803687899
621 3.04572452820166
622 3.17701409742868
623 3.30357086948776
624 3.4131176108541
625 3.50970083738943
626 3.59858407946267
627 3.69984391517822
628 3.78638559693818
629 3.85793153894424
630 3.92047387556506
631 3.98089395584712
632 4.04084201663823
633 4.10153148259596
634 4.16200177348569
635 4.22133507529438
636 4.27884650704566
637 6.17048146021308
638 5.90715373019203
639 5.96769219292909
640 6.01489611038112
641 6.05731578578936
642 6.09593321073873
643 6.13203326861234
644 6.1663294344713
645 6.19926964339617
646 6.23115856219955
647 6.26221808353558
648 6.20033039672825
649 5.21021277997762
650 5.18689555352555
651 5.12785416958078
652 5.05558363941644
653 5.01708644041642
654 4.99579840823736
655 4.98993996961293
656 4.99418972508682
657 5.00302910664742
658 5.01267056454884
659 5.025488440279
660 5.04850803319876
661 4.78385248640751
662 4.83750438570541
663 4.83983136558951
664 4.79057271661366
665 4.74737668937549
666 4.70590201699162
667 4.66574484919914
668 4.6213046829817
669 4.57942020820313
670 4.54136535815577
671 4.50764449620034
672 4.53498223012084
673 4.05222997339158
674 4.123260868305
675 4.06873694263517
676 4.05529308236624
677 4.06340489711814
678 4.0752137711724
679 4.07648052060112
680 4.06521693297853
681 4.04382250773172
682 4.01505428444645
683 3.98261012621094
684 3.95080560271925
685 3.83608358309574
686 3.81131581830434
687 3.76981248390543
688 3.73182166216742
689 3.69638466321956
690 3.66420445358087
691 3.63537743546353
692 3.6098446582913
693 3.5873478604072
694 3.56753108638777
695 3.55000393576555
696 3.54573221186177
697 4.48504110198177
698 4.41942644987706
699 4.4389135775838
700 4.46568438697017
701 4.48796845203816
702 4.50023578972799
703 4.5041120389693
704 4.5020261958024
705 4.49538510802602
706 4.48499034470824
707 4.47159307891758
708 4.45609141680862
709 3.97861280299866
710 3.94693068280236
711 3.92093554711808
712 3.90087193702963
713 3.88385313605943
714 3.8687532672257
715 3.85526201291385
716 3.84317156155682
717 3.83226089935092
718 3.82235024535715
719 3.81328339023819
720 3.80042381516791
721 3.74815233635075
722 3.73524736233035
723 3.75328097027797
724 3.78011378459068
725 3.79835385535403
726 3.80745155721856
727 3.81088887745944
728 3.81298715675979
729 3.81244323386102
730 3.80939949084775
731 3.80433625845796
732 3.79796834608998
733 3.29287620803282
734 3.26232298067027
735 3.24230392379724
736 3.23253781193041
737 3.22528952945223
738 3.2196457504788
739 3.2149019940989
740 3.21070137814742
741 3.20697237791605
742 3.20365566310529
743 3.20069880876806
744 3.42159328128278
745 4.03847425014777
746 3.39775001711629
747 3.2060685670685
748 3.03917549811786
749 2.96209311560637
750 2.96781018933675
751 3.08235378329888
752 3.21649924549161
753 3.34897755968306
754 3.22875414380455
755 3.18834047160561
756 3.21198069366297
757 3.61590055006019
758 3.58929593611347
759 3.65667407534861
760 3.76170209418518
761 3.86169144758929
762 3.95815225501186
763 4.05169314357378
764 4.14247688641042
765 4.23059653537532
766 4.31607996407514
767 4.41443926538617
768 4.49270916623809
769 4.2556936573561
770 4.33318271274499
771 4.38108521950655
772 4.39919879965553
773 4.39212110404929
774 4.40315950508443
775 4.41970172112211
776 4.44316678357941
777 4.47098634585961
778 4.49996639335808
779 4.52764001352147
780 4.55252104477444
781 4.60468768001058
782 4.61636754889995
783 4.63181778081178
784 4.64314505929732
785 4.65149219861694
786 4.65720148245527
787 4.66071821770848
788 4.66251606187112
789 4.66309237253918
790 4.66293726350524
791 4.66250010471585
792 4.06895547713997
793 3.93270338446075
794 3.96456119939839
795 4.02475329684927
796 4.0495661072892
797 4.08533468757018
798 4.14888813050433
799 4.22607537340893
800 4.30549455892291
801 4.29172571256946
802 4.25365699878036
803 4.20558025139067
804 4.15185326809127
805 4.08601488741462
806 4.03659497515793
807 3.98884969392506
808 3.93945785745386
809 3.8904998848424
810 3.84347988058086
811 3.79977771219075
812 3.76032054982639
813 3.7255508605412
814 3.69545944078622
815 3.66972734438791
816 4.12386968015982
817 4.10779285609072
818 4.07625038655151
819 4.05841961906471
820 4.05659173974334
821 4.06118727009905
822 4.06236427088407
823 4.05777828089009
824 4.04838838429438
825 4.03462328136076
826 4.01732698324687
827 3.99731539862436
828 3.97558197565281
829 2.82355842760454
830 2.89383961384927
831 2.83902181147581
832 2.79859397492059
833 2.76611817032115
834 2.73812295118556
835 2.71328043757943
836 2.69095272026675
837 2.67068768692029
838 2.65212558114482
839 2.63497399223023
};
\end{groupplot}

\end{tikzpicture}


==> Images/tikz/temperature_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% matplotx's pacoty colourscheme 
\definecolor{C0}{RGB}{90,91,159}  % purple
\definecolor{C1}{RGB}{255,111,97}  % orange
\definecolor{C2}{RGB}{0,148,115}  % green
\definecolor{C3}{RGB}{217,79,112}  % red
\definecolor{C4}{RGB}{123,196,196}  % mint
\definecolor{C5}{RGB}{240,192,90}  % yellow
%
\definecolor{darkslategray}{RGB}{38,38,38}
\definecolor{lavender}{RGB}{234,234,242}
\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=darkslategray},
		ytick style={color=darkslategray},
	},
	every axis title/.style={anchor=south, at={(0.5,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=lavender,
		draw=white,
	}
}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\newcommand{\mh}{1.1*\axisdefaultheight}
\newcommand{\mw}{0.55*\axisdefaultwidth}

\begin{groupplot}[group style={group size=5 by 1, horizontal sep=0.1cm}, clip=false]
\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-14.35, xmax=301.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(T_j^\text{s}\) [$^\circ$C]},
ymin=63.7563427679354, ymax=86.0116027253364,
ytick style={color=black},
xtick={0, 144, 288},
xticklabels={0, 12, 24}
]
\node at (rel axis cs:0.5,1.1) {\textbf{a)} RB};
\addplot [thick, steelblue31119180]
table {%
0 79.893724219439
1 79.3741405718481
2 78.4505243523452
3 77.4186731564175
4 76.5275657939515
5 75.880741288807
6 75.4685146034908
7 75.2314379495498
8 75.1062245967551
9 75.044989043904
10 75.0173774196078
11 75.0062412768514
12 75.002674174044
13 75.0023500748833
14 75.0032888541412
15 75.0046394110026
16 75.0060651645828
17 75.0074493010669
18 75.0087594014009
19 75.0099892146942
20 75.011136944352
21 75.0121996971036
22 75.0131738335123
23 75.0140564649364
24 75.0148464319348
25 75.0155445983259
26 75.0161537638207
27 75.0166784550058
28 75.0171246866203
29 75.017499679334
30 75.0178115057576
31 75.018068670487
32 75.018279666112
33 75.0184525622795
34 75.0185946774876
35 75.0187123628394
36 75.0188109035748
37 75.0188945251537
38 75.0189664789076
39 75.0190291782076
40 75.0190843576814
41 75.0191332332911
42 75.0191766477729
43 75.0192151925429
44 75.0192493027489
45 75.0192793261012
46 75.0193055687567
47 75.0193283226675
48 75.0193478791697
49 75.0193645330836
50 75.0193785809811
51 75.0193903164526
52 75.0194000243407
53 75.0194079752449
54 75.0194144210644
55 75.0194195918638
56 75.019423694023
57 75.0194269096808
58 75.0194293971757
59 75.0192731006845
60 75.0189917825774
61 75.0189629059109
62 75.0190861837506
63 75.0192200953767
64 75.0193133405598
65 75.0193664242756
66 75.0193931881224
67 75.019405589794
68 75.0194109729145
69 75.0194131802067
70 75.0194140339701
71 75.0194143395206
72 75.0194144322007
73 75.0194144437422
74 75.0194144224787
75 75.0194143854005
76 75.0194143389711
77 75.0194142868539
78 75.0194142322842
79 75.0194141781354
80 75.0194141266272
81 75.0194140793401
82 75.0194140374176
83 75.0194140011861
84 75.019413970799
85 75.0194139456365
86 75.0194139252054
87 75.0194139087136
88 75.0194138956348
89 75.0194138849704
90 75.0194138764291
91 75.0194138696091
92 75.0194138643841
93 75.0194138598279
94 75.0194138563011
95 75.0280358899966
96 75.0249918537028
97 74.9775705824553
98 74.8988684534606
99 74.8069956108786
100 74.7118858839406
101 74.6173990581377
102 74.5246603278438
103 74.43386809379
104 74.3449955447457
105 74.2579986560647
106 74.1728538788821
107 74.0895514054736
108 74.008083235764
109 73.9284350284693
110 73.8505822081071
111 73.7744891226686
112 73.700110074717
113 73.627391342753
114 73.5562735752031
115 73.4866941509365
116 73.4185892660302
117 73.3518956318779
118 73.2865517574974
119 73.2652104002927
120 73.5913213142548
121 74.1153091092593
122 74.5394379083618
123 74.795320334927
124 74.9264076733398
125 74.9866216784847
126 75.0119579251676
127 75.0216803888972
128 75.0249054002201
129 75.0255988971737
130 75.0253731286665
131 75.0248442276422
132 75.0242352643189
133 75.0236256142185
134 75.0230462677547
135 75.0225124402724
136 75.0220329227492
137 75.021612121982
138 75.0212505672358
139 75.0209455317431
140 75.0206919449577
141 75.020483389881
142 75.0203129845651
143 75.0201740445124
144 75.020060507661
145 75.0199671537001
146 75.0198896688863
147 75.0198246084021
148 75.0197692997767
149 75.0197217198294
150 75.0196803670046
151 75.01964414236
152 75.0196122461935
153 75.0195840929924
154 75.0195592446175
155 75.0116121361797
156 74.9965781273109
157 74.9951094169646
158 75.0020734946391
159 75.0096214495232
160 75.0148697152633
161 75.0178458224499
162 75.0193328351602
163 75.0200083946307
164 75.0202889173919
165 75.0203921787049
166 75.020421206147
167 75.0204212709796
168 75.0204109988282
169 75.0203975071467
170 75.020383255781
171 75.0203689793412
172 75.020354864985
173 75.0203409782698
174 75.0203273836009
175 75.0203141555969
176 75.0203013624333
177 75.0202890507862
178 75.0202772396758
179 75.0202659219801
180 75.0202550702555
181 75.0202446439083
182 75.0202345958548
183 75.02022487781
184 75.0202154440005
185 75.0202062534365
186 75.0201972710372
187 75.0201884679101
188 75.0201798210712
189 75.0201713128027
190 75.0201629298578
191 75.0257661086772
192 75.0355832365406
193 75.0362375461535
194 75.0315073771166
195 75.0265119468714
196 75.0230668273693
197 75.0211179225239
198 75.02014175546
199 75.0196935922286
200 75.0195020484803
201 75.0194257323322
202 75.0193978957975
203 75.0193892322679
204 75.0193876696586
205 75.0193885676102
206 75.0193902906916
207 75.0193923175862
208 75.0193944835415
209 75.0193967078141
210 75.0193989165369
211 75.0194010355659
212 75.0194030004487
213 75.0194047651531
214 75.0194063051772
215 74.9791036843346
216 74.7085580325526
217 74.2921955184493
218 73.9166681790504
219 73.6511512343376
220 73.4807359581701
221 73.3693398415869
222 73.2883575320237
223 73.2212685770762
224 73.1601719179986
225 73.1018117185669
226 73.0450130524038
227 72.989382353839
228 72.9347569954354
229 72.881016158335
230 72.8280388312239
231 72.775709316457
232 72.7239304826711
233 72.6726322150785
234 72.6217733170419
235 72.5713385517547
236 72.5213330352798
237 72.471775777221
238 72.4226935759897
239 72.4714072368254
240 73.0717023106029
241 73.868322901732
242 74.4473690598969
243 74.769960651954
244 74.924713275201
245 74.9916717116449
246 75.0181172674035
247 75.027408356693
248 75.0299270323023
249 75.0299481465377
250 75.029122545877
251 75.0280537967111
252 75.026956454346
253 75.0259103231057
254 75.0249497944474
255 75.0240915744318
256 75.0233423058319
257 75.0227010781094
258 75.0221612772139
259 75.0217125481341
260 75.0213426692968
261 75.0210390781795
262 75.0207899358819
263 75.0205847499082
264 75.0204146425893
265 75.0202723713119
266 75.0201521967961
267 75.0200496745047
268 75.0199614214647
269 75.0198848909954
270 75.0198181730543
271 75.0197598275453
272 75.0197087515226
273 75.0196640776696
274 75.0196250995875
275 75.0195912190662
276 75.0195619104805
277 75.0195366981437
278 75.0195151429749
279 75.0194968355131
280 75.0194813929613
281 75.0194684586723
282 75.0194577027215
283 75.0194488227874
284 75.0194415447902
285 75.0194356230006
286 75.0194308396505
287 75.0194270039419
};
\addplot [thick, darkorange25512714]
table {%
0 79.9509244352317
1 79.8862533169879
2 79.7477155946602
3 79.4703826294719
4 79.0322967183533
5 78.4641866299813
6 77.8293198846835
7 77.1965665278698
8 76.6207924195357
9 76.1345063440982
10 75.748643889046
11 75.4583072379218
12 75.2496754404654
13 75.1057535449826
14 75.0101222521038
15 74.9488334262807
16 74.9109968875038
17 74.8886185666359
18 74.8761065325747
19 74.8696999413645
20 74.8669512039075
21 74.8663113699392
22 74.8668239776207
23 74.8679118962918
24 74.8692353568152
25 74.8706004894818
26 74.8719018043845
27 74.8730866226915
28 74.8741333412382
29 74.8750382686
30 74.8758077087147
31 74.8764532218045
32 74.8769887878611
33 74.8774290992948
34 74.8777885247408
35 74.8780804805586
36 74.8783170628285
37 74.8785088578269
38 74.8786648826585
39 74.8787926229659
40 74.8788981413917
41 74.8789862331367
42 74.8790606073898
43 74.8791240764067
44 74.8791787377882
45 74.8792261396682
46 74.8792674226935
47 74.8793034362396
48 74.8793348291264
49 74.8793621171376
50 74.8793857306332
51 74.8794060461993
52 74.8794234061417
53 74.8794381291859
54 74.8794505153132
55 74.8794608470394
56 74.8794693887847
57 74.8794763855165
58 74.8794820614391
59 74.8794834173489
60 74.879442779225
61 74.8793479870266
62 74.8792555134199
63 74.8792104155469
64 74.8792167492387
65 74.8792557339583
66 74.8793064374836
67 74.8793548454761
68 74.8793944986236
69 74.8794240361337
70 74.8794446416711
71 74.8794583370678
72 74.8794671029702
73 74.8794725417815
74 74.8794758236601
75 74.8794777492149
76 74.8794788421807
77 74.8794794342209
78 74.879479730438
79 74.879479855638
80 74.8794798848101
81 74.8794798625948
82 74.8794798152925
83 74.8794797583047
84 74.8794797002174
85 74.8794796455687
86 74.8794795968659
87 74.8794795548808
88 74.8794795196149
89 74.8794794904726
90 74.8794794667706
91 74.8794794477467
92 74.8794794325156
93 74.8794794203291
94 74.8794794107657
95 74.8796832819875
96 74.8815614277373
97 74.8813650132619
98 74.8695171738095
99 74.8394902723309
100 74.7907124770234
101 74.7264658353537
102 74.6512088351404
103 74.5689956170363
104 74.4829225521611
105 74.39513293739
106 74.3070229260401
107 74.2194676894452
108 74.1330024206301
109 74.0479482665016
110 73.9644932106864
111 73.8827415615742
112 73.8027435065869
113 73.7245128037513
114 73.6480377452412
115 73.5732884174717
116 73.5002219175522
117 73.428786373024
118 73.3589241658301
119 73.2909880353793
120 73.2490642678274
121 73.3111583714535
122 73.5089149751593
123 73.7899888988006
124 74.0802070868425
125 74.3300723182237
126 74.521459044662
127 74.6566776206643
128 74.7467472759523
129 74.804085504418
130 74.8392491392865
131 74.8600908406551
132 74.8720063362416
133 74.878514562015
134 74.8818285507443
135 74.88330396382
136 74.8837549262518
137 74.8836623822825
138 74.8833058461291
139 74.8828444135311
140 74.8823657158725
141 74.8819152440703
142 74.8815138818893
143 74.8811684192939
144 74.8808778827197
145 74.8806373493543
146 74.8804402268165
147 74.8802795819854
148 74.88014887546
149 74.8800423240437
150 74.8799550343817
151 74.8798830009152
152 74.8798230293056
153 74.8797726248458
154 74.879729870706
155 74.8795384677342
156 74.8772532651715
157 74.8721520855528
158 74.8672313925721
159 74.8649358357497
160 74.8654731932865
161 74.867791096786
162 74.870722291183
163 74.873489524606
164 74.8757395872574
165 74.877404306153
166 74.8785566114159
167 74.8793146885616
168 74.8797928621606
169 74.8800830380231
170 74.8802520249178
171 74.8803453484592
172 74.8803926587991
173 74.8804126362315
174 74.880416760856
175 74.8804119567094
176 74.8804023396766
177 74.8803903257462
178 74.8803773129995
179 74.8803640934408
180 74.8803510981477
181 74.8803385436644
182 74.8803265197885
183 74.8803150425517
184 74.880304086831
185 74.8802936065545
186 74.880283547209
187 74.8802738534359
188 74.8802644734295
189 74.8802553612396
190 74.8802464777027
191 74.8803516777801
192 74.8819066896672
193 74.8853041485063
194 74.8885096890719
195 74.8899454961548
196 74.8895170189651
197 74.8879354250993
198 74.8859695452084
199 74.8841251424902
200 74.88262887928
201 74.8815217022092
202 74.8807534643761
203 74.8802453918842
204 74.8799218695687
205 74.8797223134444
206 74.8796027546386
207 74.8795332499737
208 74.8794942950897
209 74.8794735908608
210 74.8794635657424
211 74.8794596405534
212 74.879459082281
213 74.8794602774634
214 74.8794622848665
215 74.878946915842
216 74.8616584577174
217 74.7806216332288
218 74.6098863014612
219 74.3709415636494
220 74.1079995319733
221 73.8593959169502
222 73.6459094098866
223 73.4724542063725
224 73.3345681112664
225 73.2242864712584
226 73.1336904191968
227 73.0564028286815
228 72.9878494539871
229 72.9249754312187
230 72.865826063867
231 72.8091755809644
232 72.7542565831796
233 72.7005835683947
234 72.6478455517582
235 72.5958430571658
236 72.5444510858984
237 72.4935963243784
238 72.4432419044538
239 72.3948574121379
240 72.3989904394736
241 72.581407038573
242 72.9576071347946
243 73.4188506506038
244 73.8528636561591
245 74.2014664660811
246 74.4540583729673
247 74.6244970521752
248 74.7336711028173
249 74.8008188277464
250 74.8406958003882
251 74.8635601559103
252 74.8761238117429
253 74.8826057862941
254 74.8855856262564
255 74.8866090795526
256 74.8865875785763
257 74.8860501291627
258 74.8852976979335
259 74.8844962593635
260 74.8837324185392
261 74.8830466038663
262 74.882452914246
263 74.8819510129603
264 74.8815332417869
265 74.8811888279334
266 74.8809063030999
267 74.8806748170796
268 74.8804847717648
269 74.8803280456287
270 74.8801979826049
271 74.8800892562747
272 74.8799976791981
273 74.8799199997551
274 74.8798537103963
275 74.879796879421
276 74.8797480107212
277 74.8797059315124
278 74.8796697055096
279 74.8796385679441
280 74.8796118783633
281 74.8795890874188
282 74.8795697142715
283 74.8795533316377
284 74.8795395562335
285 74.879528042823
286 74.8795184804736
287 74.8795105900899
};
\addplot [thick, forestgreen4416044]
table {%
0 79.9378241680085
1 79.8777120706014
2 79.820207729179
3 79.7647576312357
4 79.7096098529307
5 79.6511069308914
6 79.5831565029362
7 79.4974431419512
8 79.384517827693
9 79.2355179488516
10 79.0440321288395
11 78.8075440106564
12 78.528024010704
13 78.2115720430557
14 77.8673689433234
15 77.5063636912502
16 77.140052724196
17 76.7795095955866
18 76.4346563185277
19 76.1137145240758
20 75.8228121061822
21 75.5657741868857
22 75.3441389228035
23 75.1574020580563
24 75.0034394121389
25 74.8790185245525
26 74.780305778901
27 74.7032982587717
28 74.644144232655
29 74.5993476308114
30 74.565872493017
31 74.5411724039157
32 74.5231704580121
33 74.5102111913478
34 74.5010002503383
35 74.4945421731201
36 74.4900823402231
37 74.4870560709067
38 74.4850458435608
39 74.4837464447926
40 74.4829372465046
41 74.4824605677333
42 74.4822050482269
43 74.4820930431357
44 74.4820711796418
45 74.482103360348
46 74.4821656346964
47 74.4822424799372
48 74.4823241344533
49 74.48240470836
50 74.4824808625653
51 74.4825508984194
52 74.4826141409991
53 74.4826705290611
54 74.4827203486007
55 74.4827640643076
56 74.4828022164818
57 74.4828353607369
58 74.4828640349243
59 74.4828887384828
60 74.4829098929878
61 74.4829275725446
62 74.4829406638805
63 74.4829468026151
64 74.4829439255448
65 74.4829320217778
66 74.4829135916719
67 74.4828927347745
68 74.4828737052925
69 74.4828597477673
70 74.4828525661098
71 74.4828523726424
72 74.4828582794894
73 74.482868791166
74 74.4828822376768
75 74.4828970769814
76 74.4829120602218
77 74.4829262876726
78 74.4829391912788
79 74.4829504794682
80 74.4829600685974
81 74.4829680166883
82 74.4829744676051
83 74.482979608317
84 74.4829836387939
85 74.4829867526101
86 74.4829891257893
87 74.4829909115231
88 74.4829922388165
89 74.4829932135179
90 74.4829939206505
91 74.4829944272821
92 74.4829947854586
93 74.4829950349777
94 74.482995205929
95 74.4829955731489
96 74.4829978568339
97 74.4830157612127
98 74.4830813515798
99 74.483118961605
100 74.4826886985565
101 74.4808068574059
102 74.4759997173015
103 74.4665633896035
104 74.4508933334068
105 74.4277550482211
106 74.3964325179855
107 74.3567532553483
108 74.3090233855963
109 74.2539146465243
110 74.1923384048823
111 74.1253297914262
112 74.0539537319178
113 73.9792363383903
114 73.9021200660794
115 73.8234385812378
116 73.743906567389
117 73.6641199796603
118 73.5845630029222
119 73.5056183848909
120 73.4275752755649
121 73.3508541147857
122 73.2773134732063
123 73.2124869948324
124 73.1660898918553
125 73.1491420457895
126 73.1694485435834
127 73.2284516719444
128 73.3210257665501
129 73.4376422518796
130 73.5672919834238
131 73.699850643143
132 73.82738930682
133 73.9445467845853
134 74.0483101163398
135 74.1375272610816
136 74.2123671209722
137 74.2738387312583
138 74.3234116970921
139 74.3627414572977
140 74.3934854819548
141 74.4171909634593
142 74.4352349145753
143 74.4488003956544
144 74.4588760707926
145 74.4662696012804
146 74.4716281885343
147 74.4754617944794
148 74.4781662296087
149 74.4800444907648
150 74.4813255474317
151 74.4821803075274
152 74.482734819105
153 74.4830809451958
154 74.4832848336082
155 74.4833933230013
156 74.4834373504323
157 74.483422315426
158 74.4832871767196
159 74.4829021012304
160 74.4821517758069
161 74.4810299962451
162 74.4796646204962
163 74.4782680410666
164 74.4770587515285
165 74.4761984759132
166 74.4757641925757
167 74.4757519872416
168 74.4760994883165
169 74.476713500742
170 74.4774939695709
171 74.4783504297059
172 74.4792107041033
173 74.4800234723539
174 74.4807568621045
175 74.4813949912054
176 74.4819338667114
177 74.4823775047263
178 74.4827346996592
179 74.4830165753873
180 74.4832348777604
181 74.483400886036
182 74.4835247966988
183 74.4836154423631
184 74.4836802310324
185 74.4837252184399
186 74.4837552511945
187 74.4837741387856
188 74.4837848284675
189 74.4837895680795
190 74.4837900495024
191 74.4837876778299
192 74.4837848256734
193 74.483794392045
194 74.4838693020877
195 74.4841037823949
196 74.4845776439986
197 74.4852950436991
198 74.4861703761721
199 74.4870628215175
200 74.4878287423035
201 74.488362853031
202 74.4886160285287
203 74.4885922426562
204 74.488333539251
205 74.4879018113048
206 74.487363116745
207 74.4867769688589
208 74.486190710381
209 74.4856378910752
210 74.4851392368141
211 74.4847049494655
212 74.4843374194934
213 74.4840337868813
214 74.4837880708452
215 74.4835919932995
216 74.4834209886166
217 74.483124766963
218 74.4818199315904
219 74.476749885221
220 74.4627513382313
221 74.4332147391702
222 74.3820947452268
223 74.3058226496685
224 74.2042688684395
225 74.0805874681625
226 73.9402768531623
227 73.789940854036
228 73.6361403951182
229 73.4845523636658
230 73.3394999582676
231 73.2038183372882
232 73.0789676419537
233 72.9652911057671
234 72.8623271332021
235 72.7691091775361
236 72.6844153892872
237 72.6069538817742
238 72.5354856697547
239 72.4688951125473
240 72.4062365253769
241 72.3473144773757
242 72.2954844855155
243 72.2613799626562
244 72.2618251655911
245 72.3125885221598
246 72.4204154024786
247 72.5800663835369
248 72.7772083359177
249 72.9939508082711
250 73.213621969377
251 73.4233580698356
252 73.6147440394711
253 73.7833166841692
254 73.927631498991
255 74.0483043316132
256 74.1472066281066
257 74.22685984544
258 74.290014070786
259 74.3393754040096
260 74.3774446200914
261 74.4064345986019
262 74.4282407485584
263 74.4444450676091
264 74.4563398686152
265 74.4649614772118
266 74.4711274537432
267 74.4754732881223
268 74.4784862248351
269 74.4805350514812
270 74.4818954587926
271 74.4827710609212
272 74.4833104378129
273 74.4836206934416
274 74.4837780633649
275 74.4838360891166
276 74.4838318297832
277 74.4837905199178
278 74.4837290180524
279 74.4836583279263
280 74.483585418927
281 74.4835145238551
282 74.4834480522168
283 74.4833872240641
284 74.4833325035356
285 74.4832838907671
286 74.4832411149919
287 74.4832037597188
};
\addplot [thick, crimson2143940]
table {%
0 79.8916315573081
1 79.3609579309336
2 78.4233228711903
3 77.3838125648683
4 76.4941156622606
5 75.8546442285496
6 75.4511588442178
7 75.2213128938219
8 75.1009914958015
9 75.0426527492971
10 75.0166029226603
11 75.006256171146
12 75.0030744127728
13 75.0029396410137
14 75.0039778039448
15 75.0053875852998
16 75.0068539900169
17 75.0082687858653
18 75.0096026734832
19 75.0108505459089
20 75.0120112505997
21 75.0130825604117
22 75.0140616187611
23 75.0149463698832
24 75.0157364419105
25 75.016433373708
26 75.0170405004071
27 75.0175627481
28 75.0180064147547
29 75.0183789119099
30 75.0186884324771
31 75.0189435485397
32 75.0191527812982
33 75.0193242011717
34 75.0194651085127
35 75.0195818246758
36 75.019679599462
37 75.0197626216719
38 75.0198341079863
39 75.0198964411247
40 75.0199513300959
41 75.0199999704876
42 75.0200431895887
43 75.0200815676522
44 75.0201155321441
45 75.02014542575
46 75.020171551525
47 75.020194199609
48 75.0202136603257
49 75.0202302279162
50 75.0202441985618
51 75.0202558655001
52 75.0202655131767
53 75.0202734117146
54 75.0202798124575
55 75.0202849448476
56 75.0202890146047
57 75.0202922031925
58 75.0202946682835
59 75.020134569035
60 75.0198507410306
61 75.0198260290081
62 75.0199531949192
63 75.0200883425564
64 75.0201811602775
65 75.020233365749
66 75.0202593848944
67 75.0202713052431
68 75.0202764204591
69 75.0202784926701
70 75.0202792828007
71 75.0202795594844
72 75.0202796389485
73 75.0202796439033
74 75.0202796187954
75 75.0202795790722
76 75.0202795306632
77 75.0202794770931
78 75.0202794209732
79 75.0202793663634
80 75.0202793144366
81 75.0202792668789
82 75.0202792248642
83 75.0202791886281
84 75.0202791583143
85 75.0202791332488
86 75.0202791129072
87 75.0202790965108
88 75.0202790835482
89 75.0202790729556
90 75.0202790645272
91 75.0202790577527
92 75.0202790525723
93 75.020279048074
94 75.020279044548
95 75.0291000439856
96 75.0257855292933
97 74.9774221657998
98 74.8978608278826
99 74.8054962869356
100 74.7101920421048
101 74.6156737526191
102 74.5229744924822
103 74.4322464665368
104 74.3434437739896
105 74.2565157446191
106 74.1714370114066
107 74.0881975412906
108 74.0067895121859
109 73.9271987868843
110 73.849400930043
111 73.7733603672212
112 73.6990314408703
113 73.6263604570405
114 73.5552880980835
115 73.4857517938311
116 73.4176878120704
117 73.351032955504
118 73.2857258400288
119 73.2654324698121
120 73.5978545397189
121 74.1262375249343
122 74.5499625094726
123 74.80321238164
124 74.9316050059774
125 74.9898720962978
126 75.0140376816627
127 75.0231363261965
128 75.0260550226262
129 75.026604796836
130 75.0263115823687
131 75.0257491281932
132 75.0251215786926
133 75.0245004547039
134 75.0239136043664
135 75.0233749111287
136 75.0228924595083
137 75.0224701548014
138 75.0221081116209
139 75.021803257271
140 75.0215502471501
141 75.0213424618073
142 75.0211728810795
143 75.0210347345916
144 75.0209219135966
145 75.0208291782489
146 75.0207522125465
147 75.0206875792713
148 75.0206326182737
149 75.0205853200703
150 75.0205441962009
151 75.0205081592057
152 75.0204764188643
153 75.0204483971264
154 75.0204236615041
155 75.0122857572881
156 74.997111650118
157 74.9958667487098
158 75.0030440600991
159 75.0106595105341
160 75.0158830106775
161 75.0188094150619
162 75.0202543827227
163 75.0209027923641
164 75.0211682267351
165 75.0212639064034
166 75.0212893881895
167 75.0212878671995
168 75.0212768873739
169 75.0212630566039
170 75.0212486152499
171 75.0212342118476
172 75.0212200033512
173 75.0212060457251
174 75.0211923998664
175 75.0211791378225
176 75.0211663248326
177 75.0211540043489
178 75.0211421922593
179 75.0211308787133
180 75.021120034095
181 75.0211096162166
182 75.0210995769095
183 75.021089867221
184 75.0210804410165
185 75.021071257158
186 75.021062280559
187 75.0210534823978
188 75.0210448398037
189 75.0210363351839
190 75.0210279554169
191 75.0267652864306
192 75.0366665182339
193 75.0371679829353
194 75.0322986900105
195 75.0272611562798
196 75.0238337793602
197 75.0219181761224
198 75.0209698132723
199 75.0205394861155
200 75.020357815305
201 75.0202864507174
202 75.0202609319197
203 75.0202533110231
204 75.0202522204469
205 75.0202533504675
206 75.0202552076821
207 75.020257326347
208 75.0202595612614
209 75.020261838056
210 75.0202640853083
211 75.0202662307716
212 75.0202682120914
213 75.0202699855004
214 75.0202715286698
215 74.9789274113623
216 74.7034066674274
217 74.283112080829
218 73.9075705835068
219 73.644341246869
220 73.4764150092891
221 73.3667960722199
222 73.2868403494009
223 73.2202712969187
224 73.1594170337888
225 73.1011664682198
226 73.0444202624369
227 72.9888194568143
228 72.9342154569835
229 72.8804923911268
230 72.8275307262399
231 72.7752152035563
232 72.7234489790588
233 72.6721622978372
234 72.6213143801538
235 72.5708903924024
236 72.5208957819468
237 72.471349788047
238 72.4222793332294
239 72.4731189547651
240 73.0826173237372
241 73.8839080646345
242 74.4612292175671
243 74.779814986904
244 74.9309091160072
245 74.9953717263021
246 75.0203814110054
247 75.0289361743703
248 75.0311044827062
249 75.0309643796214
250 75.0300632284194
251 75.0289563028954
252 75.0278375112332
253 75.0267783063742
254 75.0258096678241
255 75.0249466976004
256 75.0241950619584
257 75.0235531207988
258 75.0230136807035
259 75.0225659387997
260 75.0221973478154
261 75.0218951256821
262 75.0216472987976
263 75.0214433025191
264 75.0212742296985
265 75.0211328349441
266 75.0210133911544
267 75.0209114728917
268 75.0208237181221
269 75.0207476000376
270 75.0206812259533
271 75.0206231701135
272 75.0205723409427
273 75.0205278798474
274 75.0204890869658
275 75.0204553688954
276 75.0204262035179
277 75.020401117719
278 75.020379674341
279 75.0203614654201
280 75.0203461093884
281 75.0203332506694
282 75.0203225603213
283 75.0203137369476
284 75.0203065073624
285 75.0203006266969
286 75.0202958780131
287 75.0202920713031
};
\addplot [thick, mediumpurple148103189]
table {%
0 79.9375801403747
1 79.8761508606005
2 79.8143455154848
3 79.744681716926
4 79.65208233569
5 79.5171679244395
6 79.3223190259241
7 79.0570863741409
8 78.7210249538029
9 78.3237678807308
10 77.8830308480056
11 77.4214072466062
12 76.9627223605053
13 76.5286125062448
14 76.1359009984316
15 75.7951726502096
16 75.5106575845404
17 75.2811970130434
18 75.1018254755427
19 74.9654639392993
20 74.8643521599872
21 74.791050206125
22 74.7390078282299
23 74.7027933734884
24 74.67809886494
25 74.6616228460249
26 74.6509033419995
27 74.6441450179337
28 74.640063278448
29 74.6377542556135
30 74.6365917984123
31 74.636148755553
32 74.6361384222202
33 74.6363718852418
34 74.6367274626648
35 74.6371291036365
36 74.6375312938372
37 74.6379086109472
38 74.6382485641378
39 74.6385467322575
40 74.6388035004056
41 74.6390219027901
42 74.6392062276679
43 74.6393611446413
44 74.6394911869325
45 74.6396004713325
46 74.6396925738309
47 74.6397705031006
48 74.6398367319838
49 74.6398932593385
50 74.6399416840979
51 74.639983279897
52 74.6400190635086
53 74.6400498536291
54 74.6400763189559
55 74.6400990157914
56 74.6401184163017
57 74.6401349290858
58 74.6401489135181
59 74.6401606684956
60 74.6401692927877
61 74.6401688070554
62 74.6401518044557
63 74.6401186796979
64 74.6400784379532
65 74.6400424931506
66 74.6400189690042
67 74.6400107200045
68 74.640016271017
69 74.6400318273805
70 74.6400530742811
71 74.6400762889692
72 74.6400987960994
73 74.6401189850559
74 74.6401361099583
75 74.6401500279542
76 74.6401609601314
77 74.640169308494
78 74.6401755326234
79 74.6401800762628
80 74.6401833301905
81 74.6401856186749
82 74.6401871995718
83 74.6401882714591
84 74.6401889833849
85 74.6401894449434
86 74.6401897352861
87 74.6401899105958
88 74.6401900101621
89 74.6401900611072
90 74.640190081795
91 74.6401900844633
92 74.6401900770925
93 74.6401900647257
94 74.6401900508848
95 74.6401914321259
96 74.6402577891382
97 74.6405674614563
98 74.6406885747053
99 74.6387602907149
100 74.6318112140415
101 74.6168211367827
102 74.5916365326702
103 74.5553485382948
104 74.50820720399
105 74.4512997497102
106 74.386183719571
107 74.314579464469
108 74.2381566683189
109 74.1584102300356
110 74.076604897805
111 73.9937656598129
112 73.9106945756935
113 73.8280001325175
114 73.7461302291797
115 73.6654037671361
116 73.5860384704815
117 73.508174179561
118 73.4318917425326
119 73.3572286513942
120 73.2846208857579
121 73.2198617786219
122 73.1811601605215
123 73.1917145028912
124 73.2636060612131
125 73.3908576218625
126 73.5546793565929
127 73.7329438186816
128 73.9071111465364
129 74.0649328746396
130 74.2002127597008
131 74.3113107842067
132 74.3994763686763
133 74.4674838220205
134 74.5186803923957
135 74.5563993952115
136 74.5836452228536
137 74.6029600177615
138 74.6164007334657
139 74.6255760787274
140 74.6317103555121
141 74.6357143011414
142 74.6382520889501
143 74.6397994666869
144 74.6406914960894
145 74.641160253079
146 74.6413637351786
147 74.6414075142064
148 74.6413606424483
149 74.6412671411842
150 74.6411541708042
151 74.6410377548991
152 74.6409267299138
153 74.6408254264663
154 74.6407354563713
155 74.6406558798612
156 74.6405267348588
157 74.640025941804
158 74.6387511993904
159 74.6367141124888
160 74.6343906591005
161 74.6323865571939
162 74.6311260951877
163 74.6307444437941
164 74.6311409955385
165 74.6320915669554
166 74.6333481754065
167 74.6346999960122
168 74.635997496607
169 74.6371522317907
170 74.6381247931662
171 74.6389095996889
172 74.6395212063729
173 74.6399839252736
174 74.6403248992174
175 74.6405700268631
176 74.640741940404
177 74.64085930856
178 74.6409369046842
179 74.6409860549258
180 74.6410152253426
181 74.6410306119901
182 74.641036667263
183 74.6410365377648
184 74.6410324121742
185 74.6410257885131
186 74.6410176743854
187 74.6410087342882
188 74.6409993961473
189 74.640989927277
190 74.6409804874616
191 74.6409719119199
192 74.641006361986
193 74.6413032787289
194 74.642125419138
195 74.6434525224104
196 74.644960608975
197 74.6462484664623
198 74.6470402800782
199 74.6472520749944
200 74.6469538574638
201 74.6462951110781
202 74.6454395552421
203 74.6445256594116
204 74.6436512277764
205 74.6428737961954
206 74.6422186814231
207 74.6416890332005
208 74.6412748507299
209 74.640959803976
210 74.6407257769927
211 74.6405555339704
212 74.6404340358561
213 74.640348887305
214 74.6402902825668
215 74.6402478421352
216 74.6398957169906
217 74.6359051622159
218 74.6182501123046
219 74.5728695356718
220 74.489135077071
221 74.3650143493738
222 74.2072201885048
223 74.0279669775608
224 73.8408885829419
225 73.6578291644625
226 73.4871416804907
227 73.333375781662
228 73.197876907651
229 73.0797704824131
230 72.9769389583835
231 72.8867859643979
232 72.8067346275921
233 72.7344954325392
234 72.6681708567464
235 72.6062618469371
236 72.5476251063406
237 72.4914124342438
238 72.4370092909768
239 72.3839875346083
240 72.3332575696172
241 72.2972730541412
242 72.3092439158435
243 72.4031330800676
244 72.5867691688811
245 72.8386177973441
246 73.1233325502168
247 73.40780885172
248 73.6690084941583
249 73.8947262219475
250 74.0811234682731
251 74.2296846126813
252 74.344716572889
253 74.4316301714602
254 74.4958958000635
255 74.542485755398
256 74.5756337735484
257 74.5987845737847
258 74.6146463879546
259 74.6252907404869
260 74.6322660578529
261 74.6367067123618
262 74.6394287102955
263 74.6410090185126
264 74.6418487381712
265 74.6422219056841
266 74.6423122837291
267 74.6422405377263
268 74.6420839544393
269 74.6418905167905
270 74.64168879302
271 74.6414947755821
272 74.6413165320892
273 74.6411573104244
274 74.6410175682361
275 74.6408962658313
276 74.6407916635629
277 74.6407017925273
278 74.6406247150566
279 74.6405586541352
280 74.6405020442271
281 74.6404535378213
282 74.6404119892331
283 74.6403764287955
284 74.6403460349788
285 74.6403201084216
286 74.6402980495573
287 74.6402793404555
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-14.35 85
301.35 85
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
18 65
19 65
20 65
21 65
22 65
23 65
24 65
25 65
26 65
27 65
28 65
29 65
30 65
31 65
32 65
33 65
34 65
35 65
36 65
37 65
38 65
39 65
40 65
41 65
42 65
43 65
44 65
45 65
46 65
47 65
48 65
49 65
50 65
51 65
52 65
53 65
54 65
55 65
56 65
57 65
58 65
59 65
60 65
61 65
62 65
63 65
64 65
65 65
66 65
67 65
68 65
69 65
70 65
71 65
72 65
73 65
74 65
75 65
76 65
77 65
78 65
79 65
80 65
81 65
82 65
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 65
228 65
229 65
230 65
231 65
232 65
233 65
234 65
235 65
236 65
237 65
238 65
239 65
240 65
241 65
242 65
243 65
244 65
245 65
246 65
247 65
248 65
249 65
250 65
251 65
252 65
253 65
254 65
255 65
256 65
257 65
258 65
259 65
260 65
261 65
262 65
263 65
264 65
265 65
266 65
267 65
268 65
269 65
270 65
271 65
272 65
273 65
274 65
275 65
276 65
277 65
278 65
279 65
280 65
281 65
282 65
283 65
284 65
285 65
286 65
287 65
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-14.35, xmax=301.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=63.7563427679354, ymax=86.0116027253364,
ytick style={color=black},
yticklabels={},
xtick={0, 144, 288},
xticklabels={0, 12, 24}
]
\node at (rel axis cs:0.5,1.1) {\textbf{b)} AV};
\addplot [thick, steelblue31119180]
table {%
0 79.8044912213053
1 78.4357981314277
2 75.6251163395967
3 72.1210871349472
4 68.9036702115721
5 66.7198496464575
6 65.6335687070744
7 65.2103327060449
8 65.0705693123709
9 65.0337400360719
10 65.0321272334241
11 65.039927923065
12 65.0469082047269
13 65.0506017673623
14 65.0521872558112
15 65.0533545187064
16 65.0548253025095
17 65.0564178260583
18 65.0577012208029
19 65.0584713974551
20 65.0588360536651
21 65.0590579944106
22 65.0593724290484
23 65.0598943872152
24 65.060621030641
25 65.0614819603704
26 65.0623923707719
27 65.0632865555212
28 65.0641291759176
29 65.064911379286
30 65.0656404012165
31 65.0663289955594
32 65.0669879578296
33 65.0676225409279
34 65.0682320850166
35 65.0688115977633
36 65.0693540531137
37 65.0698525255153
38 65.0703016985069
39 65.0706986353724
40 65.0710429162802
41 65.0713363421203
42 65.0715824090214
43 65.0717857197492
44 65.0719514390502
45 65.0720848510986
46 65.0721910371288
47 65.0722746669641
48 66.3220514609546
49 70.4330576210862
50 73.3390920507651
51 74.6386119622924
52 75.1208007773321
53 75.2794331919212
54 75.3259117857008
55 75.3366013421936
56 75.3356233707507
57 75.3301912706804
58 75.3229373394091
59 75.3152629442952
60 75.3080051032692
61 75.3015823582809
62 75.2961166984368
63 75.2915591690077
64 75.2877868198294
65 75.2846614297713
66 75.2820577989958
67 75.2798733067295
68 75.2780280037752
69 75.2764609452485
70 75.2751257206449
71 75.2739864630857
72 75.1042665273602
73 74.0457188323313
74 72.4466472408434
75 71.06620451366
76 70.2098570460094
77 69.7898875575333
78 69.6171403651941
79 69.5557896718257
80 69.5375721250075
81 69.5342416912915
82 69.5353512555953
83 69.5373366638337
84 69.5391680096661
85 69.5406930597033
86 69.5419839506442
87 69.5431099077175
88 69.5441004063987
89 69.5449673337541
90 69.5457238666364
91 69.5463875355968
92 69.5469758502592
93 69.5475030304925
94 69.5479801194739
95 69.5484166618591
96 69.7013297124454
97 70.1096855252397
98 70.3990288031012
99 70.5163013064962
100 70.5308571603976
101 70.4942957875033
102 70.4322452116697
103 70.3565729774016
104 70.2728639631693
105 70.183794798611
106 70.090689304309
107 69.994299313352
108 69.8951974030083
109 69.7939472792357
110 69.6911481492907
111 69.5874178161991
112 69.4833557999335
113 69.3795089244168
114 69.2763484519774
115 69.1742599439166
116 69.0735433420459
117 68.9744197438926
118 68.8770416845784
119 68.7815045794999
120 68.9666708259349
121 69.8406390815394
122 70.5198400329606
123 70.7770043114517
124 70.7830816200709
125 70.6848665223201
126 70.5520213805648
127 70.410516496255
128 70.2686207382994
129 70.1285788905143
130 69.99079867338
131 69.8551608664461
132 69.7214061988272
133 69.5892592061079
134 69.4584755332972
135 69.3288588268649
136 69.2002609170125
137 69.0725731918986
138 68.9457150742871
139 68.8196233641449
140 68.6957778366131
141 68.5790599113101
142 68.4699052903917
143 68.3659451998603
144 68.2128074042455
145 68.2233899134731
146 68.3956713233111
147 68.517521723694
148 68.5708549357806
149 68.5894981656174
150 68.5951664765511
151 68.5966660740215
152 68.5969979132348
153 68.597089747874
154 68.5971804593373
155 68.597300439957
156 68.5974355558474
157 68.5975731416427
158 68.5977071751651
159 68.5978345100756
160 68.5979522577327
161 68.5980573384199
162 68.5981470087736
163 68.5982194373196
164 68.5982739904854
165 68.5983112228549
166 68.5983326689565
167 68.5983405372868
168 69.7245397870277
169 74.4695398904668
170 78.7431794482409
171 81.1890373885755
172 82.3821672519073
173 82.9246436319294
174 83.1620562038751
175 83.2620351906706
176 83.3002164473631
177 83.3101576451589
178 83.3071369456735
179 83.2984560291897
180 83.2877615871765
181 83.2768999064127
182 83.2667690684754
183 83.2577486048671
184 83.2499351121538
185 83.2432780973073
186 83.2376591343697
187 83.2329368860207
188 83.2289712624744
189 83.2256350427666
190 83.2228182579
191 83.2204286543989
192 83.1719005641817
193 82.7362808526339
194 81.7472521481959
195 80.4203700185265
196 79.0627165791432
197 77.8979125577015
198 77.0227983613825
199 76.4323395296952
200 76.0679854002104
201 75.8595267497409
202 75.7479538037232
203 75.6919298322193
204 75.6657191105134
205 75.6546159328121
206 75.6507655006044
207 75.6502015514001
208 75.6510189670125
209 75.6523478059216
210 75.6538150356844
211 75.6552749147809
212 75.6566780881083
213 75.6580104031993
214 75.6592668884394
215 75.660443230972
216 75.5053007862429
217 74.4484492872262
218 72.7350791842971
219 71.1546660760442
220 70.1148477440523
221 69.5806474239335
222 69.3531650590036
223 69.2700622499983
224 69.2445606259041
225 69.2394449615653
226 69.2406031064668
227 69.2430809646676
228 69.245379383864
229 69.2472539014587
230 69.2488091219051
231 69.2501541944777
232 69.2513347156813
233 69.2523644096785
234 69.2532580452528
235 69.2540389278037
236 69.2547316536993
237 69.2553551794699
238 69.2559219541266
239 69.2564410072004
240 68.9346109872426
241 67.4490416161724
242 66.0515698324012
243 65.3663595030133
244 65.1286897160958
245 65.0620891711665
246 65.0486382138086
247 65.0497612045397
248 65.0533484989204
249 65.0561473559977
250 65.05794609829
251 65.0591824809305
252 65.0601546073509
253 65.0609704671093
254 65.0616668420635
255 65.0622799468299
256 65.0628552486269
257 65.0634344729118
258 65.064044556656
259 65.0646946690157
260 65.0653789618876
261 65.066081619771
262 65.0667820509661
263 65.067459234837
264 65.1302170728953
265 65.1551849301633
266 65.1099465660593
267 65.080409709811
268 65.0697908359653
269 65.0669175604477
270 65.0664350861435
271 65.0666036620488
272 65.06688943749
273 65.0671431459289
274 65.0673451780592
275 65.0675084533551
276 65.0676455390604
277 65.0677636239069
278 65.067866893378
279 65.0679585775879
280 65.0680416070026
281 65.0681185691106
282 65.0681915420068
283 65.0682620184087
284 65.0683309377417
285 65.0683987860156
286 65.0684657225143
287 65.0685317044675
};
\addplot [thick, darkorange25512714]
table {%
0 79.9503750599333
1 79.8595745014905
2 79.5558772381405
3 78.8055942043767
4 77.4650984859941
5 75.5699457028021
6 73.3348582647978
7 71.0671736070896
8 69.0567357353993
9 67.488525417053
10 66.4035221612626
11 65.7290499936072
12 65.3472564827357
13 65.1482325183186
14 65.0516014516428
15 65.0074509216047
16 64.9885496365806
17 64.981354028994
18 64.9794044988564
19 64.979604897157
20 64.9804732372093
21 64.9813745329636
22 64.9821363642646
23 64.9828042898667
24 64.9834795532403
25 64.9842324592071
26 64.9850781566107
27 64.9859896501633
28 64.986922900891
29 64.9878377596216
30 64.988708645914
31 64.989525820426
32 64.9902910331822
33 64.9910114313906
34 64.9916943777843
35 64.9923443584362
36 64.9929620242306
37 64.9935447831236
38 64.9940881806257
39 64.9945874141202
40 64.9950385598866
41 64.9954393301446
42 64.9957893567479
43 64.9960901017204
44 64.9963445307164
45 64.9965566779219
46 64.9967312011121
47 64.9968729894125
48 65.0382509105747
49 65.8670505522439
50 68.0377502397394
51 70.487953312794
52 72.3887853504589
53 73.615377022826
54 74.3330830400949
55 74.7329191093001
56 74.9506761882914
57 75.0673657689559
58 75.1281657836522
59 75.1579170503168
60 75.1704288036677
61 75.1735238204441
62 75.1716994575093
63 75.1675469418426
64 75.1625351759599
65 75.1574633215578
66 75.1527325618122
67 75.1485130455525
68 75.1448467283877
69 75.1417097182031
70 75.1390488324069
71 75.1368019377576
72 75.1326926188976
73 75.0628431105877
74 74.7491351920212
75 74.0921531691334
76 73.1773045516357
77 72.1920083517297
78 71.3077082643585
79 70.6173922781698
80 70.1350939658264
81 69.8271998579463
82 69.6449504894545
83 69.5440152957739
84 69.4915387102377
85 69.4660523729144
86 69.4547466505111
87 69.4504994090242
88 69.4495664449084
89 69.4500663035352
90 69.4510918317058
91 69.4522278655513
92 69.4533011383442
93 69.4542532280977
94 69.4550768615339
95 69.4557850007262
96 69.4615260295758
97 69.5370905334871
98 69.7266508123054
99 69.9592897172143
100 70.1550255983905
101 70.2810750091583
102 70.3395966233116
103 70.34574382981
104 70.315378575901
105 70.2608521565263
106 70.1905935169383
107 70.1099509223336
108 70.0221987238715
109 69.9293526460694
110 69.8327305862873
111 69.7332951535543
112 69.6318380385228
113 69.5290629020648
114 69.4256111523138
115 69.3220611702137
116 69.2189194985947
117 69.116613481245
118 69.0154889211574
119 68.915812992146
120 68.8259272699032
121 68.883941327393
122 69.2306927139963
123 69.7135618563254
124 70.1258564136428
125 70.3815959364089
126 70.489553922631
127 70.4914279554193
128 70.4275663604413
129 70.3267610665936
130 70.2067916591296
131 70.0777283435431
132 69.944936214687
133 69.8111217293707
134 69.677564074221
135 69.5448092874369
136 69.413045946619
137 69.2823012946059
138 69.1525387920872
139 69.0237029199331
140 68.8957784721692
141 68.7695569315804
142 68.6470336295658
143 68.5297694755667
144 68.4155195989028
145 68.2966126166286
146 68.2323995379799
147 68.255301852309
148 68.3237209132283
149 68.3927616074666
150 68.4435552352372
151 68.4752195799995
152 68.4930166522666
153 68.5023381674911
154 68.5069911989051
155 68.5092527839445
156 68.5103533417837
157 68.5109120747189
158 68.5112248486054
159 68.5114276443254
160 68.5115806955556
161 68.5117091449844
162 68.5118221233674
163 68.5119217433929
164 68.5120074465003
165 68.5120781296364
166 68.5121331335366
167 68.5121726075348
168 68.5429540727946
169 69.2667391630117
170 71.4594308444679
171 74.340108690415
172 76.9557882855103
173 78.9463782301645
174 80.3338674745426
175 81.2637534573833
176 81.878774267202
177 82.2845666209388
178 82.5521379954961
179 82.7279331255094
180 82.8423580328395
181 82.9155380182172
182 82.9609651733796
183 82.9877841425572
184 83.002239669889
185 83.0086109789009
186 83.0098280550084
187 83.0078866031112
188 83.0041324396607
189 82.9994590855788
190 82.994446329838
191 82.9894578808686
192 82.9844660482572
193 82.9693925004642
194 82.8972734180578
195 82.695848335199
196 82.3110724923067
197 81.7337246777269
198 80.9992281128099
199 80.1714963937896
200 79.3227135644519
201 78.5167420850626
202 77.7993996340408
203 77.1955975482861
204 76.7115910294561
205 76.3400127837951
206 76.0655537427415
207 75.8698223737186
208 75.734728967903
209 75.6443905360973
210 75.5858926125572
211 75.5493199322463
212 75.5274007817877
213 75.5150022826949
214 75.5086179279761
215 75.5059190461411
216 75.5036217094511
217 75.4448629250027
218 75.154734004812
219 74.5059783528432
220 73.5504141121347
221 72.4687757804217
222 71.454423195833
223 70.6320709131938
224 70.0392151605607
225 69.6510830041611
226 69.4167207994415
227 69.2848642139185
228 69.2154109013558
229 69.1812434659734
230 69.165810745715
231 69.1597781403011
232 69.1581983629692
233 69.1585735823987
234 69.1596935603517
235 69.1609997706335
236 69.1622555215073
237 69.163378037541
238 69.1643533942032
239 69.1651946297206
240 69.1577528887854
241 68.9631378147793
242 68.3247463488501
243 67.3968461407649
244 66.5078200756871
245 65.846203239678
246 65.4298743862643
247 65.1972681355025
248 65.0787233373464
249 65.0228709645008
250 64.9984572641682
251 64.9886799910704
252 64.9853084414347
253 64.984584148913
254 64.9848735057911
255 64.9854947684516
256 64.9861831382355
257 64.9868553168392
258 64.9875031676901
259 64.9881432944171
260 64.9887933128758
261 64.9894623022626
262 64.9901489450441
263 64.9908434729463
264 64.9945496354013
265 65.0197700982618
266 65.0424279812803
267 65.0412359132163
268 65.0270693670554
269 65.0126534403901
270 65.0026281490753
271 64.9968700281536
272 64.9939815676053
273 64.9927136072376
274 64.9922579529999
275 64.992169835488
276 64.9922305432849
277 64.9923417526153
278 64.9924626800437
279 64.9925780509562
280 64.9926833848173
281 64.9927786091312
282 64.9928653006974
283 64.9929454519563
284 64.9930209083186
285 64.9930931343025
286 64.9931631565213
287 64.9932316026699
};
\addplot [thick, forestgreen4416044]
table {%
0 79.9378241599778
1 79.8777100373094
2 79.8201397787479
3 79.7639950215656
4 79.7050829515427
5 79.6330228438087
6 79.5268543339392
7 79.3474553650304
8 79.0265622650052
9 78.4667976296643
10 77.5803503550271
11 76.3618034530001
12 74.9337173275841
13 73.5021863276634
14 72.2378263629838
15 71.1923641116499
16 70.3221774097383
17 69.56051898665
18 68.8625896771529
19 68.2125395068758
20 67.6130851230996
21 67.0735676989821
22 66.6020960935476
23 66.2020900913898
24 65.8718621280872
25 65.6057605035228
26 65.3957861721777
27 65.2330593634064
28 65.1088830229762
29 65.0153802273963
30 64.9457896192325
31 64.8945290205902
32 64.8571234331367
33 64.8300670703279
34 64.8106638317199
35 64.7968715537994
36 64.7871626799132
37 64.7804062595022
38 64.7757718116825
39 64.7726533134128
40 64.7706105523995
41 64.7693247931348
42 64.7685658222495
43 64.7681677710536
44 64.7680115362439
45 64.7680120559945
46 64.7681091009244
47 64.7682605828114
48 64.7687926606361
49 64.7735857434154
50 64.8115525472123
51 65.0155607913755
52 65.592988187631
53 66.5920817426453
54 67.8229749321009
55 69.0554053785048
56 70.1589283961789
57 71.0938500422127
58 71.864731238805
59 72.4911587493281
60 72.9953602908521
61 73.3979746496206
62 73.7169727766799
63 73.9676406497869
64 74.1628572590887
65 74.3134137161609
66 74.4283031189243
67 74.5149709603567
68 74.579532004536
69 74.6269612181846
70 74.6612641794018
71 74.6856299725866
72 74.7025639773791
73 74.7139446606604
74 74.7207150595171
75 74.7207839773229
76 74.7050239831221
77 74.6549436684111
78 74.5451013844184
79 74.3504640348834
80 74.0562026911896
81 73.6646840065457
82 73.1951540020208
83 72.6770705229818
84 72.1422607670176
85 71.6197936317547
86 71.1336421070067
87 70.7014730257267
88 70.3337729094659
89 70.0336950770278
90 69.7980694642492
91 69.6193590225585
92 69.4878818287361
93 69.3936706936327
94 69.3276798980612
95 69.2823601784219
96 69.251789311419
97 69.2317139627178
98 69.2205643761529
99 69.2224575630955
100 69.2466267580848
101 69.3006076418191
102 69.3839251109696
103 69.4875687485817
104 69.5980308567312
105 69.7020372160262
106 69.7895217582736
107 69.8545241790164
108 69.894737112995
109 69.9105066096539
110 69.9038023561315
111 69.8773904419709
112 69.8342641887517
113 69.7773037332792
114 69.7091062375235
115 69.6319278672128
116 69.5476895926413
117 69.4580127918612
118 69.3642634181216
119 69.2675934361648
120 69.1689335101515
121 69.0689162131441
122 68.971349380132
123 68.8919693616518
124 68.8592782717385
125 68.8982615693949
126 69.0124299493528
127 69.1815783887897
128 69.3736175743402
129 69.5580228330462
130 69.7131812465342
131 69.8276089574259
132 69.8979671770709
133 69.9262765420254
134 69.9174852788288
135 69.8777184787918
136 69.8131687729395
137 69.7294786299696
138 69.631460330638
139 69.5230284800483
140 69.4072531545157
141 69.2864696297436
142 69.1624251555253
143 69.0364786920408
144 68.9098328661033
145 68.7835651779641
146 68.6581838641173
147 68.5349144263969
148 68.4186327566558
149 68.3179780140674
150 68.2411380962805
151 68.1916219666442
152 68.1673062436752
153 68.162314717237
154 68.1696790424386
155 68.1832906515039
156 68.1987538933721
157 68.2134141765001
158 68.2259833404482
159 68.2360754116311
160 68.2438117760931
161 68.2495439593296
162 68.2536852192466
163 68.2566224683481
164 68.2586795356605
165 68.2601093829837
166 68.2611004197558
167 68.2617881278873
168 68.2624443767999
169 68.2654541310226
170 68.2902818215713
171 68.4352213429137
172 68.8800946929101
173 69.7160870291106
174 70.8428095933232
175 72.084455083403
176 73.309228051499
177 74.4497070134584
178 75.4808530849915
179 76.398987765695
180 77.2097041703836
181 77.92199223838
182 78.5456106596233
183 79.0899967938802
184 79.5638718761791
185 79.9751472191128
186 80.3309512654047
187 80.6376971845622
188 80.9011568992815
189 81.1265285887922
190 81.3184941559184
191 81.4812670831872
192 81.6186322263097
193 81.7339754665814
194 81.8302943696362
195 81.910103432927
196 81.9750693119104
197 82.0253712221105
198 82.0590372569808
199 82.0715877571964
200 82.0561849219474
201 82.0043167578204
202 81.9069523099716
203 81.7560451175027
204 81.546139780216
205 81.2756870139079
206 80.9476527979997
207 80.5692151980861
208 80.150688472923
209 79.7040918357894
210 79.2418346538399
211 78.7758171805507
212 78.3169752167422
213 77.8750925557338
214 77.458660211272
215 77.0746561925127
216 76.7282697265467
217 76.4227522305591
218 76.1588721776045
219 75.9330857961254
220 75.7344812093428
221 75.5421870185839
222 75.326062007917
223 75.0524966085368
224 74.6949295599885
225 74.2443062270303
226 73.7123772888821
227 73.1257863027261
228 72.5163456657135
229 71.914054923442
230 71.3444901454683
231 70.8281094505836
232 70.3793051365805
233 70.0052875806222
234 69.7059335217502
235 69.4751039849092
236 69.3029276415687
237 69.1781561475935
238 69.0899508618959
239 69.028907291202
240 68.9874201445044
241 68.9591604250593
242 68.935627516868
243 68.8966733784887
244 68.8053457292476
245 68.6210234220733
246 68.3228928862625
247 67.9231336636682
248 67.4604693203465
249 66.982730806485
250 66.5312432203131
251 66.1330644238698
252 65.8004107375207
253 65.5340371541313
254 65.3276653187663
255 65.1717955935617
256 65.0563219307559
257 64.9720015243957
258 64.9110823927017
259 64.8674152921784
260 64.8363030020738
261 64.814249505303
262 64.7986984440311
263 64.7878018978241
264 64.7802533906763
265 64.7752144222197
266 64.7726200995255
267 64.773437419166
268 64.7777106114876
269 64.7835399673396
270 64.78840028503
271 64.7906995501098
272 64.7902108998143
273 64.7876302502719
274 64.7839468074466
275 64.7800167530963
276 64.7763993612828
277 64.7733667953696
278 64.7709856964275
279 64.7692052852754
280 64.7679242296448
281 64.7670317202619
282 64.766428107771
283 64.7660324591062
284 64.7657830568636
285 64.765634791248
286 64.7655556587111
287 64.7655234288675
};
\addplot [thick, crimson2143940]
table {%
0 79.7997495181501
1 78.399018560092
2 75.5385255320721
3 72.0011592071209
4 68.7952303743036
5 66.6562521324486
6 65.607966197788
7 65.2025943257633
8 65.068699825166
9 65.0333042776484
10 65.0319284325065
11 65.039767191309
12 65.0467932045808
13 65.050537915531
14 65.0521625869728
15 65.0533555572829
16 65.0548419456754
17 65.0564424644625
18 65.0577282755929
19 65.0584973831231
20 65.058859264462
21 65.059077863162
22 65.0593889629268
23 65.0599078486493
24 65.0606317978167
25 65.061490461118
26 65.0623990360858
27 65.0632917832025
28 65.0641333080993
29 65.0649146946236
30 65.0656431178886
31 65.0663312799267
32 65.0669899346944
33 65.0676243029695
34 65.0682337005379
35 65.0688131166553
36 65.0693555113477
37 65.0698539485164
38 65.0703031037659
39 65.0707000344307
40 65.0710443163744
41 65.071337747387
42 65.0715838214949
43 65.0717871400809
44 65.0719528670369
45 65.0720862860767
46 65.0721924782125
47 65.0722761132159
48 66.3224147983431
49 70.4390574071108
50 73.3568816910159
51 74.6597845123426
52 75.1357345587616
53 75.2875279588895
54 75.3299986461858
55 75.3388434588909
56 75.3370664498354
57 75.3312686717411
58 75.3238346667536
59 75.3160721202794
60 75.308776981215
61 75.302345128479
62 75.2968846857365
63 75.2923384721745
64 75.2885790959837
65 75.2854662402178
66 75.2828739105892
67 75.2806993272281
68 75.2788626423088
69 75.2773030865367
70 75.275974419915
71 75.2748409156847
72 75.1007416552574
73 74.0224617139003
74 72.4087464727854
75 71.0319861437133
76 70.1888453062199
77 69.7800942057672
78 69.6134431089064
79 69.5546605237972
80 69.5373695723083
81 69.5343532084655
82 69.535577915368
83 69.5376173687026
84 69.5394819488467
85 69.5410303040073
86 69.5423374925452
87 69.5434738687131
88 69.5444700139423
89 69.5453391706119
90 69.5460958506796
91 69.546758620269
92 69.5473456432965
93 69.5478714890746
94 69.548347366034
95 69.5487828901586
96 69.7038594744383
97 70.1148410960631
98 70.4033207142424
99 70.5186891998073
100 70.5317630797954
101 70.494306996305
102 70.4317653480222
103 70.3558344479458
104 70.2719914980093
105 70.1828521266229
106 70.0897078464037
107 69.9932950300671
108 69.8941800415072
109 69.7929248145958
110 69.690128398682
111 69.5864086037494
112 69.4823645537967
113 69.3785421991373
114 69.275411596511
115 69.1733569687836
116 69.0726769551537
117 68.9735914957208
118 68.876252165725
119 68.7807536280574
120 68.9693238304413
121 69.8492061494795
122 70.5277351335234
123 70.7812372733409
124 70.7840403884776
125 70.683919272709
126 70.5502659180902
127 70.4085461320524
128 70.2666854158603
129 70.1267591962261
130 69.9891057367429
131 69.8535819512151
132 69.7199232502438
133 69.5878557000928
134 69.4571384920197
135 69.3275788867094
136 69.1990316882707
137 69.0713904619099
138 68.9445760920611
139 68.8185262894052
140 68.6947400899494
141 68.5781220888392
142 68.4690687776737
143 68.3651861366645
144 68.2116183434383
145 68.2237488193063
146 68.3971892474692
147 68.5188136218271
148 68.5716544602135
149 68.5899884049275
150 68.5955198352061
151 68.5969694166375
152 68.5972852185179
153 68.5973723227821
154 68.5974614762607
155 68.5975806010409
156 68.5977150213802
157 68.5978520399897
158 68.5979856520663
159 68.5981126876503
160 68.5982302122099
161 68.5983351048326
162 68.5984245970804
163 68.5984968479704
164 68.5985512247912
165 68.5985882880265
166 68.5986095792238
167 68.5986173126855
168 69.7386116131602
169 74.5194973100693
170 78.8162876068179
171 81.2674742216898
172 82.4458076975032
173 82.9674948967235
174 83.1882493859629
175 83.2774877588337
176 83.3093731125958
177 83.3157742507532
178 83.3108028257342
179 83.3010645930161
180 83.2898110152311
181 83.2786664878661
182 83.2684042903473
183 83.2593335929502
184 83.2515114862462
185 83.2448656173596
186 83.2392658056716
187 83.2345646931249
188 83.2306193537764
189 83.2273014358564
190 83.2245007006751
191 83.2221250182125
192 83.1721021423214
193 82.7248036145922
194 81.7152848153441
195 80.3699269718769
196 79.0040100423724
197 77.8425876641203
198 76.978558510522
199 76.4013981561321
200 76.0486378442779
201 75.8485588786076
202 75.7423061238267
203 75.689351140873
204 75.6647874654851
205 75.6545242731073
206 75.6510920751766
207 75.6507405202533
208 75.6516754232277
209 75.6530794956379
210 75.6546025915204
211 75.6561077984607
212 75.6575485717277
213 75.6589114069563
214 75.6601915313358
215 75.6613850349708
216 75.5021601987713
217 74.4246985122343
218 72.6930271073597
219 71.1137756947262
220 70.088199580462
221 69.5676895849159
222 69.3481156832823
223 69.2684462716088
224 69.2441893322493
225 69.2394852171477
226 69.2407857070228
227 69.2433261984378
228 69.2456620209398
229 69.2475628540611
230 69.2491368157192
231 69.250494113992
232 69.2516813276536
233 69.2527136045225
234 69.2536072821496
235 69.2543869536375
236 69.2550780366166
237 69.255699906136
238 69.256265187252
239 69.2567829755322
240 68.9303258226609
241 67.4336379382049
242 66.0389688056036
243 65.361191509216
244 65.1272813517505
245 65.0617929371613
246 65.048578036986
247 65.0497400438297
248 65.0533355815149
249 65.0561396664759
250 65.0579426561725
251 65.0591820086009
252 65.0601559149741
253 65.0609726622902
254 65.0616693464846
255 65.0622824344355
256 65.0628575651625
257 65.0634365673152
258 65.0640464334091
259 65.0646963587157
260 65.0653805043175
261 65.0660830546666
262 65.066783413399
263 65.0674605533236
264 65.130222660962
265 65.1551874329629
266 65.10994335372
267 65.0804090375746
268 65.0697928691536
269 65.0669199299957
270 65.0664368917928
271 65.0666049580077
272 65.0668904771018
273 65.0671441154677
274 65.067346168295
275 65.0675094926446
276 65.0676466260529
277 65.0677647474769
278 65.0678680419199
279 65.0679597421737
280 65.0680427817055
281 65.0681197503826
282 65.0681927279153
283 65.0682632080251
284 65.0683321307142
285 65.0683999822956
286 65.0684669221923
287 65.068532907676
};
\addplot [thick, mediumpurple148103189]
table {%
0 79.9375791100118
1 79.8759197127593
2 79.8103272540824
3 79.7188590553165
4 79.554208528436
5 79.2489552005784
6 78.7302939565739
7 77.9363689871221
8 76.8315787396477
9 75.4199737392826
10 73.7571196642256
11 71.9587984550608
12 70.1933278479299
13 68.6353849838814
14 67.3957640938044
15 66.4911255569743
16 65.8727045323935
17 65.469655595439
18 65.2160492870888
19 65.0606604864725
20 64.9674076793243
21 64.9123723165418
22 64.8803365856394
23 64.8619105000751
24 64.851444429795
25 64.8456117190696
26 64.8424855720152
27 64.8409581040251
28 64.8403878882044
29 64.8403949342617
30 64.8407466007965
31 64.8412963529253
32 64.8419510881881
33 64.8426527618581
34 64.8433667916501
35 64.8440738209824
36 64.844763571856
37 64.8454304156982
38 64.846070505471
39 64.8466802499536
40 64.8472558047835
41 64.847793208167
42 64.8482888185582
43 64.8487397938547
44 64.8491444525436
45 64.8495024487804
46 64.8498147611576
47 64.8500835345297
48 64.8510118033068
49 64.8900682165553
50 65.2139243483853
51 66.139362182143
52 67.5713868588842
53 69.1281968901887
54 70.5245650972042
55 71.6608578087963
56 72.541850939059
57 73.2073370879579
58 73.7016820703997
59 74.0640267055144
60 74.32627998841
61 74.5135881942771
62 74.6454172635892
63 74.7366538334094
64 74.7985620495396
65 74.8395727830797
66 74.8659219886291
67 74.8821624344354
68 74.8915710264167
69 74.8964702053813
70 74.898478663358
71 74.8987042153507
72 74.8978778973813
73 74.8952286517692
74 74.8785148729951
75 74.8107216566227
76 74.6392904774196
77 74.3222269149591
78 73.848214942017
79 73.2418755816611
80 72.5565946752474
81 71.8596664398551
82 71.2145357291677
83 70.6658952812928
84 70.2330650437711
85 69.9129362581516
86 69.6885912506543
87 69.538196550606
88 69.4410114629007
89 69.380146623779
90 69.3430922622673
91 69.3211543762831
92 69.3085590363472
93 69.3016005148435
94 69.2979646353905
95 69.2962396130969
96 69.2956531970941
97 69.2989748838872
98 69.3229714689964
99 69.3899559376748
100 69.5034787696002
101 69.6449947124377
102 69.7881086604153
103 69.9113218309682
104 70.0025788733734
105 70.0582098433009
106 70.0800068224314
107 70.0724916299718
108 70.0410178947685
109 69.9906891132894
110 69.9258730382691
111 69.8500844582793
112 69.7660598804042
113 69.6759067503553
114 69.5812593753137
115 69.4834094530174
116 69.3834017784692
117 69.2820979417277
118 69.1802158143255
119 69.0783532478004
120 68.9770198904712
121 68.8820489572528
122 68.8323222592632
123 68.8886914942001
124 69.0676196471745
125 69.325037216501
126 69.5956719785686
127 69.8288271585146
128 69.9988371025531
129 70.1001595506008
130 70.1389747904792
131 70.1264708848491
132 70.0747126657126
133 69.9945412611808
134 69.8947647910296
135 69.7820678569299
136 69.6612653113056
137 69.5356778212387
138 69.4075093954748
139 69.2781716264797
140 69.1485371625627
141 69.0191518375728
142 68.8905578418858
143 68.7635931613402
144 68.639301271262
145 68.5175674341772
146 68.398717313507
147 68.2952260772068
148 68.2252082388743
149 68.1954583864859
150 68.1986082718758
151 68.2210617422361
152 68.2505085538781
153 68.278991026219
154 68.3027337994245
155 68.320782195525
156 68.3336561577399
157 68.342424024665
158 68.348194646844
159 68.3519000057468
160 68.3542413316546
161 68.3557102712667
162 68.3566346451216
163 68.3572247395352
164 68.35761120882
165 68.3578730161223
166 68.3580567513214
167 68.3581894011134
168 68.3587110756299
169 68.3890391604854
170 68.6604910962433
171 69.4879814668661
172 70.8629147767655
173 72.4853562075108
174 74.0849785814909
175 75.5292082889353
176 76.7787963300734
177 77.8369340970495
178 78.7222836333193
179 79.457407278488
180 80.0642776983579
181 80.5627374333219
182 80.9701360813834
183 81.3014143728136
184 81.5693378957117
185 81.7847622647334
186 81.9568856023199
187 82.0934745949929
188 82.2010623785953
189 82.285120727735
190 82.3502100388114
191 82.4001103854918
192 82.437935821712
193 82.4661590509406
194 82.4857679696772
195 82.4936105782326
196 82.4798589031826
197 82.428328223708
198 82.31980327216
199 82.1365944647373
200 81.8665117642617
201 81.5053256488301
202 81.0575966693039
203 80.5361559020565
204 79.9605924639259
205 79.3550444420235
206 78.7455417523324
207 78.1571755427938
208 77.6114534581395
209 77.1242659335875
210 76.7048360931906
211 76.3558095329764
212 76.074330384614
213 75.8536993595501
214 75.6851372872146
215 75.5592842504724
216 75.4672491310875
217 75.4002593537691
218 75.3411017036292
219 75.2500405371292
220 75.0694469849122
221 74.7473897175384
222 74.2597287476138
223 73.6195572183339
224 72.8741015526233
225 72.0924130485442
226 71.3473798785212
227 70.6972000263846
228 70.1733773663008
229 69.779836649369
230 69.5010767361634
231 69.3129451075473
232 69.1909059140576
233 69.1143203188029
234 69.0676440684691
235 69.0399841934211
236 69.0240799668966
237 69.0152665043861
238 69.0106316843842
239 69.0084008229533
240 69.0074088095251
241 68.9999741023749
242 68.9384718185793
243 68.7413610290619
244 68.3641059125334
245 67.8346736678226
246 67.2320036313803
247 66.6432412952482
248 66.1314629720358
249 65.7251901525416
250 65.4247086507995
251 65.2144380272649
252 65.0735811577721
253 64.9824745135564
254 64.9252324097009
255 64.8901610361195
256 64.869168447607
257 64.8568981475579
258 64.8499230100697
259 64.8461103321251
260 64.8441638533147
261 64.8433112182876
262 64.8430990502932
263 64.8432629638672
264 64.8437018819502
265 64.8457321442218
266 64.8528758573623
267 64.8639784822341
268 64.8734061288531
269 64.8774315748704
270 64.8760906390791
271 64.871424113578
272 64.8656050992125
273 64.860101541166
274 64.855607472822
275 64.8522767056352
276 64.8499808098475
277 64.8484913398137
278 64.8475793015921
279 64.8470562025672
280 64.8467826241573
281 64.8466624273765
282 64.8466326860122
283 64.8466539640077
284 64.8467025266408
285 64.8467646724196
286 64.8468328519736
287 64.8469031292322
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-14.35 85
301.35 85
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
18 65
19 65
20 65
21 65
22 65
23 65
24 65
25 65
26 65
27 65
28 65
29 65
30 65
31 65
32 65
33 65
34 65
35 65
36 65
37 65
38 65
39 65
40 65
41 65
42 65
43 65
44 65
45 65
46 65
47 65
48 65
49 65
50 65
51 65
52 65
53 65
54 65
55 65
56 65
57 65
58 65
59 65
60 65
61 65
62 65
63 65
64 65
65 65
66 65
67 65
68 65
69 65
70 65
71 65
72 65
73 65
74 65
75 65
76 65
77 65
78 65
79 65
80 65
81 65
82 65
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 65
228 65
229 65
230 65
231 65
232 65
233 65
234 65
235 65
236 65
237 65
238 65
239 65
240 65
241 65
242 65
243 65
244 65
245 65
246 65
247 65
248 65
249 65
250 65
251 65
252 65
253 65
254 65
255 65
256 65
257 65
258 65
259 65
260 65
261 65
262 65
263 65
264 65
265 65
266 65
267 65
268 65
269 65
270 65
271 65
272 65
273 65
274 65
275 65
276 65
277 65
278 65
279 65
280 65
281 65
282 65
283 65
284 65
285 65
286 65
287 65
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-14.35, xmax=301.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=63.7563427679354, ymax=86.0116027253364,
ytick style={color=black},
yticklabels={},
xtick={0, 144, 288},
xticklabels={0, 12, 24},
xlabel={Time [h]}
]
\node at (rel axis cs:0.5,1.1) {\textbf{c)} LS};
\addplot [thick, steelblue31119180]
table {%
0 79.8101140709535
1 78.510974861076
2 75.8739628122312
3 72.6222346567209
4 69.6569117469587
5 67.6183114352587
6 66.5629103841165
7 66.1296853677301
8 65.9792722422465
9 65.9360290386489
10 65.9301592696207
11 65.9354512852049
12 65.9416642356183
13 65.9456619780162
14 65.947775489728
15 65.9492555357544
16 65.9508161395383
17 65.9524314706528
18 65.9537840585736
19 65.9546853491453
20 65.9552001133144
21 65.955543849237
22 65.9559261291603
23 65.956457417458
24 67.9139930965746
25 74.647827282432
26 79.8232815488397
27 82.462792435325
28 83.6363180328337
29 84.1293872191342
30 84.3323155441864
31 84.4129623806488
32 84.4397112372763
33 84.4414649228931
34 84.4316561135114
35 84.4171141978309
36 84.4014469482472
37 84.3865060190628
38 84.3731369401871
39 84.3616137154112
40 84.351903716897
41 84.3438281662597
42 84.3371553980814
43 84.3316513257649
44 84.3271036994814
45 84.3233311911875
46 84.3201843426024
47 84.3175426372651
48 84.2780302613469
49 83.9153068662945
50 83.0731063627351
51 81.912742474409
52 80.6872176346127
53 79.5943261504431
54 78.7336753611182
55 78.119762605959
56 77.716152744265
57 77.468400743974
58 77.3250919050706
59 77.2465731163015
60 77.2058257063732
61 77.1859732061014
62 77.1771522770781
63 77.1739016907784
64 77.1733340319758
65 77.1739850177632
66 77.1751419636405
67 77.1764734671062
68 77.1778337583372
69 77.1791628007109
70 77.1804371069868
71 77.1816469336555
72 77.0485084368366
73 76.0467308936026
74 74.2260121636739
75 72.3082101150293
76 70.849628176456
77 69.9861970960516
78 69.5680635062639
79 69.3955004430892
80 69.3338158484705
81 69.315759499892
82 69.3130847749902
83 69.3150251173131
84 69.3177588050223
85 69.3201679909439
86 69.3221393244395
87 69.3238115252893
88 69.3252843991622
89 69.326582185729
90 69.3277059774185
91 69.3286730088931
92 69.3295181722414
93 69.3302767265567
94 69.3309709865828
95 69.3316093235182
96 69.3855904535408
97 69.4873253670785
98 69.5312493985693
99 69.5250225560267
100 69.4935809555306
101 69.4507262016787
102 69.402514774094
103 69.3515740954406
104 69.2990916148125
105 69.2456279134227
106 69.1914728983966
107 69.1368117294312
108 69.0817987328631
109 69.0265839042564
110 68.9713164577923
111 68.9161394602004
112 68.8611830286876
113 68.8065593851408
114 68.7523606165336
115 68.6986587892098
116 68.6455076477862
117 68.592945135772
118 68.5409961572556
119 68.4896752129696
120 68.9198630181942
121 70.4650525059997
122 71.67606821113
123 72.1807522161916
124 72.2397790992483
125 72.1036273157242
126 71.9066167121379
127 71.7028887764621
128 71.508060452791
129 71.3237034781833
130 71.1481628403416
131 70.9799825577409
132 70.8183112155127
133 70.662544293899
134 70.5120429076025
135 70.3660667713039
136 70.2238307144721
137 70.0845855903661
138 69.9476743034598
139 69.8125540763908
140 69.6787941587381
141 69.546061091623
142 69.4141003639815
143 69.2827191905982
144 69.1438404691172
145 69.3284643907922
146 69.6782305018289
147 69.9060759831543
148 70.0081993988773
149 70.0456473668749
150 70.0575090201593
151 70.0606629065699
152 70.0612230033852
153 70.0611644378039
154 70.061035541771
155 70.0609415171342
156 70.0608790929195
157 70.0608349459499
158 70.0608033484443
159 70.0607827529578
160 70.0607713898494
161 70.0607658683611
162 70.060761796177
163 70.0607549412301
164 70.0607421231907
165 70.0607216139146
166 70.0606931195913
167 70.060657503572
168 70.8695818653214
169 74.6198838208286
170 78.3497521547829
171 80.6643587204942
172 81.8718581098077
173 82.4535395501816
174 82.7212588562229
175 82.839787078348
176 82.8889215594243
177 82.9058557983484
178 82.9078445680846
179 82.9030528039838
180 82.8954670696137
181 82.8870829113483
182 82.8788968260322
183 82.8713786067919
184 82.8647121341989
185 82.8589266480527
186 82.853971687144
187 82.8497605353051
188 82.8461950006222
189 82.8431788554311
190 82.8406244258863
191 82.8384551638534
192 82.7914398374269
193 82.3729129707079
194 81.4353856220458
195 80.1965889434143
196 78.9495216794309
197 77.8969793586114
198 77.1181533169108
199 76.599448320498
200 76.2826704623106
201 76.1028692112938
202 76.0072304021954
203 75.9594679948154
204 75.9372655731279
205 75.9279707891311
206 75.9248580587241
207 75.9245405690227
208 75.9253941104293
209 75.9266779288084
210 75.928074506302
211 75.9294591791347
212 75.9307886894566
213 75.9320496510765
214 75.9332369595609
215 75.9343467021471
216 75.7801780428655
217 74.726527072496
218 72.9983108078391
219 71.3775144455744
220 70.2895159235437
221 69.7185501034983
222 69.4702259661439
223 69.3774706998962
224 69.348078458749
225 69.3415565509549
226 69.3422880604425
227 69.3447032053684
228 69.3470511274435
229 69.3489904336788
230 69.3506008814754
231 69.351993289259
232 69.3532172525654
233 69.3542864101234
234 69.3552137172365
235 69.3560217883659
236 69.3567360266683
237 69.357376529212
238 69.3579562265297
239 69.3584839004941
240 69.0300573426031
241 67.5155455743142
242 66.0836692835902
243 65.3776447523169
244 65.1317030009512
245 65.0625025699898
246 65.0483841243145
247 65.0494378416681
248 65.0531026630687
249 65.0559777806089
250 65.057824742936
251 65.059091684461
252 65.0600870453526
253 65.06092204091
254 65.0616333244727
255 65.0622571054827
256 65.0628398590363
257 65.0634248409446
258 65.0640404111596
259 65.0646967316711
260 65.0653884640088
261 65.0660998931844
262 65.066810228658
263 65.0674980625984
264 65.2208681394515
265 65.4881547319549
266 65.5902647557255
267 65.6143177155021
268 65.6187976364109
269 65.6192504350076
270 65.6190100453748
271 65.6188338526414
272 65.6188199911094
273 65.6188969481216
274 65.6189988987232
275 65.6190964741323
276 65.6191807132121
277 65.6192485924776
278 65.6192981595185
279 65.6193284935603
280 65.6193404526516
281 65.6193368258256
282 65.619321879385
283 65.619300623774
284 65.6192780752527
285 65.6192586681578
286 65.6192458813381
287 65.6192420797053
};
\addplot [thick, darkorange25512714]
table {%
0 79.9504026731298
1 79.8614915134081
2 79.5713796257664
3 78.8635362299984
4 77.6103882401167
5 75.8506786774254
6 73.7823229619648
7 71.6831926057
8 69.8129507367356
9 68.3379326138594
10 67.2997828944075
11 66.6402040902135
12 66.2574387150302
13 66.0526643145277
14 65.9508530276525
15 65.9034937811012
16 65.8829936136641
17 65.8751301421769
18 65.872977691857
19 65.8732083175835
20 65.8742308722758
21 65.8753430933862
22 65.8763199268905
23 65.8771684876919
24 65.9416586495773
25 67.2617343092324
26 70.7294319390668
27 74.6947759646009
28 77.9054252366051
29 80.1234293530126
30 81.5560833876897
31 82.4690689131056
32 83.056325705347
33 83.438689128823
34 83.68932205881
35 83.8533599582697
36 83.9595258396254
37 84.0266530394078
38 84.0673906512219
39 84.0903786828464
40 84.1015767454768
41 84.105109159576
42 84.1038227885203
43 84.0996668508842
44 84.09395767066
45 84.0875661548437
46 84.0810517151044
47 84.0747582001713
48 84.0687116860011
49 84.0553723805126
50 83.9983234001437
51 83.8389603427622
52 83.5293930372927
53 83.0550447657592
54 82.4372873757996
55 81.7229134122485
56 80.9692034006345
57 80.2306341572345
58 79.5501085041412
59 78.955170896637
60 78.4582724488959
61 78.0595931659484
62 77.7509326619415
63 77.5195155855787
64 77.3510357514693
65 77.231711739593
66 77.1494338229099
67 77.0942245832049
68 77.0582558468435
69 77.0356223924245
70 77.0220134286286
71 77.0143693229779
72 77.0093392603936
73 76.9629552245082
74 76.7223718060619
75 76.1349776066779
76 75.1839381264019
77 73.9966490417872
78 72.7667975812776
79 71.6662992364355
80 70.7938897401787
81 70.1696776426568
82 69.7604137204737
83 69.5116291999188
84 69.3703304405684
85 69.2951044556974
86 69.2576804418935
87 69.2405828679684
88 69.2338244909297
89 69.2320383752494
90 69.2324714845865
91 69.233764752706
92 69.2352786295355
93 69.2367380385118
94 69.2380463211813
95 69.23918688989
96 69.2422451522827
97 69.2670329221746
98 69.3174272156109
99 69.3674419557736
100 69.3971468712937
101 69.4020848684735
102 69.3862956766642
103 69.3558167104656
104 69.3158063438124
105 69.2698931578668
106 69.2203868582546
107 69.1686785765247
108 69.1155899353369
109 69.0616176372678
110 69.0070849130632
111 68.9522262215734
112 68.897229694718
113 68.8422555554945
114 68.7874425026822
115 68.7329091552888
116 68.67875425533
117 68.6250572154286
118 68.5718794324862
119 68.519266248349
120 68.482234585392
121 68.7020526351999
122 69.4026852773956
123 70.3063476050402
124 71.0667616708575
125 71.5485138796222
126 71.7732571958425
127 71.8163219021793
128 71.7495422799693
129 71.6237014308545
130 71.4695478574731
131 71.3039635755874
132 71.1356425507973
133 70.9688744349267
134 70.8056722860362
135 70.6468506097538
136 70.4925548082939
137 70.3425419324797
138 70.1963547473139
139 70.0534422841652
140 69.9132429007325
141 69.7752359740664
142 69.6389682702317
143 69.504062179349
144 69.368814701597
145 69.2507569015968
146 69.2447226433915
147 69.3691554688803
148 69.545014938493
149 69.7020646737178
150 69.8143791713284
151 69.8846371165295
152 69.9247999265834
153 69.9462954274839
154 69.9572160466608
155 69.9625175677506
156 69.9649747135398
157 69.966047965186
158 69.9664727302537
159 69.9666075253359
160 69.9666224375517
161 69.9665953438521
162 69.9665594276824
163 69.9665264656977
164 69.9664984060319
165 69.9664732497365
166 69.9664480394975
167 69.9664202892079
168 69.9857238543682
169 70.4700398414366
170 72.0678082695537
171 74.3663891113386
172 76.6251616855162
173 78.4620094618373
174 79.8129990761167
175 80.7553078160202
176 81.3956877668408
177 81.8257528986254
178 82.1127943021357
179 82.3032769436297
180 82.4285997598431
181 82.5099041252477
182 82.5614773859197
183 82.593029841995
184 82.611193902218
185 82.620512738547
186 82.6240984934929
187 82.6240759761567
188 82.6218855640915
189 82.6184923175392
190 82.6145316208521
191 82.6104112181403
192 82.6061366258502
193 82.5916716143032
194 82.5208266289061
195 82.3242789585099
196 81.952884318353
197 81.4022697696317
198 80.7104425550637
199 79.9404778083348
200 79.1605506510212
201 78.4286170429592
202 77.7842963051644
203 77.2473610621183
204 76.8207525418801
205 76.4957336761523
206 76.2572096405211
207 76.0880166409003
208 75.9717577629143
209 75.8943036590513
210 75.8443157255003
211 75.813171305673
212 75.7945899934155
213 75.7841591388706
214 75.7788722326879
215 75.7767345268348
216 75.7747232976969
217 75.7175789463966
218 75.4333695866557
219 74.7920679831274
220 73.8370135140312
221 72.7422914089332
222 71.7014830477115
223 70.845423107367
224 70.219206727657
225 69.8033159659423
226 69.548645292242
227 69.4033514493172
228 69.3257139823127
229 69.286907086318
230 69.2690120602402
231 69.2617585083501
232 69.2596245751784
233 69.2597859208328
234 69.2608562072519
235 69.2621852125672
236 69.2634901311247
237 69.2646662902998
238 69.2656903886565
239 69.2665721250028
240 69.2590317651384
241 69.061814258769
242 68.413285658764
243 67.4667946485541
244 66.5560294189529
245 65.8755911599167
246 65.4460362277908
247 65.205407570377
248 65.0825000810608
249 65.024474347394
250 64.9990569246829
251 64.9888486593767
252 64.9853081972494
253 64.984528626114
254 64.9848091258388
255 64.985438353439
256 64.9861388837751
257 64.9868225887982
258 64.987480120803
259 64.9881284267678
260 64.9887859493293
261 64.9894625489128
262 64.9901574271582
263 64.9908610278798
264 64.9978780501692
265 65.0745022262806
266 65.2188591929161
267 65.3529896240739
268 65.4431185706243
269 65.4941711704889
270 65.5202666877272
271 65.5327024838816
272 65.5383419440993
273 65.5408277553753
274 65.5419243219085
275 65.5424288406277
276 65.5426836613807
277 65.542830723181
278 65.5429270245357
279 65.5429943553092
280 65.5430405015144
281 65.5430684336147
282 65.5430802485759
283 65.5430786457003
284 65.5430671922593
285 65.5430500308177
286 65.5430313978972
287 65.5430151621798
};
\addplot [thick, forestgreen4416044]
table {%
0 79.9378241603966
1 79.8777101658363
2 79.8201446265941
3 79.7640537174732
4 79.7054481131582
5 79.6345435239888
6 79.5319674774262
7 79.3630277112039
8 79.0701950225559
9 78.5740662757305
10 77.8023332217563
11 76.7449454758549
12 75.4919681810249
13 74.2053256071595
14 73.0295102292493
15 72.0192413591643
16 71.1480372585107
17 70.3649461058487
18 69.636170073239
19 68.9540324991796
20 68.3277646578731
21 67.7711987719108
22 67.2943218193686
23 66.8999120369493
24 66.5818435843396
25 66.3288891739713
26 66.1947750831961
27 66.3883489095118
28 67.22880939466
29 68.6869569284634
30 70.3948409619088
31 72.0591000646074
32 73.5623194344139
33 74.8825970292618
34 76.0318905494128
35 77.0305296492273
36 77.8987107522561
37 78.6541769525898
38 79.3119437390497
39 79.8846237869171
40 80.3828640302904
41 80.8157429567265
42 81.191091709819
43 81.515740857915
44 81.7957054899651
45 82.0363225671073
46 82.2423527151446
47 82.4180562372381
48 82.5672506964328
49 82.6933529915763
50 82.7994027719282
51 82.888012050608
52 82.9611298181346
53 83.0196010587055
54 83.0626699440944
55 83.0876590553484
56 83.0899927759197
57 83.0636087737422
58 83.0017088905856
59 82.8977511899147
60 82.7465381549841
61 82.5451992260359
62 82.2938431605088
63 81.9957187672382
64 81.6568659965064
65 81.2853950912672
66 80.8906210363991
67 80.4822683680923
68 80.069869866302
69 79.6623699116212
70 79.2678661295228
71 78.8934074216015
72 78.5448060794252
73 78.2265153253218
74 77.9412636596233
75 77.6888094198679
76 77.4635908915028
77 77.2519171297051
78 77.0304433293001
79 76.7676083033664
80 76.4297791310409
81 75.9923426461808
82 75.4507039015268
83 74.8229638397443
84 74.1416468597141
85 73.4411488016378
86 72.7499450248197
87 72.0901610752788
88 71.4802378523975
89 70.9359231822572
90 70.4686720836494
91 70.0834833415166
92 69.7782333443431
93 69.5449809845854
94 69.3723982399433
95 69.2482054529619
96 69.160922908137
97 69.1008621281149
98 69.0608614793299
99 69.0368939186673
100 69.0272190910296
101 69.0300784551259
102 69.0421117638467
103 69.0585133288313
104 69.0742084329773
105 69.0849951133723
106 69.0881272941373
107 69.0823419732621
108 69.0675570716603
109 69.0444651486296
110 69.014163970656
111 68.9778827541107
112 68.9368100542207
113 68.8920042949882
114 68.8443612070843
115 68.7946150437237
116 68.7433564336992
117 68.6910558741003
118 68.6380867790309
119 68.5847453654269
120 68.531261099036
121 68.4781117717551
122 68.4318585378822
123 68.4214222863558
124 68.4980538679663
125 68.7006843731398
126 69.0228199086619
127 69.417186016558
128 69.8249720874005
129 70.1990760781304
130 70.5114021043772
131 70.7502970088562
132 70.9152410054058
133 71.0121467294745
134 71.0500444986514
135 71.038979052447
136 70.9887671902285
137 70.9083220760443
138 70.805337468563
139 70.6861946667352
140 70.5560029346212
141 70.4187157310957
142 70.277285299678
143 70.1338309798805
144 69.9898130115696
145 69.8460256019556
146 69.7029115666591
147 69.5635354895922
148 69.437274707769
149 69.3383084223032
150 69.2785091519622
151 69.2612642557075
152 69.2807105294079
153 69.3253948770641
154 69.3829092288985
155 69.443059688491
156 69.4990556905659
157 69.547312790508
158 69.5866420196435
159 69.6173566680086
160 69.6405455918439
161 69.6575758791152
162 69.6697981635245
163 69.6783996384741
164 69.6843514306998
165 69.6884092344438
166 69.6911395220343
167 69.6929545807571
168 69.6942338611482
169 69.6964099180559
170 69.7097472558833
171 69.7877143284412
172 70.0430862976266
173 70.573195893422
174 71.369502530302
175 72.3345945182116
176 73.3586436697701
177 74.3632815534383
178 75.3051373311517
179 76.1650456752495
180 76.937683486828
181 77.6248467344857
182 78.2316692895713
183 78.764635932944
184 79.2305821061717
185 79.6362111974416
186 79.9878756743424
187 80.2914893454972
188 80.5525027308308
189 80.7759074060208
190 80.9662527069461
191 81.127667101411
192 81.2638806861502
193 81.3782432641907
194 81.4737269346169
195 81.5528213156867
196 81.6171517987167
197 81.6668301255801
198 81.6998127615673
199 81.711610068231
200 81.6955367866631
201 81.6435056700012
202 81.5472548435893
203 81.3998235554883
204 81.1969886809186
205 80.9382967121823
206 80.6273888937146
207 80.2715472203319
208 79.8806683343175
209 79.4660384599041
210 79.03925641595
211 78.6114796470277
212 78.1929712590611
213 77.7928134016366
214 77.4186587933579
215 77.0764756453892
216 76.7703361562498
217 76.5023851458772
218 76.2725050735141
219 76.0767452635052
220 75.9043793913049
221 75.7352690450355
222 75.5402522172649
223 75.2862833185971
224 74.9462621062473
225 74.5095675204786
226 73.9863516027663
227 73.4025568818618
228 72.7901882792227
229 72.1797343120043
230 71.5972569065471
231 71.0639372196227
232 70.595430893961
233 70.2006779984069
234 69.8813320708449
235 69.6326340520429
236 69.4454756753514
237 69.3087879073352
238 69.2115033910223
239 69.1437786952783
240 69.0975152662282
241 69.0659473462063
242 69.040164832125
243 68.9995998985889
244 68.9067276681684
245 68.719975362084
246 68.4174277991117
247 68.0106467878456
248 67.5385759514272
249 67.0499152151986
250 66.5870751671993
251 66.1780611423147
252 65.835730077407
253 65.5611534903223
254 65.3481102150276
255 65.1869888881975
256 65.067485379916
257 64.9801328616218
258 64.9169661496653
259 64.8716515419234
260 64.839341593186
261 64.8164228493541
262 64.8002497277607
263 64.7889078576808
264 64.7810661193213
265 64.7761020287586
266 64.775300501278
267 64.7846085810293
268 64.8113901483634
269 64.857929893389
270 64.9196663048873
271 64.9882583414213
272 65.055516872728
273 65.1157105331396
274 65.1660286826722
275 65.2059790727008
276 65.2364842863132
277 65.259103184084
278 65.275512959224
279 65.2872315845757
280 65.2955083143056
281 65.3013113263104
282 65.3053612825899
283 65.3081799561539
284 65.3101381113639
285 65.3114960988866
286 65.3124355915305
287 65.3130831614993
};
\addplot [thick, crimson2143940]
table {%
0 79.8055426007751
1 78.4761571960333
2 75.7929625130757
3 72.5108766908306
4 69.5549884636331
5 67.5555675635708
6 66.5356237485059
7 66.120629149847
8 65.9768416655897
9 65.9354423461472
10 65.9299618502381
11 65.9353287892054
12 65.9415889235232
13 65.9456379239182
14 65.9477957214634
15 65.9493088247052
16 65.9508917311653
17 65.9525195165811
18 65.9538764525551
19 65.9547767815129
20 65.955288097345
21 65.9556278219735
22 65.9560064129367
23 65.9565345486548
24 67.9214892649236
25 74.679858560142
26 79.8960503893616
27 82.5535919944813
28 83.7089402144426
29 84.1760166519093
30 84.3598476313553
31 84.4289294168313
32 84.4490770721982
33 84.4471260927155
34 84.4352637991475
35 84.4196119822606
36 84.4033742694536
37 84.3881674026335
38 84.3746991000037
39 84.3631629813538
40 84.3534805499978
41 84.3454478730209
42 84.3388203491458
43 84.3333579380516
44 84.3288462381524
45 84.3251036921134
46 84.3219814670229
47 84.3193599524003
48 84.2786341934951
49 83.9059580724096
50 83.0456146026743
51 81.8677570327335
52 80.6326761594511
53 79.5402587112686
54 78.6876992763937
55 78.0852218219253
56 77.6927482171722
57 77.453898684955
58 77.3168300702378
59 77.2422859659147
60 77.2038929653156
61 77.1853606554181
62 77.1772526460043
63 77.1743811990718
64 77.174019026773
65 77.1747891173815
66 77.176023325999
67 77.1774114356807
68 77.1788169122415
69 77.1801832985445
70 77.1814883136352
71 77.1827226512567
72 77.0459400647335
73 76.0228350352986
74 74.1771646917016
75 72.2522442078236
76 70.806415637257
77 69.9616434398459
78 69.557066291766
79 69.3914293282319
80 69.3325637426098
81 69.3154926530411
82 69.3131407461061
83 69.3151995621457
84 69.3179940695636
85 69.3204455011763
86 69.3224491471246
87 69.3241451772595
88 69.3256337129303
89 69.326939940039
90 69.3280667761109
91 69.329033577426
92 69.3298769775489
93 69.330633303664
94 69.3313253614826
95 69.3319616883659
96 69.3866454486544
97 69.4887892104136
98 69.53217988967
99 69.5253757790063
100 69.4935850286115
101 69.450554313866
102 69.4022592383531
103 69.351279377944
104 69.2987785389745
105 69.2453061535603
106 69.1911470841968
107 69.1364844094209
108 69.0814717389436
109 69.0262588880249
110 68.9709950216932
111 68.9158231214868
112 68.8608731422569
113 68.8062570823179
114 68.7520667771549
115 68.6983740445142
116 68.6452324043007
117 68.5926796099145
118 68.5407404126578
119 68.4894291955088
120 68.9250869888666
121 70.4796738505418
122 71.6906521300978
123 72.1897021348288
124 72.2422674572423
125 72.1017599279426
126 71.9028770816212
127 71.6988218497095
128 71.5042969639846
129 71.3203829424615
130 71.1452467580286
131 70.9773965705278
132 70.8159887574171
133 70.6604327683477
134 70.5101008853364
135 70.3642611419637
136 70.2221350853038
137 70.0829793541786
138 69.9461418401196
139 69.8110839043201
140 69.6773780664823
141 69.5446933354741
142 69.4127769937176
143 69.2814375239643
144 69.1426192610256
145 69.3306556834619
146 69.6821066427013
147 69.9091460606195
148 70.0100482531947
149 70.0466924684474
150 70.0581644808226
151 70.0611607569175
152 70.0616641830574
153 70.0615862219153
154 70.0614499916325
155 70.0613521992556
156 70.061287225634
157 70.0612412594164
158 70.0612084591526
159 70.0611871537246
160 70.0611754150253
161 70.0611697050119
162 70.0611655250697
163 70.0611585822493
164 70.0611456710304
165 70.0611250603444
166 70.0610964642026
167 70.0610607566256
168 70.8832804847601
169 74.6706606770109
170 78.4193495675319
171 80.7357971577199
172 81.9307677010418
173 82.494725645808
174 82.7473205750076
175 82.8555451044566
176 82.8984140980119
177 82.9117517422773
178 82.9117349534912
179 82.9058428468488
180 82.8976618277511
181 82.8889621356218
182 82.8806148359529
183 82.8730199202386
184 82.8663223384426
185 82.8605296323876
186 82.8555793359245
187 82.8513782025313
188 82.8478245931955
189 82.8448205491554
190 82.8422775988896
191 82.8401188857118
192 82.7916566558482
193 82.3620147034185
194 81.4054409319107
195 80.1501068292872
196 78.8963569794463
197 77.8477094086234
198 77.0793286792787
199 76.572614364806
200 76.2660486130726
201 76.0935282775187
202 76.0024794309633
203 75.9573599100146
204 75.9365800318519
205 75.9280164584515
206 75.9252726380392
207 75.9251458839218
208 75.9261068562417
209 75.927460121328
210 75.9289080907365
211 75.9303339768289
212 75.9316972031445
213 75.9329851770223
214 75.9341931689416
215 75.935317775699
216 75.7770436133183
217 74.7024956035962
218 72.955073024848
219 71.3345497900311
220 70.2608187452826
221 69.7042458350448
222 69.4645125077993
223 69.3755872101002
224 69.3476130185572
225 69.3415654778208
226 69.3424599040497
227 69.344945004131
228 69.3473340624057
229 69.3493024004377
230 69.3509338327108
231 69.3523402778317
232 69.3535722535416
233 69.3546448147341
234 69.355572571585
235 69.356379562339
236 69.3570921360937
237 69.3577308903514
238 69.3583089734793
239 69.3588352525485
240 69.0255894215264
241 67.4994571767965
242 66.0704251768387
243 65.3721837125105
244 65.1302082910736
245 65.0621869914099
246 65.0483200405499
247 65.0494155795564
248 65.0530891993917
249 65.0559697944089
250 65.0578211737824
251 65.0590911927949
252 65.0600883936636
253 65.0609243039614
254 65.0616359035341
255 65.0622596634097
256 65.0628422366552
257 65.0634269858583
258 65.0640423283448
259 65.0646984530395
260 65.0653900309223
261 65.0661013469529
262 65.0668116057608
263 65.0674993927438
264 65.2208831531817
265 65.488205428542
266 65.5903207403146
267 65.6143617396965
268 65.6188366513956
269 65.6192893905447
270 65.6190496651022
271 65.61887371888
272 65.6188596775747
273 65.6189362573998
274 65.6190378343749
275 65.6191351339494
276 65.6192192036656
277 65.619286991785
278 65.6193365141756
279 65.6193668275644
280 65.6193787775605
281 65.6193751476801
282 65.6193602023983
283 65.6193389518288
284 65.6193164121599
285 65.6192970174417
286 65.6192842458956
287 65.6192804615575
};
\addplot [thick, mediumpurple148103189]
table {%
0 79.9375791512737
1 79.8759346252596
2 79.8106266645201
3 79.7209321762566
4 79.5624529574298
5 79.2723476065889
6 78.7835446983545
7 78.0402941878273
8 77.0118991341591
9 75.7039428267058
10 74.1673314272495
11 72.5038966735128
12 70.8596789852296
13 69.3903336524654
14 68.2043264514947
15 67.3292316448369
16 66.7277884004926
17 66.3357933455478
18 66.0901456914419
19 65.9406870624205
20 65.8518174548423
21 65.7999533919785
22 65.7701677080935
23 65.7533172653135
24 65.744931394918
25 65.8050851111481
26 66.3543187148014
27 67.8624030540317
28 70.0436840208645
29 72.297160129907
30 74.3064363930413
31 76.0032921214069
32 77.4102621114757
33 78.5699769308931
34 79.52396905784
35 80.3078448408601
36 80.9510691538177
37 81.4778446510244
38 81.9080945405447
39 82.258302530289
40 82.5421783272391
41 82.7711731948729
42 82.9548790350191
43 83.1013404339342
44 83.2173025821772
45 83.3084119794036
46 83.3793820520553
47 83.4341322215804
48 83.47590603882
49 83.5073224127998
50 83.5298165930411
51 83.5417333740757
52 83.5363122894196
53 83.5015789593239
54 83.4225070715933
55 83.2843535418797
56 83.0758339666045
57 82.7913146649728
58 82.4317920674989
59 82.0047968461156
60 81.5234869436841
61 81.0051856116949
62 80.469578365106
63 79.9367616247705
64 79.4253462909119
65 78.9508397797521
66 78.5245220442652
67 78.1529635751575
68 77.8382072669584
69 77.5784923829726
70 77.3692962579465
71 77.2044456429675
72 77.0770974744277
73 76.9799112117527
74 76.8995361810787
75 76.8046834214658
76 76.6442756699159
77 76.3621335061424
78 75.9166380236107
79 75.2945816356307
80 74.5162555017144
81 73.6326722887265
82 72.7159505210417
83 71.8436632942959
84 71.0802766076607
85 70.4627698930397
86 69.9973180311133
87 69.6670088839329
88 69.4439706791986
89 69.2993385881351
90 69.208638529422
91 69.153393097862
92 69.1206594094227
93 69.1018251151594
94 69.0913683734602
95 69.0858486700144
96 69.0832025394025
97 69.0833394381783
98 69.0904742677616
99 69.1088724905694
100 69.1366286163372
101 69.1666535259961
102 69.1912135111954
103 69.2050173878489
104 69.2058921684946
105 69.1940787650029
106 69.1711876356689
107 69.1393388549222
108 69.1006230009455
109 69.0568392138942
110 69.0094174500642
111 68.959440545351
112 68.9077072602102
113 68.8548021163519
114 68.8011558503785
115 68.747091396104
116 68.6928560518501
117 68.6386427663068
118 68.584603824761
119 68.5308596912627
120 68.4776252527168
121 68.435773000372
122 68.4752392952055
123 68.6987003327893
124 69.1209384523976
125 69.6526812324237
126 70.1811085613095
127 70.6287102260952
128 70.9622459266301
129 71.1793079624694
130 71.293500073669
131 71.3243623165599
132 71.2917741967962
133 71.2133207990449
134 71.1033651806905
135 70.973008594096
136 70.8304543283553
137 70.6815100745042
138 70.5300971184181
139 70.3787091741871
140 70.2288009691383
141 70.0811034320522
142 69.9358695160071
143 69.7930580941099
144 69.6524571644882
145 69.5135557792882
146 69.3825179972751
147 69.2840989944009
148 69.2446896896141
149 69.2685830123518
150 69.3381159986058
151 69.4283232459985
152 69.5187851883678
153 69.5975956097304
154 69.660234375258
155 69.7068571092203
156 69.7398732141943
157 69.7623496786494
158 69.777164388389
159 69.7866659151306
160 69.7926165223845
161 69.7962645803899
162 69.7984574046197
163 69.7997509715957
164 69.8004998809895
165 69.8009246510935
166 69.8011592073731
167 69.801283047812
168 69.8015678267547
169 69.8192093885739
170 69.9852675957533
171 70.5301289585279
172 71.5202492745037
173 72.7942035769603
174 74.1410241515825
175 75.420074333463
176 76.5663147392317
177 77.56082139337
178 78.4072136135979
179 79.1185598807145
180 79.7109830359361
181 80.2007399321326
182 80.6029794510815
183 80.9312877469792
184 81.1975944901061
185 81.4122384970369
186 81.5840979479759
187 81.7207411371301
188 81.8285778203852
189 81.9130026191748
190 81.9785272256878
191 82.0289005201845
192 82.0672161528139
193 82.0959301928434
194 82.1159909084571
195 82.1241680533158
196 82.1106382351652
197 82.0595535653831
198 81.9525716145782
199 81.7734309171963
200 81.5117483455358
201 81.1651786678438
202 80.7399000462908
203 80.2497687002665
204 79.7145424706241
205 79.1575121041849
206 78.602836880377
207 78.0728994962022
208 77.5860405564032
209 77.1550296358046
210 76.7865116084132
211 76.4814379345457
212 76.2362437914582
213 76.0443812003093
214 75.8978226556252
215 75.7882735904115
216 75.7079852515853
217 75.6492960985304
218 75.5964233473267
219 75.51171456798
220 75.3392993015157
221 75.0272723069574
222 74.5493569669458
223 73.9150132529147
224 73.167671428672
225 72.3740099442737
226 71.6072526721784
227 70.9288087632877
228 70.3749244308461
229 69.9537836356062
230 69.6523652789248
231 69.4471476058496
232 69.3130259973732
233 69.22830344182
234 69.1763516393577
235 69.1453758041849
236 69.1274431572438
237 69.1174207103566
238 69.1120847964938
239 69.1094601538452
240 69.1082554332519
241 69.1006516909947
242 69.0384700693128
243 68.8388684614141
244 68.4557786820019
245 67.916441938189
246 67.3005485062678
247 66.6971565145377
248 66.1714346717904
249 65.7533394875862
250 65.4436982733943
251 65.2268020873684
252 65.0813973145902
253 64.9872928119254
254 64.9281371165877
255 64.8918762172557
256 64.8701609262932
257 64.8574605575287
258 64.8502345207638
259 64.846278447578
260 64.8442520021946
261 64.8433563760644
262 64.8431226720153
263 64.8432775761549
264 64.8437726756776
265 64.8481845388404
266 64.8713818318832
267 64.9255136157564
268 65.0046379426611
269 65.0923378018618
270 65.173889079453
271 65.2412514584043
272 65.2924087910873
273 65.3289246754895
274 65.3537938405809
275 65.3701296022302
276 65.3805639143643
277 65.3870869353824
278 65.3910997256257
279 65.3935404070313
280 65.395014170627
281 65.3959003909367
282 65.3964316673089
283 65.3967483493691
284 65.3969344171264
285 65.3970402278998
286 65.3970964684148
287 65.3971224406931
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-14.3499999999999 85
301.35 85
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
18 65
19 65
20 65
21 65
22 65
23 65
24 65
25 65
26 65
27 65
28 65
29 65
30 65
31 65
32 65
33 65
34 65
35 65
36 65
37 65
38 65
39 65
40 65
41 65
42 65
43 65
44 65
45 65
46 65
47 65
48 65
49 65
50 65
51 65
52 65
53 65
54 65
55 65
56 65
57 65
58 65
59 65
60 65
61 65
62 65
63 65
64 65
65 65
66 65
67 65
68 65
69 65
70 65
71 65
72 65
73 65
74 65
75 65
76 65
77 65
78 65
79 65
80 65
81 65
82 65
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 65
228 65
229 65
230 65
231 65
232 65
233 65
234 65
235 65
236 65
237 65
238 65
239 65
240 65
241 65
242 65
243 65
244 65
245 65
246 65
247 65
248 65
249 65
250 65
251 65
252 65
253 65
254 65
255 65
256 65
257 65
258 65
259 65
260 65
261 65
262 65
263 65
264 65
265 65
266 65
267 65
268 65
269 65
270 65
271 65
272 65
273 65
274 65
275 65
276 65
277 65
278 65
279 65
280 65
281 65
282 65
283 65
284 65
285 65
286 65
287 65
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-14.35, xmax=301.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=63.7563427679354, ymax=86.0116027253364,
ytick style={color=black},
yticklabels={},
xtick={0, 144, 288},
xticklabels={0, 12, 24}
]
\node at (rel axis cs:0.5,1.1) {\textbf{d)} MD-1};
\addplot [thick, steelblue31119180]
table {%
0 79.8101140709535
1 78.510974861076
2 75.8739628122312
3 72.6222346567209
4 69.6569117469587
5 67.6183114352587
6 66.5629103841165
7 66.1296853677301
8 65.9792722422465
9 65.9360290386489
10 65.9301592696207
11 65.9354512852049
12 65.9416642356183
13 65.9456619780162
14 65.947775489728
15 65.9492555357544
16 65.9508161395383
17 65.9524314706528
18 65.9537840585736
19 65.9546853491453
20 65.9552001133144
21 65.955543849237
22 65.9559261291603
23 65.956457417458
24 67.9139930925808
25 74.6478272646348
26 79.8232815199443
27 82.4627924000154
28 83.6363179941474
29 84.1293871787171
30 84.3323155028866
31 84.4129623388941
32 84.4397111952946
33 84.4414648808132
34 84.4316560714038
35 84.4171141557337
36 84.4014469061794
37 84.3865059770322
38 84.3731368981984
39 84.3616136734643
40 84.3519036749855
41 84.3438281243802
42 84.3371553562303
43 84.3316512839389
44 84.3271036576753
45 84.3233311493998
46 84.3201843008296
47 84.317542595506
48 84.3198070206298
49 84.3187909366008
50 84.2875079557116
51 84.2268554709516
52 84.1529973929579
53 84.0811914846973
54 84.0202373113869
55 83.9730158951382
56 83.93877316639
57 83.9151575261602
58 83.8995028040985
59 83.8894541758881
60 83.8831759695695
61 83.8793445920084
62 83.8770563727946
63 83.8757190676922
64 83.8749567775474
65 83.8745369978308
66 83.8743189050246
67 83.8742186251408
68 83.8741868249507
69 83.8741947039787
70 83.8742254637843
71 83.8742692284774
72 83.792640090985
73 83.0767567013411
74 81.4505384527237
75 79.2073413471107
76 76.8234932602108
77 74.7134853575129
78 73.1207229392597
79 72.0858253496022
80 71.4990993294302
81 71.2033896113321
82 71.0689736356181
83 71.013924991684
84 70.9944322388279
85 70.9896106121162
86 70.9902822573605
87 70.9926336039276
88 70.9951839424306
89 70.9974800437309
90 70.9995166309154
91 71.0014213437325
92 71.0032734733635
93 71.0050478914134
94 71.0066584925197
95 71.0080336817512
96 71.2882086824179
97 72.3590347736474
98 73.4174877349185
99 74.0983379943013
100 74.4749652344402
101 74.670116629319
102 74.7636362752706
103 74.7996473489484
104 74.801896576828
105 74.7788244525877
106 74.7193326358595
107 74.61607543258
108 74.4778022519417
109 74.3198176700146
110 74.1549860441914
111 73.9912736487515
112 73.832503402677
113 73.6798420162857
114 73.5330564968352
115 73.3913328326354
116 73.2537233250071
117 73.1179903997857
118 72.9759128165075
119 72.8169625650244
120 72.6965957846036
121 72.7960100644506
122 72.967094560682
123 73.057384794908
124 73.0484857305359
125 72.9732606667335
126 72.8633147123996
127 72.7365225382497
128 72.6021292120376
129 72.4651450766391
130 72.3282439754867
131 72.1927858653556
132 72.0594333440832
133 71.9285066786653
134 71.8001723751703
135 71.6745338400951
136 71.551668246727
137 71.4316363099759
138 71.3144806218867
139 71.2002211762938
140 71.088852200333
141 70.9803416465475
142 70.8746332034089
143 70.7716500537439
144 70.6570321246859
145 70.7576833534963
146 71.003472321111
147 71.1859557543734
148 71.2784685175075
149 71.316863993186
150 71.3308326827543
151 71.3353792925714
152 71.3366757879723
153 71.3369705254759
154 71.3370018019169
155 71.3369793321546
156 71.3369485283202
157 71.3369150391556
158 71.336880480147
159 71.3368482332008
160 71.3368217709533
161 71.3368029133192
162 71.3367914485344
163 71.3367856786376
164 71.3367832371256
165 71.3367817841337
166 71.3367794428032
167 71.3367749868345
168 71.9966928508559
169 75.352802691169
170 79.0280660290659
171 81.5134832507147
172 82.9163127271178
173 83.6450351402191
174 84.0066922831003
175 84.1804344667678
176 84.2607412059708
177 84.2950740081848
178 84.3068313845782
179 84.3075771556472
180 84.303119640289
181 84.2964369542624
182 84.2890766492197
183 84.281836661425
184 84.2751084916996
185 84.2690584739024
186 84.2637282175481
187 84.2590923822145
188 84.2550925452465
189 84.2516569954774
190 84.2487119859948
191 84.2461877560464
192 84.2436480938077
193 84.2382384200841
194 84.2284613834042
195 84.2160226484808
196 84.2033561543438
197 84.1921499716329
198 84.183121222865
199 84.1762997277593
200 84.1713680582045
201 84.1679022973234
202 84.1655018404339
203 84.1638411234291
204 84.16267788686
205 84.1618421199768
206 84.1612193704295
207 84.1607348761667
208 84.1603408339043
209 84.1600070905394
210 84.159714735106
211 84.1594518725605
212 84.1592109250695
213 84.1589869512645
214 84.1587766197773
215 84.1585775916019
216 84.111345324631
217 83.6590285062289
218 82.5902621936065
219 81.0862850781001
220 79.4498611014217
221 77.9239158955691
222 76.635908823209
223 75.6119975675197
224 74.81907413416
225 74.2048787218579
226 73.7212666129956
227 73.3315170218364
228 73.0095002219388
229 72.7368740235547
230 72.5007519233357
231 72.2921220886141
232 72.1047469430756
233 71.934360879557
234 71.7781023986407
235 71.6341298150667
236 71.5013394732036
237 71.3791063937274
238 71.267018373662
239 71.16463941686
240 71.2472667832637
241 71.9076579980646
242 72.6175311534201
243 73.0637221922196
244 73.2746957860905
245 73.3398135776897
246 73.3221686243524
247 73.257753409831
248 73.166583459968
249 73.059944482057
250 72.9440250829812
251 72.8218200483797
252 72.6943749819447
253 72.5617356152328
254 72.4236429557297
255 72.2799610055793
256 72.1308686056474
257 71.976885502187
258 71.8188073856301
259 71.6576072764789
260 71.4943381356175
261 71.3300532692109
262 71.1657492953929
263 71.0023301215809
264 70.4836758266329
265 68.9979743904441
266 67.8483722307662
267 67.3155585676398
268 67.1254721628648
269 67.0689510701744
270 67.0561390966736
271 67.0561013344969
272 67.0588100281656
273 67.0612893598734
274 67.063058566896
275 67.0643388901793
276 67.0653646433691
277 67.0662458417116
278 67.0670215134983
279 67.0677167193655
280 67.0683605088759
281 67.0689816374101
282 67.0696016098494
283 67.0702320844911
284 67.0708757503032
285 67.0715283569432
286 67.0721807651847
287 67.0728209009827
};
\addplot [thick, darkorange25512714]
table {%
0 79.9504026731298
1 79.8614915134081
2 79.5713796257664
3 78.8635362299984
4 77.6103882401167
5 75.8506786774254
6 73.7823229619648
7 71.6831926057
8 69.8129507367356
9 68.3379326138594
10 67.2997828944075
11 66.6402040902135
12 66.2574387150302
13 66.0526643145277
14 65.9508530276525
15 65.9034937811012
16 65.8829936136641
17 65.8751301421769
18 65.872977691857
19 65.8732083175835
20 65.8742308722758
21 65.8753430933862
22 65.8763199268905
23 65.8771684876919
24 65.9416586494468
25 67.2617343062411
26 70.729431929103
27 74.6947759471057
28 77.9054252129583
29 80.1234293248518
30 81.556083356257
31 82.4690688792415
32 83.0563256696292
33 83.4386890916812
34 83.6893220205681
35 83.8533599191887
36 83.9595257999056
37 84.0266529992124
38 84.0673906106735
39 84.0903786420432
40 84.1015767044931
41 84.1051091184707
42 84.1038227473355
43 84.0996668096517
44 84.0939576294056
45 84.0875661135833
46 84.08105167385
47 84.0747581589306
48 84.0689208516052
49 84.064057715842
50 84.0596067083138
51 84.0523557731713
52 84.0383289154544
53 84.0151591050609
54 83.982935540432
55 83.9437235552229
56 83.900569590103
57 83.8565875770481
58 83.8143718401434
59 83.7757456013482
60 83.7417525700885
61 83.712783487415
62 83.6887524005101
63 83.6692692821185
64 83.6537826699969
65 83.6416843283623
66 83.6323782312273
67 83.6253206867941
68 83.6200394261684
69 83.6161386881802
70 83.6132958526515
71 83.6112536233872
72 83.6094016197015
73 83.5915663244581
74 83.4851783986438
75 83.1749869445777
76 82.5634343519335
77 81.6142174785612
78 80.3638307057775
79 78.9087119661588
80 77.3775168299858
81 75.8995238093098
82 74.5790641482436
83 73.4806848091275
84 72.6259669040006
85 72.0007652943984
86 71.5688191365892
87 71.2858457352324
88 71.1097070709621
89 71.0055723883808
90 70.9473041513176
91 70.9167478263312
92 70.902130370866
93 70.8962712050889
94 70.8950044324962
95 70.8959960942982
96 70.9045641066219
97 71.0389092279294
98 71.4678136815746
99 72.1208669073056
100 72.8086366768803
101 73.3999872666454
102 73.8499826472163
103 74.1653078614094
104 74.3720182021638
105 74.4980767237458
106 74.5650257686979
107 74.5844699618584
108 74.5613074904475
109 74.4995403890485
110 74.4051880228424
111 74.2860174838142
112 74.1500823192245
113 74.0044508672796
114 73.8545609614994
115 73.704128847632
116 73.555389046551
117 73.4094389805932
118 73.2660616416103
119 73.1226293396235
120 72.9752506941313
121 72.8426717602302
122 72.7734228419803
123 72.7775493543378
124 72.8187863001903
125 72.8543992755815
126 72.8591160755419
127 72.8261388150865
128 72.7593640479867
129 72.6666008709525
130 72.5558433916767
131 72.4337318646305
132 72.3052012102132
133 72.1736635596736
134 72.0413623231915
135 71.9097233160899
136 71.7796364643217
137 71.6516562531803
138 71.5261322902833
139 71.403288120972
140 71.283265638369
141 71.1661488010431
142 71.0519762375617
143 70.9407487188471
144 70.8313387550255
145 70.7312855626356
146 70.7004041117229
147 70.7634025751427
148 70.8778108292318
149 70.9936009786812
150 71.0849436112526
151 71.1472844511254
152 71.1859657614366
153 71.2083981157412
154 71.2207593228502
155 71.2272937866979
156 71.2306199010294
157 71.2322442569767
158 71.2329930806487
159 71.233304648429
160 71.2334062203234
161 71.2334135991446
162 71.2333845348697
163 71.233346618456
164 71.2333117743325
165 71.2332838967334
166 71.2332629729476
167 71.2332473499619
168 71.2468642907893
169 71.6140462682499
170 72.9272042667068
171 74.9785125047905
172 77.1501827766066
173 79.0364939383217
174 80.507043370008
175 81.5859839740618
176 82.3518581726353
177 82.8862855808335
178 83.2558946214249
179 83.5100246670385
180 83.6837117077918
181 83.8014389215892
182 83.8802504831435
183 83.9320301873242
184 83.9650908592156
185 83.9852650921303
186 83.9966524877367
187 84.0021342304852
188 84.0037303338863
189 84.0028498726767
190 84.0004677202082
191 83.9972502488513
192 83.9936433927599
193 83.9898641366678
194 83.9857380078208
195 83.9808124645323
196 83.9747217169789
197 83.9674130466285
198 83.9591455574591
199 83.9503627596116
200 83.9415480486914
201 83.933120421699
202 83.9253829444717
203 83.9185134760614
204 83.9125808541768
205 83.9075719386228
206 83.9034197726763
207 83.9000277024294
208 83.8972875697687
209 83.8950920284546
210 83.8933419489655
211 83.8919501508558
212 83.8908426291229
213 83.8899582233657
214 83.8892474298023
215 83.8886708333932
216 83.8879759269296
217 83.8776413309004
218 83.8118801651081
219 83.6150153891411
220 83.2213434474804
221 82.6039278532342
222 81.7795757586442
223 80.7977164541335
224 79.7236213684383
225 78.6232911343469
226 77.5533411651179
227 76.5560655880161
228 75.6583459138518
229 74.8729357668553
230 74.201062832695
231 73.6356350030787
232 73.1644933618344
233 72.7732595140757
234 72.4474922533337
235 72.1740783371388
236 71.9419495803164
237 71.7422938036628
238 71.5684256509211
239 71.415452591118
240 71.2833509757289
241 71.2408513796137
242 71.4091308475877
243 71.7646000979745
244 72.1789847124725
245 72.5444278002859
246 72.8124838838984
247 72.9781980568104
248 73.0569180544902
249 73.0693002127162
250 73.0342563606856
251 72.9665771426723
252 72.8767588310292
253 72.7716866557928
254 72.6555494173035
255 72.5307179200407
256 72.398476742523
257 72.2595711988314
258 72.1145717725983
259 71.9640826001136
260 71.8088321716739
261 71.6496857113609
262 71.4876132368422
263 71.3236387897129
264 71.1506225024602
265 70.8184327999778
266 70.1415351766914
267 69.2663928662981
268 68.4494802494685
269 67.8350711259791
270 67.4379599747177
271 67.2084773724652
272 67.0871011139092
273 67.0276491396308
274 67.0006346151653
275 66.9894076043045
276 66.9853899226534
277 66.9844692935308
278 66.9847809862125
279 66.9855174241685
280 66.9863489778582
281 66.9871576798889
282 66.9879161182948
283 66.9886314339055
284 66.9893195094557
285 66.9899939230584
286 66.990662169665
287 66.9913252844652
};
\addplot [thick, forestgreen4416044]
table {%
0 79.9378241603966
1 79.8777101658363
2 79.8201446265941
3 79.7640537174732
4 79.7054481131582
5 79.6345435239888
6 79.5319674774262
7 79.3630277112039
8 79.0701950225559
9 78.5740662757305
10 77.8023332217563
11 76.7449454758549
12 75.4919681810249
13 74.2053256071595
14 73.0295102292493
15 72.0192413591643
16 71.1480372585107
17 70.3649461058487
18 69.636170073239
19 68.9540324991796
20 68.3277646578731
21 67.7711987719108
22 67.2943218193686
23 66.8999120369493
24 66.5818435843437
25 66.3288891739807
26 66.1947750830577
27 66.3883489084674
28 67.2288093913371
29 68.6869569222847
30 70.3948409532422
31 72.0591000539065
32 73.5623194219556
33 74.8825970151726
34 76.0318905337612
35 77.0305296320449
36 77.8987107335814
37 78.6541769324493
38 79.3119437174819
39 79.8846237639566
40 80.3828640059797
41 80.8157429311144
42 81.1910916829644
43 81.5157408298825
44 81.79570546081
45 82.0363225369005
46 82.2423526839508
47 82.4180562051221
48 82.5672508517989
49 82.6933569692227
50 82.799434363158
51 82.8882144482006
52 82.9621222832491
53 83.0232808108645
54 83.0735003681668
55 83.1142688485089
56 83.1467597901006
57 83.1718672566292
58 83.1902649377863
59 83.2024787031717
60 83.2089591809813
61 83.2101429346176
62 83.2064952906173
63 83.1985327397967
64 83.1868267408416
65 83.1719931581267
66 83.1546725054487
67 83.1355059919576
68 83.1151115071346
69 83.094062520419
70 83.0728716885514
71 83.0519799316081
72 83.0317508441262
73 83.0124677454824
74 82.9943152611912
75 82.9772263800542
76 82.9603577162175
77 82.9411223091019
78 82.914037476735
79 82.8697218088273
80 82.7941227185578
81 82.6679183002524
82 82.4665490093456
83 82.162363815079
84 81.7306167216009
85 81.1589690057741
86 80.4564634848688
87 79.6559889353924
88 78.8064834751025
89 77.9569273522362
90 77.1404091562703
91 76.3678527364621
92 75.6342390912476
93 74.9310679027976
94 74.2562895760141
95 73.6173763514195
96 73.028267360841
97 72.5032972689406
98 72.056481451475
99 71.7020540741293
100 71.4568665618907
101 71.3400020863053
102 71.3611448292656
103 71.5088909110172
104 71.7520666349155
105 72.0512440989199
106 72.3701419848778
107 72.6814276042716
108 72.9674278803176
109 73.2182354198401
110 73.4292218410433
111 73.5989831234863
112 73.7279919841031
113 73.8178490789927
114 73.8709118115916
115 73.8901050703231
116 73.8787881781234
117 73.8406185005365
118 73.7793977297955
119 73.6989070675316
120 73.6027221453991
121 73.4939738593849
122 73.3753310167628
123 73.2498923125443
124 73.1225872701793
125 73.0003557060065
126 72.8903890772
127 72.7976237910216
128 72.7231242888851
129 72.6640848605678
130 72.6150939166376
131 72.5698234610551
132 72.5224492884744
133 72.4684973211116
134 72.4051327953229
135 72.331059948583
136 72.2462182238823
137 72.1514171438032
138 72.0479958654134
139 71.9375476810178
140 71.8217196755544
141 71.7020811902953
142 71.5800475933582
143 71.4568444298716
144 71.3335022949295
145 71.2108113879671
146 71.0893629780189
147 70.9708360075841
148 70.8602600808794
149 70.7661419424692
150 70.6971226035448
151 70.6579299241413
152 70.6476171964151
153 70.6606022146666
154 70.6891297009518
155 70.7255923226204
156 70.7639262080428
157 70.800059099956
158 70.8317393241917
159 70.8580939779821
160 70.8791512949996
161 70.895442348121
162 70.9077159032064
163 70.9167580404703
164 70.9232924199074
165 70.9279355181446
166 70.9311855917797
167 70.9334300144312
168 70.9350078904582
169 70.9368520450155
170 70.9451493151921
171 70.99363824248
172 71.1619474193899
173 71.5396602142762
174 72.1569852159267
175 72.9658586069542
176 73.8816699595818
177 74.8271190130809
178 75.7491586796367
179 76.6174406706542
180 77.41740067652
181 78.144055492963
182 78.7977951817729
183 79.381833688277
184 79.9007475108226
185 80.3596646260066
186 80.7638252929868
187 81.1183504881307
188 81.4281244026831
189 81.6977387341515
190 81.9314699986563
191 82.1332742686868
192 82.3067910455211
193 82.4553519419407
194 82.5819919538895
195 82.6894616810426
196 82.7802388343514
197 82.8565386659498
198 82.9203248608233
199 82.9733232294025
200 83.0170396840809
201 83.0527823132384
202 83.0816859479875
203 83.1047369944393
204 83.1227964679789
205 83.1366198158226
206 83.1468729093168
207 83.1541442801654
208 83.1589541447775
209 83.1617609891936
210 83.162966517142
211 83.1629196618408
212 83.1619201941998
213 83.1602222766207
214 83.1580381466962
215 83.1555419855442
216 83.1528738668223
217 83.1501421813097
218 83.1474150288631
219 83.1446305187728
220 83.1412731764703
221 83.1357617616326
222 83.1247199956285
223 83.1024109011956
224 83.0605250917299
225 82.9883525539966
226 82.8732994816811
227 82.7017740577833
228 82.4605488789025
229 82.1386567749018
230 81.7296234674823
231 81.2334868708597
232 80.6578272309923
233 80.0171457638475
234 79.3304443654183
235 78.6176290256737
236 77.8960199950964
237 77.1783352811132
238 76.4728083047677
239 75.7849856079652
240 75.1199000388707
241 74.4831880503538
242 73.8839712903306
243 73.3359480254097
244 72.8557444869378
245 72.4629128235707
246 72.1761981660133
247 72.0044644167426
248 71.9400254005629
249 71.9603412891509
250 72.0357958992645
251 72.1377297065749
252 72.2432371446444
253 72.3365527456725
254 72.4083442862859
255 72.4541946329066
256 72.4730323873061
257 72.465831441259
258 72.4346543111209
259 72.3820088669066
260 72.3104549606909
261 72.2223946707779
262 72.1199877778905
263 72.0051449732076
264 71.8796009703723
265 71.7452472367895
266 71.6018573494377
267 71.4398146493006
268 71.2362226682781
269 70.9634038857581
270 70.605532827884
271 70.1695297977763
272 69.6825886772372
273 69.1812667645827
274 68.700607880118
275 68.2673542380332
276 67.8973141629025
277 67.595787553728
278 67.3598912867157
279 67.1816423647829
280 67.0508338082712
281 66.9571481315097
282 66.8913914988258
283 66.8460098373645
284 66.8151383794035
285 66.7944081614932
286 66.7806633362451
287 66.7716767552009
};
\addplot [thick, crimson2143940]
table {%
0 79.8055426007751
1 78.4761571960333
2 75.7929625130757
3 72.5108766908306
4 69.5549884636331
5 67.5555675635708
6 66.5356237485059
7 66.120629149847
8 65.9768416655897
9 65.9354423461472
10 65.9299618502381
11 65.9353287892054
12 65.9415889235232
13 65.9456379239182
14 65.9477957214634
15 65.9493088247052
16 65.9508917311653
17 65.9525195165811
18 65.9538764525551
19 65.9547767815129
20 65.955288097345
21 65.9556278219735
22 65.9560064129367
23 65.9565345486548
24 67.9214892609088
25 74.679858542249
26 79.8960503601694
27 82.5535919587512
28 83.7089401753858
29 84.1760166112313
30 84.3598475898768
31 84.4289293749607
32 84.449077030148
33 84.4471260505943
34 84.4352637570134
35 84.419611940146
36 84.4033742273766
37 84.3881673605972
38 84.3746990580128
39 84.3631629394038
40 84.3534805080849
41 84.3454478311403
42 84.3388203072921
43 84.3333578962221
44 84.3288461963439
45 84.3251036503223
46 84.3219814252463
47 84.3193599106363
48 84.3217802390485
49 84.3206975111838
50 84.2885412504925
51 84.2266836991834
52 84.1519010799439
53 84.0797134492221
54 84.0188724985111
55 83.97207717294
56 83.9383881635613
57 83.9153223762978
58 83.90014284798
59 83.8904699719272
60 83.8844707569978
61 83.880837008591
62 83.8786838536257
63 83.8774364102264
64 83.8767328165315
65 83.8763510164825
66 83.8761575201508
67 83.8760733724989
68 83.8760524195239
69 83.8760678523207
70 83.8761040877237
71 83.8761519765084
72 83.7919000276351
73 83.0566411962402
74 81.3954419809999
75 79.1179665389766
76 76.7163439434609
77 74.6119061768431
78 73.0426238529438
79 72.0361094893951
80 71.4722185902494
81 71.1907467590916
82 71.0637274564803
83 71.0120124114503
84 70.9938558631474
85 70.9895253607339
86 70.9903790730517
87 70.9928182851216
88 70.9954351950275
89 70.9977948692428
90 70.9998925359272
91 71.0018519848269
92 71.0037485367648
93 71.0055545765936
94 71.0071838647981
95 71.0085669642691
96 71.2940162167544
97 72.3764704784359
98 73.4373963464324
99 74.1146421617477
100 74.4865183309055
101 74.6776782113195
102 74.7683108354206
103 74.8023779837663
104 74.8033642571473
105 74.7793514232703
106 74.7187667724208
107 74.6142925325701
108 74.4750219689609
109 74.3164496155415
110 74.1514126076279
111 73.987753965398
112 73.829171855632
113 73.6767438723597
114 73.5301861385748
115 73.3886618281441
116 73.2512171260436
117 73.1155876249337
118 72.9734498809692
119 72.8142384033163
120 72.6947347833683
121 72.797751167909
122 72.9705165058675
123 73.0599517629962
124 73.0493475589979
125 72.9726637665512
126 72.8617886861762
127 72.7344919262282
128 72.5998701113535
129 72.4628239689701
130 72.3259533620918
131 72.1905714124694
132 72.0573135683898
133 71.9264859638809
134 71.7982487362918
135 71.6727030752296
136 71.5499258610781
137 71.4299781997724
138 71.3129031538427
139 71.1987210365136
140 71.0874262085075
141 70.9789866192387
142 70.8733458868003
143 70.7704271154622
144 70.6557371032038
145 70.7593818238824
146 71.0071756118048
147 71.1892553899879
148 71.28066318391
149 71.3182063048455
150 71.3317079843512
151 71.33604266359
152 71.3372538365659
153 71.3375162605251
154 71.3375348792492
155 71.3375064582162
156 71.337472039003
157 71.3374360132818
158 71.3373996733097
159 71.3373662656859
160 71.3373391260187
161 71.3373199260099
162 71.3373083208431
163 71.337302512133
164 71.337300068623
165 71.3372986155274
166 71.3372962619171
167 71.3372917800104
168 72.0100646241524
169 75.406303191543
170 79.1028468614962
171 81.5916093782889
172 82.9839440735713
173 83.6954317372749
174 84.0406471639409
175 84.2020795986194
176 84.2742841899262
177 84.3036472553642
178 84.31247121736
179 84.3115216595673
180 84.3060968177264
181 84.2988680991929
182 84.2912038031585
183 84.2837983222202
184 84.2769835439215
185 84.2708914854293
186 84.2655440109156
187 84.2609044555539
188 84.2569079520161
189 84.2534791712736
190 84.2505423779598
191 84.2480267519737
192 84.2454831847127
193 84.239984002026
194 84.2300425173906
195 84.2174528043325
196 84.2047076761459
197 84.1935025374369
198 84.1845320402942
199 84.1777969968683
200 84.1729568789137
201 84.1695738807939
202 84.1672413676915
203 84.1656328872549
204 84.1645079754921
205 84.1636994061536
206 84.1630955364629
207 84.1626239987266
208 84.1622388425178
209 84.1619112583974
210 84.1616232644043
211 84.1613635846105
212 84.1611250421712
213 84.1609029500466
214 84.1606941361979
215 84.1604963613497
216 84.1117359187803
217 83.64702247472
218 82.5550570462265
219 81.0277321350232
220 79.3773241608826
221 77.8501563912337
222 76.5711519983915
223 75.5611166182944
224 74.7821895363148
225 74.1795495325616
226 73.7044191102967
227 73.3204547727233
228 73.0021989167842
229 72.731934752015
230 72.4972541872115
231 72.2894797778818
232 72.1025971517192
233 71.932486714861
234 71.7763823126413
235 71.632504911944
236 71.4997915791607
237 71.3776417389304
238 71.2656542340088
239 71.1633934815461
240 71.2492084214437
241 71.917564921209
242 72.6296464740512
243 73.0733362066788
244 73.2807352593548
245 73.3428225259991
246 73.3230216100033
247 73.2572123297391
248 73.1652092286961
249 73.0581124500486
250 72.9419628862902
251 72.8196482615892
252 72.6921449632582
253 72.559460891968
254 72.4213219007837
255 72.2775907000247
256 72.1284515020782
257 71.9744311755288
258 71.8163314943166
259 71.6551293230883
260 71.4918790450625
261 71.3276333376546
262 71.1633867337917
263 71.0000402091121
264 70.4753401735044
265 68.9781252562652
266 67.8333292726381
267 67.3089047635693
268 67.1233363968023
269 67.0684317421352
270 67.0560900415884
271 67.056181008365
272 67.0589292888023
273 67.0614245260894
274 67.0632022549416
275 67.0644880155767
276 67.0655171736274
277 67.0664001062693
278 67.0671762922436
279 67.0678713250014
280 67.0685146862538
281 67.0691353825525
282 67.0697550181176
283 67.0703852623851
284 67.0710287772362
285 67.0716812743566
286 67.0723335782968
287 67.0729735866602
};
\addplot [thick, mediumpurple148103189]
table {%
0 79.9375791512737
1 79.8759346252596
2 79.8106266645201
3 79.7209321762566
4 79.5624529574298
5 79.2723476065889
6 78.7835446983545
7 78.0402941878273
8 77.0118991341591
9 75.7039428267058
10 74.1673314272495
11 72.5038966735128
12 70.8596789852296
13 69.3903336524654
14 68.2043264514947
15 67.3292316448369
16 66.7277884004926
17 66.3357933455478
18 66.0901456914419
19 65.9406870624205
20 65.8518174548423
21 65.7999533919785
22 65.7701677080935
23 65.7533172653135
24 65.7449313949163
25 65.8050851109922
26 66.3543187133416
27 67.8624030494356
28 70.0436840125926
29 72.2971601184585
30 74.3064363788982
31 76.0032921048399
32 77.4102620926359
33 78.5699769099048
34 79.5239690348129
35 80.3078448159226
36 80.9510691270936
37 81.4778446226465
38 81.9080945106516
39 82.2583024990142
40 82.5421782947242
41 82.7711731612386
42 82.9548790003936
43 83.1013403984365
44 83.2173025459228
45 83.3084119425006
46 83.3793820145902
47 83.4341321836484
48 83.4759064135798
49 83.5073807077054
50 83.530766904493
51 83.5478237499078
52 83.5597480411741
53 83.5671129877662
54 83.569971655034
55 83.5680939460571
56 83.5612337212695
57 83.5493365582148
58 83.5326472223124
59 83.5117197647191
60 83.4873576509785
61 83.4605177380572
62 83.4322071645541
63 83.4033929318989
64 83.3749344925536
65 83.3475421524096
66 83.3217591403451
67 83.2979625713539
68 83.2763776670538
69 83.2570998831467
70 83.2401205002326
71 83.2253523711901
72 83.2126528971538
73 83.201731610864
74 83.190804781153
75 83.1725908854194
76 83.1301483214128
77 83.0363639335698
78 82.8577204296956
79 82.5603270764568
80 82.1159237265011
81 81.5066010199563
82 80.727965093353
83 79.7909563810674
84 78.7225661354473
85 77.5653693705747
86 76.3752591110524
87 75.2162973182869
88 74.1518284796719
89 73.2328553410497
90 72.4877996727128
91 71.9189761712561
92 71.5075697429963
93 71.2235079053923
94 71.0348309438315
95 70.9135167600927
96 70.837739213518
97 70.7961521628003
98 70.8095559468754
99 70.9298763805591
100 71.1882153588045
101 71.5639473681449
102 72.0030491663419
103 72.4497768629737
104 72.8640972613243
105 73.2241368445393
106 73.5218855744755
107 73.7576655468725
108 73.9354993151506
109 74.0602624686983
110 74.1366418260473
111 74.1691818824744
112 74.1626273862756
113 74.1221166038458
114 74.053118725178
115 73.9611874584877
116 73.8516491064631
117 73.7293222265135
118 73.5983124940171
119 73.4618040967813
120 73.321725450866
121 73.1790091920385
122 73.0378759599176
123 72.9101207518158
124 72.8094283946831
125 72.7419080490365
126 72.7028889617026
127 72.6805630558821
128 72.6616435479289
129 72.6353500528471
130 72.5949276063108
131 72.5374581185359
132 72.4629115129929
133 72.3730662658969
134 72.2706001002845
135 72.1584419297608
136 72.0393714755163
137 71.9158127716403
138 71.7897609213296
139 71.6627895206753
140 71.5360992590238
141 71.4105813562023
142 71.2868804266978
143 71.1654493227284
144 71.0465865233718
145 70.9302565547712
146 70.8195569849764
147 70.7286578383539
148 70.6756900921492
149 70.6679341307413
150 70.6981415006784
151 70.7512554916994
152 70.8123192456082
153 70.8706792193286
154 70.9206284936722
155 70.9602768270209
156 70.9900493089202
157 71.0114639645544
158 71.0263414284928
159 71.0363821065883
160 71.0429911865172
161 71.0472454372207
162 71.0499278451866
163 71.0515859008208
164 71.0525907280307
165 71.0531874353687
166 71.0535341961977
167 71.0537308659833
168 71.0539715922611
169 71.0655096473559
170 71.1805017032003
171 71.584747891543
172 72.377376674399
173 73.4744784231855
174 74.708784433861
175 75.940698580734
176 77.0889804365589
177 78.1176272497779
178 79.0171455143761
179 79.791562491904
180 80.4510325134933
181 81.0079575511489
182 81.4750450125618
183 81.8643823962104
184 82.1870348211515
185 82.4529078789078
186 82.670742682345
187 82.8481744386822
188 82.9918191917416
189 83.1073706349573
190 83.1996978422858
191 83.2729393882785
192 83.3305916991212
193 83.3755901712189
194 83.4103772464888
195 83.4369503099077
196 83.4569027647332
197 83.471479146557
198 83.4816472231699
199 83.4881745371011
200 83.4916947983351
201 83.4927557063617
202 83.491847128143
203 83.4894134481569
204 83.4858557571269
205 83.4815292146171
206 83.4767395254798
207 83.4717408579996
208 83.4667361721235
209 83.4618799885938
210 83.4572831037098
211 83.4530185482758
212 83.4491280924938
213 83.4456287159515
214 83.4425186225878
215 83.4397825411026
216 83.4373957930996
217 83.4352644892542
218 83.4324156626932
219 83.4244652251026
220 83.4008334654719
221 83.344251978132
222 83.2331001489301
223 83.0452493157503
224 82.7617890448378
225 82.3696807978012
226 81.8631570275539
227 81.2441304364403
228 80.5219776144633
229 79.7129533849829
230 78.8393157608108
231 77.9280850678641
232 77.0092776447145
233 76.113493077297
234 75.2689398922552
235 74.4983399990924
236 73.8164856424359
237 73.2292395187908
238 72.7343082794366
239 72.323411911786
240 71.9849587469461
241 71.7083178771414
242 71.4998458758663
243 71.3895536586941
244 71.4019365519594
245 71.5286158041781
246 71.731968303446
247 71.9657721657672
248 72.1916121517796
249 72.3847476883532
250 72.5330153968534
251 72.6332866154841
252 72.6879386585982
253 72.7021502201418
254 72.6820799235417
255 72.6337594251742
256 72.562508598274
257 72.4727099504235
258 72.3678130893288
259 72.2504687382806
260 72.1227170913972
261 71.986178627713
262 71.8422163629606
263 71.6920555723973
264 71.5368639939692
265 71.3734730756767
266 71.1685740540204
267 70.8603842584853
268 70.4130574535023
269 69.8474954586629
270 69.2283841036914
271 68.631537303579
272 68.1150006482279
273 67.7062769852237
274 67.4055819957869
275 67.1968960397412
276 67.0586537056739
277 66.9704594571513
278 66.915935752468
279 66.8831512027037
280 66.8639573416414
281 66.8530395141576
282 66.8470502667133
283 66.8439398432575
284 66.8424830526891
285 66.8419630737772
286 66.841968298543
287 66.8422657694878
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-14.3499999999999 85
301.35 85
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
18 65
19 65
20 65
21 65
22 65
23 65
24 65
25 65
26 65
27 65
28 65
29 65
30 65
31 65
32 65
33 65
34 65
35 65
36 65
37 65
38 65
39 65
40 65
41 65
42 65
43 65
44 65
45 65
46 65
47 65
48 65
49 65
50 65
51 65
52 65
53 65
54 65
55 65
56 65
57 65
58 65
59 65
60 65
61 65
62 65
63 65
64 65
65 65
66 65
67 65
68 65
69 65
70 65
71 65
72 65
73 65
74 65
75 65
76 65
77 65
78 65
79 65
80 65
81 65
82 65
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 65
228 65
229 65
230 65
231 65
232 65
233 65
234 65
235 65
236 65
237 65
238 65
239 65
240 65
241 65
242 65
243 65
244 65
245 65
246 65
247 65
248 65
249 65
250 65
251 65
252 65
253 65
254 65
255 65
256 65
257 65
258 65
259 65
260 65
261 65
262 65
263 65
264 65
265 65
266 65
267 65
268 65
269 65
270 65
271 65
272 65
273 65
274 65
275 65
276 65
277 65
278 65
279 65
280 65
281 65
282 65
283 65
284 65
285 65
286 65
287 65
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-14.35, xmax=301.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=63.7563427679354, ymax=86.0116027253364,
ytick style={color=black},
yticklabels={},
xtick={0, 144, 288},
xticklabels={0, 12, 24}
]
\node at (rel axis cs:0.5,1.1) {\textbf{e)} MD-2};
\addplot [thick, steelblue31119180]
table {%
0 79.810114070559
1 78.5109748560731
2 75.8739627959495
3 72.6222346243346
4 69.6569116986241
5 67.6183113775056
6 66.5629103240759
7 66.1296853082036
8 65.9792721834056
9 65.9360289802207
10 65.9301592114585
11 65.9354512272063
12 65.9416641776795
13 65.9456619200665
14 65.9477754317462
15 65.9492554777525
16 65.9508160815286
17 65.9524314126397
18 65.9537840005551
19 65.9546852911175
20 65.9552000552762
21 65.955543791189
22 65.9559260711079
23 65.9564573594046
24 67.9139930518002
25 74.6478272658367
26 79.8232815403295
27 82.4627924247953
28 83.6363180188039
29 84.129387202545
30 84.3323155261295
31 84.4129623618117
32 84.4397112180069
33 84.4414649033594
34 84.431656093797
35 84.4171141779913
36 84.4014469283144
37 84.3865059990678
38 84.3731369201517
39 84.3616136953506
40 84.3519036968208
41 84.343828146176
42 84.3371553779949
43 84.3316513056783
44 84.327103679396
45 84.3233311711042
46 84.3201843225211
47 84.3175426171852
48 84.3198070422244
49 84.3187909575498
50 84.2875079752565
51 84.2268554885962
52 84.1529974085795
53 84.0811914984719
54 84.0202373236345
55 83.9730159062219
56 83.9387731766363
57 83.9151575358289
58 83.8995028133812
59 83.8894541849195
60 83.8831759784488
61 83.8793446007942
62 83.8770563815269
63 83.8757190763925
64 83.8749567862304
65 83.8745370065049
66 83.8743189136949
67 83.8742186338109
68 83.8741868336218
69 83.8741947126518
70 83.8742254724601
71 83.8742692371558
72 83.793966190895
73 83.0896716995122
74 81.4906917121687
75 79.2865406734342
76 76.9446484052406
77 74.8683882823878
78 73.2918898455979
79 72.253959542251
80 71.6511970871979
81 71.3350112155034
82 71.181471889493
83 71.110865693979
84 71.0793667692146
85 71.0652557451311
86 71.0584955971793
87 71.0546502094131
88 71.0518449254605
89 71.049391873234
90 71.047163362308
91 71.0452475242043
92 71.0437306966202
93 71.0425966972697
94 71.0417377853365
95 71.0410248479954
96 71.3153709145436
97 72.3733718783058
98 73.4231105702085
99 74.0995620232962
100 74.4735218330758
101 74.6664603752492
102 74.7578060301313
103 74.791579062787
104 74.7915384223573
105 74.7669252707283
106 74.7090386385762
107 74.6091094366819
108 74.473898740594
109 74.3180386189986
110 74.1544674330727
111 73.9914254975557
112 73.832981904417
113 73.6804675134267
114 73.533741971079
115 73.3920372920468
116 73.254426377194
117 73.1179582875225
118 72.9722806449921
119 72.8088878417273
120 72.6860835946296
121 72.7877379799655
122 72.962719697402
123 73.0559317476882
124 73.0486171529852
125 72.9741245563222
126 72.8646136426349
127 72.7380957846348
128 72.6038300913771
129 72.4668670497275
130 72.3299239095423
131 72.1943899280436
132 72.0609436031806
133 71.9299129694977
134 71.8014682899925
135 71.6757150403113
136 71.5527318757747
137 71.4325808357426
138 71.3153057836943
139 71.2009279047323
140 71.0894424774116
141 70.9808183180027
142 70.874999768902
143 70.7719104592313
144 70.6571635226361
145 70.7576965903862
146 71.0034535074134
147 71.1859446370631
148 71.2784692303089
149 71.3168719580883
150 71.3308440981008
151 71.3353921917139
152 71.3366893208054
153 71.3369843600737
154 71.3370158194952
155 71.3369934920083
156 71.3369628128194
157 71.3369294350302
158 71.33689497484
159 71.3368628158456
160 71.3368364335923
161 71.3368176509983
162 71.3368062585677
163 71.336800559515
164 71.3367981874758
165 71.336796802004
166 71.3367945252398
167 71.336790129832
168 71.996701743197
169 75.3527986343449
170 79.028058226615
171 81.5134768330698
172 82.9163086027045
173 83.6450328224269
174 84.0066911240018
175 84.1804339839088
176 84.2607411015063
177 84.2950741144463
178 84.3068316109453
179 84.3075774530483
180 84.3031199810438
181 84.2964373216818
182 84.2890770324778
183 84.2818370531069
184 84.2751088865547
185 84.2690588682163
186 84.2637286086986
187 84.2590927683976
188 84.2550929252626
189 84.2516573685638
190 84.2487123517056
191 84.2461881141477
192 84.2541670474958
193 84.2832022580489
194 84.3029033774441
195 84.3005428157925
196 84.2812669822198
197 84.2546598255739
198 84.2280947642007
199 84.205445269531
200 84.18791864936
201 84.1752279224256
202 84.1664731311112
203 84.1606503682084
204 84.1568845721519
205 84.1545002339367
206 84.1530135790032
207 84.1520956844367
208 84.1515313497538
209 84.1511838857798
210 84.1509684593999
211 84.1508333540385
212 84.1507474456549
213 84.150692141108
214 84.1506563394625
215 84.1506333576516
216 84.0915188599559
217 83.5415675389566
218 82.2494514136953
219 80.4352317369203
220 78.4791557992623
221 76.6944543395321
222 75.2374920512734
223 74.1238669955648
224 73.2942000995403
225 72.6733604662383
226 72.1993630853268
227 71.8281948770029
228 71.529633425395
229 71.282764616887
230 71.0731081561181
231 70.8907826363227
232 70.7291538200574
233 70.5838302982647
234 70.4519970528233
235 70.3319879201841
236 70.2229229353747
237 70.1243010713259
238 70.0355970514428
239 69.9560059433053
240 69.9974551175894
241 70.3433058999664
242 70.6486972983977
243 70.7782900971001
244 70.7806758557105
245 70.7153105546638
246 70.6171066296254
247 70.50377389653
248 70.3841734442519
249 70.2626815596196
250 70.1412758219466
251 70.0206542320037
252 69.9009184290573
253 69.7819905742841
254 69.6638310650843
255 69.5465146091666
256 69.4302229213913
257 69.3152019116798
258 69.2017141949812
259 69.0900019349749
260 68.9802642063991
261 68.8726473246377
262 68.7672444826682
263 68.6641009588468
264 68.3242618165891
265 67.330249736048
266 66.504229732681
267 66.1196622469038
268 65.9884275999328
269 65.9522191687366
270 65.9454339190934
271 65.9465268573705
272 65.9488695774292
273 65.9507651789173
274 65.9521148154246
275 65.9531437510184
276 65.9540095213446
277 65.9547780769494
278 65.95547890086
279 65.9561368094034
280 65.9567762765008
281 65.9574162547443
282 65.9580663740941
283 65.9587267673461
284 65.9593902254846
285 65.9600451377584
286 65.9606783162337
287 65.9612773020733
};
\addplot [thick, darkorange25512714]
table {%
0 79.9504026731278
1 79.8614915132769
2 79.5713796247338
3 78.8635362261947
4 77.610388230678
5 75.8506786593034
6 73.7823229331611
7 71.6831925660734
8 69.8129506880393
9 68.3379325590474
10 67.2997828364357
11 66.6402040311727
12 66.257438656015
13 66.0526642558914
14 65.950852969379
15 65.9034937230671
16 65.8829935557507
17 65.8751300843181
18 65.8729776340177
19 65.8732082597443
20 65.8742308144272
21 65.8753430355226
22 65.8763198690118
23 65.8771684298009
24 65.9416585922392
25 67.2617342624293
26 70.729431913552
27 74.6947759545698
28 77.9054252324734
29 80.1234293485998
30 81.5560833806274
31 82.469068903161
32 83.0563256929801
33 83.4386891145932
34 83.6893220431753
35 83.8533599415793
36 83.9595258221456
37 84.0266530213315
38 84.067390632693
39 84.0903786639758
40 84.1015767263465
41 84.105109140255
42 84.1038227690601
43 84.0996668313183
44 84.0939576510214
45 84.0875661351506
46 84.0810516953762
47 84.0747581804208
48 84.0689208730627
49 84.0640577372542
50 84.0596067296062
51 84.0523557941762
52 84.0383289359519
53 84.0151591247995
54 83.9829355591992
55 83.9437235728532
56 83.9005696065238
57 83.8565875922619
58 83.8143718542171
59 83.7757456143834
60 83.7417525822237
61 83.7127834987738
62 83.688752411233
63 83.6692692923234
64 83.6537826797855
65 83.6416843378244
66 83.6323782404365
67 83.6253206958124
68 83.6200394350452
69 83.6161386969487
70 83.6132958613414
71 83.6112536320215
72 83.6094086248452
73 83.591845493714
74 83.4871830339457
75 83.1821750800847
76 82.5811804503145
77 81.6488322489552
78 80.42088869745
79 78.9911345009471
80 77.484250164828
81 76.0254699345191
82 74.7162859594261
83 73.6204017923304
84 72.760570551241
85 72.1250963846985
86 71.6803955881019
87 71.3843114213118
88 71.1960143740815
89 71.0812681275414
90 71.0140481414101
91 70.9760520926292
92 70.9552633867669
93 70.9442636263619
94 70.9386966537119
95 70.9360854435565
96 70.9414894226222
97 71.0709132795477
98 71.4915489852038
99 72.1356373455148
100 72.8162570023708
101 73.4027147520634
102 73.8494458015567
103 74.1623888153871
104 74.3670767788271
105 74.491208285722
106 74.5565139918858
107 74.5752340797528
108 74.5525228451463
109 74.4920802285897
110 74.3994295863085
111 74.2819343695686
112 74.147423282834
113 74.0028907617054
114 73.8537919158323
115 73.7038999030011
116 73.555513358451
117 73.4097731435515
118 73.2662240637436
119 73.1216694817097
120 72.9721572303442
121 72.8372836075736
122 72.7668801955649
123 72.7713893623202
124 72.8139982102174
125 72.8512470442405
126 72.8574171178366
127 72.8255754422599
128 72.7596289204092
129 72.667434349407
130 72.5570394446058
131 72.4351356098533
132 72.3067019034146
133 72.1751852014866
134 72.0428542297159
135 71.9111521974946
136 71.7809805434147
137 71.6529012811339
138 71.5272690277673
139 71.404310816256
140 71.2841711154859
141 71.1669358857901
142 71.0526453530392
143 70.9413015601652
144 70.8317772655372
145 70.7316039656862
146 70.7006025091597
147 70.7635068358475
148 70.8778579187832
149 70.9936205865306
150 71.0849531468697
151 71.1472919894189
152 71.1859742062161
153 71.2084080777026
154 71.2207706168631
155 71.2273060653949
156 71.230632864892
157 71.23225769332
158 71.2330068489392
159 71.2333186574468
160 71.2334204104375
161 71.2334279309355
162 71.2333989822322
163 71.2333611642554
164 71.2333264074262
165 71.233298609772
166 71.2332777607211
167 71.2332622082004
168 71.2468790194483
169 71.6140579664921
170 72.9272092070148
171 74.9785112029609
172 77.1501780345363
173 79.0364882150987
174 80.5070380711319
175 81.5859796491643
176 82.3518548876928
177 82.886283199975
178 83.2558929593826
179 83.5100235524177
180 83.6837110014088
181 83.8014385166202
182 83.8802502996442
183 83.9320301660616
184 83.9650909563919
185 83.9852652752998
186 83.9966527327772
187 84.0021345194064
188 84.0037306532315
189 84.0028502123602
190 84.0004680726781
191 83.997250608481
192 83.9937212107665
193 83.9914761810406
194 83.9927432966423
195 83.9972297384683
196 84.0023334513573
197 84.0051640480165
198 84.0039335182809
199 83.9982645910512
200 83.9888441176498
201 83.9768933769636
202 83.9637233743499
203 83.9504609976927
204 83.9379317246333
205 83.9266493567403
206 83.9168631553245
207 83.9086258859039
208 83.9018608971907
209 83.8964177918713
210 83.8921136089068
211 83.8887604237186
212 83.8861819636874
213 83.8842221855033
214 83.8827484463827
215 83.8816513429196
216 83.8805551920143
217 83.867682574231
218 83.7875017735449
219 83.5485553178052
220 83.0713466942449
221 82.324128205571
222 81.3301433459508
223 80.1536867173457
224 78.8781032545536
225 77.586228387123
226 76.3478820986107
227 75.2141121479324
228 74.2159848107184
229 73.366116335543
230 72.661995481947
231 72.0904289155986
232 71.6322694989759
233 71.2665374186728
234 70.9733656179263
235 70.7356802771053
236 70.5398557306288
237 70.375665994171
238 70.2358023787028
239 70.1151732054977
240 70.0129294559677
241 69.9745483401659
242 70.0612722808419
243 70.2329329133023
244 70.4042968200292
245 70.5209472910319
246 70.569026663279
247 70.5574376314015
248 70.5021031123532
249 70.4179984365757
250 70.3165163851639
251 70.2053509335179
252 70.089259176194
253 69.9709627175272
254 69.8519157344222
255 69.7328681874075
256 69.6142327739136
257 69.4962944535696
258 69.3793092657201
259 69.2635353179965
260 69.1492291930942
261 69.0366299386968
262 68.9259430994074
263 68.8173301871567
264 68.7040551756029
265 68.4663139719133
266 67.9687080832698
267 67.337679220855
268 66.774096088331
269 66.3729642294239
270 66.1280455929
271 65.9941315244944
272 65.9270431113613
273 65.8959661708319
274 65.8827163941697
275 65.8776918074307
276 65.876234855057
277 65.8762307528219
278 65.8767670653155
279 65.8774692213078
280 65.8781963281618
281 65.8789065088016
282 65.8795966291077
283 65.8802747710151
284 65.8809481331614
285 65.8816187236092
286 65.8822829986319
287 65.88293330798
};
\addplot [thick, forestgreen4416044]
table {%
0 79.9378241603966
1 79.8777101658363
2 79.8201446265939
3 79.7640537174691
4 79.7054481131327
5 79.634543523887
6 79.5319674770854
7 79.3630277101954
8 79.0701950198103
9 78.5740662690895
10 77.8023332080914
11 76.7449454522438
12 75.4919681464726
13 74.2053255634292
14 73.0295101798269
15 72.01924130741
16 71.1480372066417
17 70.3649460550192
18 69.6361700239112
19 68.9540324513663
20 68.3277646112367
21 67.7711987258974
22 67.2943217733405
23 66.8999119903131
24 66.5818435366311
25 66.3288891248924
26 66.194775033569
27 66.388348862639
28 67.2288093569108
29 68.6869569030731
30 70.3948409465347
31 72.0591000553873
32 73.5623194284457
33 74.8825970247609
34 76.0318905453381
35 77.0305296449716
36 77.8987107474802
37 78.6541769470896
38 79.3119437327271
39 79.8846237797151
40 80.3828640221933
41 80.8157429477366
42 81.1910916999677
43 81.5157408472381
44 81.7957054784931
45 82.0363225548834
46 82.2423527022162
47 82.418056223649
48 82.5672508705571
49 82.6933569881974
50 82.7994343823261
51 82.888214467545
52 82.9621223027459
53 83.0232808304906
54 83.0735003878983
55 83.1142688683129
56 83.1467598099428
57 83.1718672764655
58 83.1902649575653
59 83.2024787228279
60 83.2089592004465
61 83.2101429538192
62 83.2064953094826
63 83.1985327582543
64 83.1868267588242
65 83.171993175585
66 83.1546725223378
67 83.1355060082506
68 83.1151115228116
69 83.0940625354676
70 83.0728717029759
71 83.0519799454248
72 83.0317508589654
73 83.0124678044286
74 82.9943158573685
75 82.9772315046404
76 82.9603867918034
77 82.9412389743779
78 82.914401024643
79 82.8706692470979
80 82.7963045458579
81 82.6725202266817
82 82.4755790959932
83 82.1788311130467
84 81.7582729167561
85 81.2013798182009
86 80.5156170593
87 79.7311353845994
88 78.8940088885304
89 78.0515793887881
90 77.2372720534084
91 76.4638477420655
92 75.728335267382
93 75.0234345816403
94 74.3472110378862
95 73.7065629935754
96 73.1147381891799
97 72.5856772883542
98 72.133338043579
99 71.7720929193833
100 71.5188709306871
101 71.3928461406949
102 71.4041660187893
103 71.5422633885805
104 71.7767685936598
105 72.0686908117239
106 72.3817915848765
107 72.6885404954745
108 72.9709955625198
109 73.2190219838915
110 73.4278440629964
111 73.5959765255056
112 73.7238438586295
113 73.8130031828914
114 73.8657582023202
115 73.884967370985
116 73.8739156302246
117 73.8361853544587
118 73.7755093253112
119 73.6956082695817
120 73.5999962302236
121 73.4917254157097
122 73.3733705535928
123 73.247958006623
124 73.1204167067113
125 72.9977735121493
126 72.8873616093975
127 72.7942575646026
128 72.7196189943605
129 72.6606701911524
130 72.6119764478084
131 72.5671556373744
132 72.5203198375137
133 72.4669363310913
134 72.4041241029015
135 72.3305554144138
136 72.2461507748204
137 72.1517112233308
138 72.0485750183773
139 71.9383395571965
140 71.8226589596553
141 71.7031110005092
142 71.5811198313259
143 71.4579194687987
144 71.3345482962529
145 71.2118034107104
146 71.0902817619203
147 70.9716665910807
148 70.860990874751
149 70.7667652942245
150 70.6976365209104
151 70.6583392201844
152 70.6479328035664
153 70.6608389175122
154 70.6893034344241
155 70.7257180281051
156 70.7640166214345
157 70.8001243598915
158 70.8317871048841
159 70.8581298711028
160 70.8791792560681
161 70.895465109666
162 70.9077353159892
163 70.9167753367859
164 70.9233084076082
165 70.927950719182
166 70.9312003385676
167 70.9334445156218
168 70.935022274153
169 70.9368663806337
170 70.9451635716169
171 70.9936520509868
172 71.1619598644408
173 71.539670168587
174 72.1569920500988
175 72.9658624578973
176 73.8816714367566
177 74.8271188202355
178 75.7491574140425
179 76.6174387745566
180 77.4173984555531
181 78.1440531503199
182 78.7977928489207
183 79.3818314479757
184 79.9007454131443
185 80.359662699186
186 80.763823550659
187 81.1183489341805
188 81.4281230345134
189 81.6977375449111
190 81.9314689787561
191 82.1332734068781
192 82.30679039887
193 82.4553521406866
194 82.5819964538832
195 82.6894889345109
196 82.7803509154185
197 82.8568792029664
198 82.9211475591674
199 82.9749935297569
200 83.0200036582389
201 83.0575098385883
202 83.0886030338954
203 83.1141632448841
204 83.1348997910795
205 83.1513944504818
206 83.164141014288
207 83.1735770923412
208 83.1801064708338
209 83.1841123184107
210 83.1859628058352
211 83.1860112725792
212 83.1845931046173
213 83.1820211837822
214 83.1785813083159
215 83.1745284978888
216 83.1700845778097
217 83.1654353678991
218 83.16071567977
219 83.1558965392385
220 83.1503911215661
221 83.1423137298826
222 83.1275923436834
223 83.0992509792071
224 83.0470455720646
225 82.9574452895445
226 82.8139491999645
227 82.5979677244962
228 82.2907519932678
229 81.8767452324911
230 81.3480377400045
231 80.7085699542692
232 79.9760066354384
233 79.1794711069947
234 78.3528892920179
235 77.5261804420128
236 76.718468961237
237 75.9368367258463
238 75.1806862246955
239 74.4483734420462
240 73.7421281347374
241 73.0691840601584
242 72.442440994591
243 71.8780415969932
244 71.3916015039333
245 70.9963738785185
246 70.6992418216756
247 70.4958982568589
248 70.3704042381914
249 70.299933000693
250 70.2611122764536
251 70.2345812488662
252 70.2067907890619
253 70.1697548000986
254 70.1198292442693
255 70.0562991460885
256 69.9801657018886
257 69.8932585201371
258 69.7976607208822
259 69.6953813547173
260 69.5882000825636
261 69.4776188284385
262 69.3648712948284
263 69.2509574826262
264 69.1367317670617
265 69.0231756241311
266 68.9086006090512
267 68.7816200537121
268 68.619894773679
269 68.4014822158225
270 68.119657087045
271 67.7879820254087
272 67.433658051665
273 67.0864820809191
274 66.7702999456209
275 66.4993179686044
276 66.2784138711249
277 66.1055602563861
278 65.9747287621808
279 65.8783194683277
280 65.8087812603508
281 65.7594759287356
282 65.7249966574448
283 65.7011623699644
284 65.6848567713733
285 65.6738181502633
286 65.66643616405
287 65.661579495264
};
\addplot [thick, crimson2143940]
table {%
0 79.8055426003713
1 78.4761571908947
2 75.7929624964397
3 72.5108766578965
4 69.5549884148645
5 67.5555675057387
6 66.5356236885588
7 66.120629090406
8 65.9768416067853
9 65.9354422877337
10 65.9299617920813
11 65.9353287312055
12 65.9415888655808
13 65.9456378659647
14 65.94779566348
15 65.9493087667
16 65.9508916731521
17 65.9525194585645
18 65.9538763945316
19 65.9547767234806
20 65.9552880393017
21 65.9556277639217
22 65.95600635488
23 65.956534490597
24 67.9214892198117
25 74.6798585427142
26 79.8960503803298
27 82.5535919837134
28 83.7089402001981
29 84.1760166351145
30 84.3598476131352
31 84.4289293978837
32 84.4490770528586
33 84.4471260731385
34 84.4352637794055
35 84.4196119623982
36 84.4033742495068
37 84.3881673826275
38 84.374699079959
39 84.3631629612846
40 84.3534805299163
41 84.3454478529333
42 84.338820329056
43 84.3333579179619
44 84.328846218064
45 84.3251036720271
46 84.3219814469386
47 84.3193599323178
48 84.3217802606417
49 84.3206975321227
50 84.2885412699964
51 84.2266837167587
52 84.151901095479
53 84.0797134629033
54 84.0188725106774
55 83.9720771839525
56 83.93838817375
57 83.9153223859172
58 83.900142857231
59 83.8904699809414
60 83.8844707658634
61 83.8808370173717
62 83.878683862355
63 83.8774364189242
64 83.8767328252131
65 83.8763510251562
66 83.8761575288218
67 83.8760733811698
68 83.8760524281962
69 83.8760678609942
70 83.8761040963998
71 83.8761519851871
72 83.7932686769012
73 83.0699175755534
74 81.4365782292026
75 79.1988125536234
76 76.8394522256688
77 74.7683955530978
78 73.2144742856441
79 72.2040624696195
80 71.6237174451709
81 71.3217569750258
82 71.1757793286515
83 71.1086820792846
84 71.0786419145479
85 71.0650896507901
86 71.058541448807
87 71.0547926334045
88 71.0520526061814
89 71.0496583545269
90 71.0474864453316
91 71.0456232725999
92 71.0441520610482
93 71.0430538186939
94 71.0422194996256
95 71.0415207745976
96 71.3210768674825
97 72.3906341413518
98 73.4428783379019
99 74.1157633106815
100 74.4849917572824
101 74.6739460529321
102 74.7624058621535
103 74.7942341815794
104 74.7929304913802
105 74.7674007034672
106 74.7084998901868
107 74.6074081963957
108 74.4712070351316
109 74.3147401039984
110 74.1509393626174
111 73.9879315797091
112 73.8296631693173
113 73.6773747022925
114 73.5308730730734
115 73.3893659415361
116 73.2519190905369
117 73.115538778501
118 72.9697517250326
119 72.8060768442872
120 72.6841687903649
121 72.7895019082108
122 72.9662011449054
123 73.0585539790434
124 73.0495160633361
125 72.9735485845015
126 72.863099842886
127 72.7360720125206
128 72.6015736989489
129 72.4645457839502
130 72.3276314906868
131 72.1921728984001
132 72.0588209855696
133 71.9278893932712
134 71.7995418692184
135 71.6738816029611
136 71.5509869305793
137 71.4309202762444
138 71.3137259752139
139 71.1994255345666
140 71.0880143679894
141 70.979461288651
142 70.8737105673863
143 70.7706857529608
144 70.6558664158462
145 70.7593932012643
146 71.0071559543382
147 71.1892440866488
148 71.280663937212
149 71.3182143365586
150 71.3317194417003
151 71.33605558239
152 71.3372673776528
153 71.3375300992585
154 71.3375489001031
155 71.3375206214842
156 71.3374863271173
157 71.3374504127879
158 71.3374141714804
159 71.3373808516047
160 71.3373537917329
161 71.3373346666096
162 71.3373231336892
163 71.3373173957505
164 71.3373150216548
165 71.3373136360102
166 71.3373113469154
167 71.3373069254964
168 72.0100734256148
169 75.4062990206018
170 79.102838985227
171 81.591602911909
172 82.9839399486213
173 83.6954294564954
174 84.0406460522644
175 84.2020791566947
176 84.274284115258
177 84.3036473816006
178 84.3124714566513
179 84.3115219652537
180 84.3060971638224
181 84.2988684700856
182 84.291204188686
183 84.2837987153601
184 84.2769839396925
185 84.2708918802788
186 84.2655444023417
187 84.2609048418259
188 84.2569083319887
189 84.2534795442218
190 84.2505427434633
191 84.2480271098281
192 84.2563367588117
193 84.2860636472857
194 84.305806706688
195 84.3028675910511
196 84.2828640954841
197 84.2557140155542
198 84.2288904696915
199 84.2062220460196
200 84.1888236699493
201 84.1763240584105
202 84.1677663067525
203 84.162116379066
204 84.158488261379
205 84.1562066186734
206 84.1547929737529
207 84.1539251468445
208 84.1533942441542
209 84.1530687062919
210 84.1528675342524
211 84.1527417122571
212 84.1526619343489
213 84.1526107868834
214 84.1525779107083
215 84.1525570770898
216 84.0915298073473
217 83.526527337948
218 82.2062689527968
219 80.3637183550406
220 78.3914584684936
221 76.6074726489081
222 75.1642635720282
223 74.0694978504572
224 73.2573560567932
225 72.6498976165149
226 72.1849991484321
227 71.8195831007841
228 71.5244779530715
229 71.279600576437
230 71.0710433329302
231 70.8892923720547
232 70.7279405136802
233 70.5827348576727
234 70.4509456859726
235 70.3309600541332
236 70.2219296509306
237 70.1233677225172
238 70.0347487762289
239 69.955258178989
240 69.9985577729389
241 70.347974318971
242 70.6533721748544
243 70.7810030910138
244 70.7815011694353
245 70.714894905151
246 70.6160127608479
247 70.5023679861516
248 70.3826652429558
249 70.2611782626029
250 70.1398232271162
251 70.0192650165853
252 69.8995903164007
253 69.7807168727085
254 69.6626058194416
255 69.5453343509769
256 69.4290865942224
257 69.314110059238
258 69.2006680496802
259 69.0890027048996
260 68.9793126418116
261 68.8717435321453
262 68.7663879134016
263 68.6632904961762
264 68.3206863976483
265 67.3217731087472
266 66.497855138243
267 66.1170027763863
268 65.9876586308041
269 65.9520666036072
270 65.9454406965662
271 65.9465713292226
272 65.948924196952
273 65.9508239800014
274 65.9521762611567
275 65.9532070678877
276 65.954074013398
277 65.954843142483
278 65.955544128195
279 65.9562019854138
280 65.956841328875
281 65.9574811838859
282 65.9581312043172
283 65.9587915212113
284 65.9594549143418
285 65.9601097612119
286 65.9607428655109
287 65.9613417645566
};
\addplot [thick, mediumpurple148103189]
table {%
0 79.9375791512736
1 79.8759346252583
2 79.810626664499
3 79.7209321761179
4 79.5624529568844
5 79.2723476050503
6 78.7835446948677
7 78.0402941810469
8 77.011899122421
9 75.7039428082466
10 74.1673314005851
11 72.5038966380022
12 70.8596789416236
13 69.3903336028188
14 68.2043263981757
15 67.3292315896107
16 66.7277883443128
17 66.3357932888536
18 66.0901456344272
19 65.9406870051748
20 65.8518173974225
21 65.7999533344289
22 65.7701676504479
23 65.753317207598
24 65.7449313371616
25 65.8050850539674
26 66.3543186628272
27 67.8624030148479
28 70.0436839960784
29 72.2971601151909
30 74.3064363837533
31 76.0032921145161
32 77.4102621052841
33 78.5699769244684
34 79.5239690506872
35 80.3078448327357
36 80.9510691446264
37 81.4778446407478
38 81.9080945292152
39 82.2583025179647
40 82.5421783140002
41 82.7711731807871
42 82.9548790201786
43 83.1013404184187
44 83.2173025660799
45 83.308411962795
46 83.3793820350007
47 83.4341322041496
48 83.4759064341511
49 83.507380728338
50 83.530766925169
51 83.5478237706074
52 83.5597480618662
53 83.5671130084046
54 83.5699716755439
55 83.5680939663518
56 83.5612337412458
57 83.549336577758
58 83.532647241322
59 83.5117197830976
60 83.4873576686445
61 83.4605177549549
62 83.4322071806523
63 83.4033929471917
64 83.3749345070526
65 83.347542166149
66 83.3217591533623
67 83.2979625837083
68 83.2763776788051
69 83.2570998943619
70 83.2401205109772
71 83.2253523815239
72 83.2126529203959
73 83.2017335323947
74 83.1908362318337
75 83.1727957312429
76 83.1309527024761
77 83.0386652959393
78 82.8630278076312
79 82.5708005335992
80 82.1342854918198
81 81.5359051756527
82 80.7712298875155
83 79.8506842429365
84 78.8001941466524
85 77.6607190987583
86 76.4861085266333
87 75.3382806431818
88 74.2789116727665
89 73.3584682857748
90 72.6062757990212
91 72.0266184116597
92 71.6028843949616
93 71.3067299226739
94 71.1071955151395
95 70.9766405039986
96 70.8932313580294
97 70.8453067337483
98 70.8527894621743
99 70.9665792301852
100 71.2176520643001
101 71.5861211912531
102 72.0187461690497
103 72.4601342171483
104 72.8702102859426
105 73.2268716076547
106 73.5218552515229
107 73.7553258717858
108 73.9313011342158
109 74.0547378269378
110 74.1303812301383
111 74.1627542180383
112 74.1565040084486
113 74.1166299947036
114 74.0484577281851
115 73.9574176589662
116 73.8487448268395
117 73.7271997258736
118 73.5968521138915
119 73.4608182932043
120 73.3208787319739
121 73.1778133384867
122 73.0358557946016
123 72.9070703761193
124 72.8055231116953
125 72.7375922292107
126 72.6986652179448
127 72.6768312383643
128 72.6586420617061
129 72.6331690856916
130 72.5935495424447
131 72.53679909933
132 72.4628546969417
133 72.3734852598496
134 72.2713737987655
135 72.1594626953317
136 72.0405485807078
137 71.9170727639943
138 71.7910462249349
139 71.6640562238747
140 71.5373147074307
141 71.4117219025895
142 71.287929496482
143 71.1663958316132
144 71.0474236231835
145 70.9309802159797
146 70.8201634903992
147 70.7291445750262
148 70.6760609041059
149 70.6682022490716
150 70.6983268428376
151 70.7513794830595
152 70.8124008033245
153 70.8707330267188
154 70.9206649788554
155 70.9603029342663
156 70.990069439864
157 71.0114807986498
158 71.0263565394737
159 71.0363963870675
160 71.0430051238724
161 71.0472592853247
162 71.0499417276902
163 71.0515998715359
164 71.0526048051977
165 71.0532016204564
166 71.0535484837953
167 71.0537452485946
168 71.0539860601512
169 71.0655240575657
170 71.1805151532707
171 71.5847586866101
172 72.3773836543097
173 73.4744817322776
174 74.70878500333
175 75.940697419887
176 77.0889783261045
177 78.1176247137278
178 79.0171428792457
179 79.7915599502801
180 80.4510301717492
181 81.0079554615491
182 81.4750431939776
183 81.8643808473009
184 82.187033528749
185 82.4529068233435
186 82.6707418408258
187 82.8481737874377
188 82.9918187073298
189 83.1073702951082
190 83.1996976263462
191 83.2729392774675
192 83.3305918617364
193 83.3756049360848
194 83.4105345894794
195 83.4376686004838
196 83.4589697899398
197 83.4759352476407
198 83.4895339365963
199 83.5002731679599
200 83.5083501909974
201 83.5138201660197
202 83.5167304495421
203 83.5172008001838
204 83.515452003556
205 83.5117970152245
206 83.5066112389522
207 83.5002959210067
208 83.4932441251914
209 83.4858143513324
210 83.4783134698454
211 83.4709884592086
212 83.4640252896253
213 83.4575529086318
214 83.4516503682034
215 83.4463554606525
216 83.4416731232426
217 83.4375044217896
218 83.4326601835282
219 83.421804299083
220 83.3921030888585
221 83.3226343583816
222 83.1872269068677
223 82.9591302219256
224 82.6155051430032
225 82.1405822311252
226 81.5273414747135
227 80.7781253504743
228 79.9046768412371
229 78.9278887335414
230 77.8772446728347
231 76.7896339607439
232 75.7070131795586
233 74.6724324376486
234 73.7245038304628
235 72.8915132881747
236 72.1873747536187
237 71.611295639852
238 71.1511506368618
239 70.7886771102644
240 70.5042228504253
241 70.2814590050313
242 70.1187156086796
243 70.0285058065172
244 70.0149812220028
245 70.0612091682848
246 70.137233921969
247 70.2139235644628
248 70.2709961217474
249 70.2982828489125
250 70.2934916401798
251 70.2591892376122
252 70.2002655226556
253 70.1222054333591
254 70.0300938814864
255 69.9281634348152
256 69.8196926951432
257 69.7070987215395
258 69.592110819841
259 69.4759545026758
260 69.3595083021769
261 69.2434202498396
262 69.1281854178079
263 69.0141927660511
264 68.9017484841106
265 68.7868254426049
266 68.6388053514389
267 68.4075641102259
268 68.0724811548427
269 67.6616856025929
270 67.231060543712
271 66.8339943826543
272 66.5034851713781
273 66.2498214077864
274 66.067266475236
275 65.9424504610823
276 65.8605705739716
277 65.8086672802336
278 65.7767290633206
279 65.7576122038813
280 65.74649287721
281 65.7402441794455
282 65.736903078465
283 65.7352692722465
284 65.7346249646234
285 65.7345485909049
286 65.7347955430651
287 65.7352242003228
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-14.3499999999999 85
301.35 85
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
18 65
19 65
20 65
21 65
22 65
23 65
24 65
25 65
26 65
27 65
28 65
29 65
30 65
31 65
32 65
33 65
34 65
35 65
36 65
37 65
38 65
39 65
40 65
41 65
42 65
43 65
44 65
45 65
46 65
47 65
48 65
49 65
50 65
51 65
52 65
53 65
54 65
55 65
56 65
57 65
58 65
59 65
60 65
61 65
62 65
63 65
64 65
65 65
66 65
67 65
68 65
69 65
70 65
71 65
72 65
73 65
74 65
75 65
76 65
77 65
78 65
79 65
80 65
81 65
82 65
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 65
228 65
229 65
230 65
231 65
232 65
233 65
234 65
235 65
236 65
237 65
238 65
239 65
240 65
241 65
242 65
243 65
244 65
245 65
246 65
247 65
248 65
249 65
250 65
251 65
252 65
253 65
254 65
255 65
256 65
257 65
258 65
259 65
260 65
261 65
262 65
263 65
264 65
265 65
266 65
267 65
268 65
269 65
270 65
271 65
272 65
273 65
274 65
275 65
276 65
277 65
278 65
279 65
280 65
281 65
282 65
283 65
284 65
285 65
286 65
287 65
};
\end{groupplot}

\end{tikzpicture}

